Nonexistence Certificates for Ovals in a Projective Plane of Order Ten

In 1983, a computer search was performed for ovals in a projective plane of order ten. The search was exhaustive and negative, implying that such ovals do not exist. However, no nonexistence certificates were produced by this search, and to the best of our knowledge the search has never been independently verified. In this paper, we rerun the search for ovals in a projective plane of order ten and produce a collection of nonexistence certificates that, when taken together, imply that such ovals do not exist. Our search program uses the cube-and-conquer paradigm from the field of satisfiability (SAT) checking, coupled with a programmatic SAT solver and the nauty symbolic computation library for removing symmetries from the search.

==> completion.tikz <==
\begin{center}
\begin{tikzpicture}[scale=0.1975,ultra thin]
\draw [fill=black] (0,0) rectangle (1,-1);
\draw [fill=black] (1,0) rectangle (2,-1);
\draw (2,0) rectangle (3,-1);
\draw (3,0) rectangle (4,-1);
\draw (4,0) rectangle (5,-1);
\draw (5,0) rectangle (6,-1);
\draw (6,0) rectangle (7,-1);
\draw (7,0) rectangle (8,-1);
\draw (8,0) rectangle (9,-1);
\draw (9,0) rectangle (10,-1);
\draw (10,0) rectangle (11,-1);
\draw (11,0) rectangle (12,-1);
\draw (12,0) rectangle (13,-1);
\draw (13,0) rectangle (14,-1);
\draw (14,0) rectangle (15,-1);
\draw (15,0) rectangle (16,-1);
\draw (16,0) rectangle (17,-1);
\draw (17,0) rectangle (18,-1);
\draw (18,0) rectangle (19,-1);
\draw (19,0) rectangle (20,-1);
\draw (20,0) rectangle (21,-1);
\draw (21,0) rectangle (22,-1);
\draw (22,0) rectangle (23,-1);
\draw (23,0) rectangle (24,-1);
\draw (24,0) rectangle (25,-1);
\draw (25,0) rectangle (26,-1);
\draw (26,0) rectangle (27,-1);
\draw (27,0) rectangle (28,-1);
\draw (28,0) rectangle (29,-1);
\draw (29,0) rectangle (30,-1);
\draw (30,0) rectangle (31,-1);
\draw (31,0) rectangle (32,-1);
\draw (32,0) rectangle (33,-1);
\draw (33,0) rectangle (34,-1);
\draw (34,0) rectangle (35,-1);
\draw (35,0) rectangle (36,-1);
\draw (36,0) rectangle (37,-1);
\draw (37,0) rectangle (38,-1);
\draw (38,0) rectangle (39,-1);
\draw (39,0) rectangle (40,-1);
\draw (40,0) rectangle (41,-1);
\draw (41,0) rectangle (42,-1);
\draw (42,0) rectangle (43,-1);
\draw (43,0) rectangle (44,-1);
\draw (44,0) rectangle (45,-1);
\draw (45,0) rectangle (46,-1);
\draw (46,0) rectangle (47,-1);
\draw (47,0) rectangle (48,-1);
\draw (48,0) rectangle (49,-1);
\draw (49,0) rectangle (50,-1);
\draw (50,0) rectangle (51,-1);
\draw (51,0) rectangle (52,-1);
\draw (52,0) rectangle (53,-1);
\draw (53,0) rectangle (54,-1);
\draw (54,0) rectangle (55,-1);
\draw (55,0) rectangle (56,-1);
\draw (56,0) rectangle (57,-1);
\draw [fill=black] (0,-1) rectangle (1,-2);
\draw (1,-1) rectangle (2,-2);
\draw [fill=black] (2,-1) rectangle (3,-2);
\draw (3,-1) rectangle (4,-2);
\draw (4,-1) rectangle (5,-2);
\draw (5,-1) rectangle (6,-2);
\draw (6,-1) rectangle (7,-2);
\draw (7,-1) rectangle (8,-2);
\draw (8,-1) rectangle (9,-2);
\draw (9,-1) rectangle (10,-2);
\draw (10,-1) rectangle (11,-2);
\draw (11,-1) rectangle (12,-2);
\draw [fill=black] (12,-1) rectangle (13,-2);
\draw [fill=black] (13,-1) rectangle (14,-2);
\draw [fill=black] (14,-1) rectangle (15,-2);
\draw [fill=black] (15,-1) rectangle (16,-2);
\draw [fill=black] (16,-1) rectangle (17,-2);
\draw [fill=black] (17,-1) rectangle (18,-2);
\draw [fill=black] (18,-1) rectangle (19,-2);
\draw [fill=black] (19,-1) rectangle (20,-2);
\draw [fill=black] (20,-1) rectangle (21,-2);
\draw (21,-1) rectangle (22,-2);
\draw (22,-1) rectangle (23,-2);
\draw (23,-1) rectangle (24,-2);
\draw (24,-1) rectangle (25,-2);
\draw (25,-1) rectangle (26,-2);
\draw (26,-1) rectangle (27,-2);
\draw (27,-1) rectangle (28,-2);
\draw (28,-1) rectangle (29,-2);
\draw (29,-1) rectangle (30,-2);
\draw (30,-1) rectangle (31,-2);
\draw (31,-1) rectangle (32,-2);
\draw (32,-1) rectangle (33,-2);
\draw (33,-1) rectangle (34,-2);
\draw (34,-1) rectangle (35,-2);
\draw (35,-1) rectangle (36,-2);
\draw (36,-1) rectangle (37,-2);
\draw (37,-1) rectangle (38,-2);
\draw (38,-1) rectangle (39,-2);
\draw (39,-1) rectangle (40,-2);
\draw (40,-1) rectangle (41,-2);
\draw (41,-1) rectangle (42,-2);
\draw (42,-1) rectangle (43,-2);
\draw (43,-1) rectangle (44,-2);
\draw (44,-1) rectangle (45,-2);
\draw (45,-1) rectangle (46,-2);
\draw (46,-1) rectangle (47,-2);
\draw (47,-1) rectangle (48,-2);
\draw (48,-1) rectangle (49,-2);
\draw (49,-1) rectangle (50,-2);
\draw (50,-1) rectangle (51,-2);
\draw (51,-1) rectangle (52,-2);
\draw (52,-1) rectangle (53,-2);
\draw (53,-1) rectangle (54,-2);
\draw (54,-1) rectangle (55,-2);
\draw (55,-1) rectangle (56,-2);
\draw (56,-1) rectangle (57,-2);
\draw [fill=black] (0,-2) rectangle (1,-3);
\draw (1,-2) rectangle (2,-3);
\draw (2,-2) rectangle (3,-3);
\draw [fill=black] (3,-2) rectangle (4,-3);
\draw (4,-2) rectangle (5,-3);
\draw (5,-2) rectangle (6,-3);
\draw (6,-2) rectangle (7,-3);
\draw (7,-2) rectangle (8,-3);
\draw (8,-2) rectangle (9,-3);
\draw (9,-2) rectangle (10,-3);
\draw (10,-2) rectangle (11,-3);
\draw (11,-2) rectangle (12,-3);
\draw (12,-2) rectangle (13,-3);
\draw (13,-2) rectangle (14,-3);
\draw (14,-2) rectangle (15,-3);
\draw (15,-2) rectangle (16,-3);
\draw (16,-2) rectangle (17,-3);
\draw (17,-2) rectangle (18,-3);
\draw (18,-2) rectangle (19,-3);
\draw (19,-2) rectangle (20,-3);
\draw (20,-2) rectangle (21,-3);
\draw [fill=black] (21,-2) rectangle (22,-3);
\draw [fill=black] (22,-2) rectangle (23,-3);
\draw [fill=black] (23,-2) rectangle (24,-3);
\draw [fill=black] (24,-2) rectangle (25,-3);
\draw [fill=black] (25,-2) rectangle (26,-3);
\draw [fill=black] (26,-2) rectangle (27,-3);
\draw [fill=black] (27,-2) rectangle (28,-3);
\draw [fill=black] (28,-2) rectangle (29,-3);
\draw [fill=black] (29,-2) rectangle (30,-3);
\draw (30,-2) rectangle (31,-3);
\draw (31,-2) rectangle (32,-3);
\draw (32,-2) rectangle (33,-3);
\draw (33,-2) rectangle (34,-3);
\draw (34,-2) rectangle (35,-3);
\draw (35,-2) rectangle (36,-3);
\draw (36,-2) rectangle (37,-3);
\draw (37,-2) rectangle (38,-3);
\draw (38,-2) rectangle (39,-3);
\draw (39,-2) rectangle (40,-3);
\draw (40,-2) rectangle (41,-3);
\draw (41,-2) rectangle (42,-3);
\draw (42,-2) rectangle (43,-3);
\draw (43,-2) rectangle (44,-3);
\draw (44,-2) rectangle (45,-3);
\draw (45,-2) rectangle (46,-3);
\draw (46,-2) rectangle (47,-3);
\draw (47,-2) rectangle (48,-3);
\draw (48,-2) rectangle (49,-3);
\draw (49,-2) rectangle (50,-3);
\draw (50,-2) rectangle (51,-3);
\draw (51,-2) rectangle (52,-3);
\draw (52,-2) rectangle (53,-3);
\draw (53,-2) rectangle (54,-3);
\draw (54,-2) rectangle (55,-3);
\draw (55,-2) rectangle (56,-3);
\draw (56,-2) rectangle (57,-3);
\draw [fill=black] (0,-3) rectangle (1,-4);
\draw (1,-3) rectangle (2,-4);
\draw (2,-3) rectangle (3,-4);
\draw (3,-3) rectangle (4,-4);
\draw [fill=black] (4,-3) rectangle (5,-4);
\draw (5,-3) rectangle (6,-4);
\draw (6,-3) rectangle (7,-4);
\draw (7,-3) rectangle (8,-4);
\draw (8,-3) rectangle (9,-4);
\draw (9,-3) rectangle (10,-4);
\draw (10,-3) rectangle (11,-4);
\draw (11,-3) rectangle (12,-4);
\draw (12,-3) rectangle (13,-4);
\draw (13,-3) rectangle (14,-4);
\draw (14,-3) rectangle (15,-4);
\draw (15,-3) rectangle (16,-4);
\draw (16,-3) rectangle (17,-4);
\draw (17,-3) rectangle (18,-4);
\draw (18,-3) rectangle (19,-4);
\draw (19,-3) rectangle (20,-4);
\draw (20,-3) rectangle (21,-4);
\draw (21,-3) rectangle (22,-4);
\draw (22,-3) rectangle (23,-4);
\draw (23,-3) rectangle (24,-4);
\draw (24,-3) rectangle (25,-4);
\draw (25,-3) rectangle (26,-4);
\draw (26,-3) rectangle (27,-4);
\draw (27,-3) rectangle (28,-4);
\draw (28,-3) rectangle (29,-4);
\draw (29,-3) rectangle (30,-4);
\draw [fill=black] (30,-3) rectangle (31,-4);
\draw [fill=black] (31,-3) rectangle (32,-4);
\draw [fill=black] (32,-3) rectangle (33,-4);
\draw [fill=black] (33,-3) rectangle (34,-4);
\draw [fill=black] (34,-3) rectangle (35,-4);
\draw [fill=black] (35,-3) rectangle (36,-4);
\draw [fill=black] (36,-3) rectangle (37,-4);
\draw [fill=black] (37,-3) rectangle (38,-4);
\draw [fill=black] (38,-3) rectangle (39,-4);
\draw (39,-3) rectangle (40,-4);
\draw (40,-3) rectangle (41,-4);
\draw (41,-3) rectangle (42,-4);
\draw (42,-3) rectangle (43,-4);
\draw (43,-3) rectangle (44,-4);
\draw (44,-3) rectangle (45,-4);
\draw (45,-3) rectangle (46,-4);
\draw (46,-3) rectangle (47,-4);
\draw (47,-3) rectangle (48,-4);
\draw (48,-3) rectangle (49,-4);
\draw (49,-3) rectangle (50,-4);
\draw (50,-3) rectangle (51,-4);
\draw (51,-3) rectangle (52,-4);
\draw (52,-3) rectangle (53,-4);
\draw (53,-3) rectangle (54,-4);
\draw (54,-3) rectangle (55,-4);
\draw (55,-3) rectangle (56,-4);
\draw (56,-3) rectangle (57,-4);
\draw [fill=black] (0,-4) rectangle (1,-5);
\draw (1,-4) rectangle (2,-5);
\draw (2,-4) rectangle (3,-5);
\draw (3,-4) rectangle (4,-5);
\draw (4,-4) rectangle (5,-5);
\draw [fill=black] (5,-4) rectangle (6,-5);
\draw (6,-4) rectangle (7,-5);
\draw (7,-4) rectangle (8,-5);
\draw (8,-4) rectangle (9,-5);
\draw (9,-4) rectangle (10,-5);
\draw (10,-4) rectangle (11,-5);
\draw (11,-4) rectangle (12,-5);
\draw (12,-4) rectangle (13,-5);
\draw (13,-4) rectangle (14,-5);
\draw (14,-4) rectangle (15,-5);
\draw (15,-4) rectangle (16,-5);
\draw (16,-4) rectangle (17,-5);
\draw (17,-4) rectangle (18,-5);
\draw (18,-4) rectangle (19,-5);
\draw (19,-4) rectangle (20,-5);
\draw (20,-4) rectangle (21,-5);
\draw (21,-4) rectangle (22,-5);
\draw (22,-4) rectangle (23,-5);
\draw (23,-4) rectangle (24,-5);
\draw (24,-4) rectangle (25,-5);
\draw (25,-4) rectangle (26,-5);
\draw (26,-4) rectangle (27,-5);
\draw (27,-4) rectangle (28,-5);
\draw (28,-4) rectangle (29,-5);
\draw (29,-4) rectangle (30,-5);
\draw (30,-4) rectangle (31,-5);
\draw (31,-4) rectangle (32,-5);
\draw (32,-4) rectangle (33,-5);
\draw (33,-4) rectangle (34,-5);
\draw (34,-4) rectangle (35,-5);
\draw (35,-4) rectangle (36,-5);
\draw (36,-4) rectangle (37,-5);
\draw (37,-4) rectangle (38,-5);
\draw (38,-4) rectangle (39,-5);
\draw [fill=black] (39,-4) rectangle (40,-5);
\draw [fill=black] (40,-4) rectangle (41,-5);
\draw [fill=black] (41,-4) rectangle (42,-5);
\draw [fill=black] (42,-4) rectangle (43,-5);
\draw [fill=black] (43,-4) rectangle (44,-5);
\draw [fill=black] (44,-4) rectangle (45,-5);
\draw [fill=black] (45,-4) rectangle (46,-5);
\draw [fill=black] (46,-4) rectangle (47,-5);
\draw [fill=black] (47,-4) rectangle (48,-5);
\draw (48,-4) rectangle (49,-5);
\draw (49,-4) rectangle (50,-5);
\draw (50,-4) rectangle (51,-5);
\draw (51,-4) rectangle (52,-5);
\draw (52,-4) rectangle (53,-5);
\draw (53,-4) rectangle (54,-5);
\draw (54,-4) rectangle (55,-5);
\draw (55,-4) rectangle (56,-5);
\draw (56,-4) rectangle (57,-5);
\draw [fill=black] (0,-5) rectangle (1,-6);
\draw (1,-5) rectangle (2,-6);
\draw (2,-5) rectangle (3,-6);
\draw (3,-5) rectangle (4,-6);
\draw (4,-5) rectangle (5,-6);
\draw (5,-5) rectangle (6,-6);
\draw [fill=black] (6,-5) rectangle (7,-6);
\draw (7,-5) rectangle (8,-6);
\draw (8,-5) rectangle (9,-6);
\draw (9,-5) rectangle (10,-6);
\draw (10,-5) rectangle (11,-6);
\draw (11,-5) rectangle (12,-6);
\draw (12,-5) rectangle (13,-6);
\draw (13,-5) rectangle (14,-6);
\draw (14,-5) rectangle (15,-6);
\draw (15,-5) rectangle (16,-6);
\draw (16,-5) rectangle (17,-6);
\draw (17,-5) rectangle (18,-6);
\draw (18,-5) rectangle (19,-6);
\draw (19,-5) rectangle (20,-6);
\draw (20,-5) rectangle (21,-6);
\draw (21,-5) rectangle (22,-6);
\draw (22,-5) rectangle (23,-6);
\draw (23,-5) rectangle (24,-6);
\draw (24,-5) rectangle (25,-6);
\draw (25,-5) rectangle (26,-6);
\draw (26,-5) rectangle (27,-6);
\draw (27,-5) rectangle (28,-6);
\draw (28,-5) rectangle (29,-6);
\draw (29,-5) rectangle (30,-6);
\draw (30,-5) rectangle (31,-6);
\draw (31,-5) rectangle (32,-6);
\draw (32,-5) rectangle (33,-6);
\draw (33,-5) rectangle (34,-6);
\draw (34,-5) rectangle (35,-6);
\draw (35,-5) rectangle (36,-6);
\draw (36,-5) rectangle (37,-6);
\draw (37,-5) rectangle (38,-6);
\draw (38,-5) rectangle (39,-6);
\draw (39,-5) rectangle (40,-6);
\draw (40,-5) rectangle (41,-6);
\draw (41,-5) rectangle (42,-6);
\draw (42,-5) rectangle (43,-6);
\draw (43,-5) rectangle (44,-6);
\draw (44,-5) rectangle (45,-6);
\draw (45,-5) rectangle (46,-6);
\draw (46,-5) rectangle (47,-6);
\draw (47,-5) rectangle (48,-6);
\draw [fill=black] (48,-5) rectangle (49,-6);
\draw [fill=black] (49,-5) rectangle (50,-6);
\draw [fill=black] (50,-5) rectangle (51,-6);
\draw [fill=black] (51,-5) rectangle (52,-6);
\draw [fill=black] (52,-5) rectangle (53,-6);
\draw [fill=black] (53,-5) rectangle (54,-6);
\draw [fill=black] (54,-5) rectangle (55,-6);
\draw [fill=black] (55,-5) rectangle (56,-6);
\draw [fill=black] (56,-5) rectangle (57,-6);
\draw [fill=black] (0,-6) rectangle (1,-7);
\draw (1,-6) rectangle (2,-7);
\draw (2,-6) rectangle (3,-7);
\draw (3,-6) rectangle (4,-7);
\draw (4,-6) rectangle (5,-7);
\draw (5,-6) rectangle (6,-7);
\draw (6,-6) rectangle (7,-7);
\draw [fill=black] (7,-6) rectangle (8,-7);
\draw (8,-6) rectangle (9,-7);
\draw (9,-6) rectangle (10,-7);
\draw (10,-6) rectangle (11,-7);
\draw (11,-6) rectangle (12,-7);
\draw (12,-6) rectangle (13,-7);
\draw (13,-6) rectangle (14,-7);
\draw (14,-6) rectangle (15,-7);
\draw (15,-6) rectangle (16,-7);
\draw (16,-6) rectangle (17,-7);
\draw (17,-6) rectangle (18,-7);
\draw (18,-6) rectangle (19,-7);
\draw (19,-6) rectangle (20,-7);
\draw (20,-6) rectangle (21,-7);
\draw (21,-6) rectangle (22,-7);
\draw (22,-6) rectangle (23,-7);
\draw (23,-6) rectangle (24,-7);
\draw (24,-6) rectangle (25,-7);
\draw (25,-6) rectangle (26,-7);
\draw (26,-6) rectangle (27,-7);
\draw (27,-6) rectangle (28,-7);
\draw (28,-6) rectangle (29,-7);
\draw (29,-6) rectangle (30,-7);
\draw (30,-6) rectangle (31,-7);
\draw (31,-6) rectangle (32,-7);
\draw (32,-6) rectangle (33,-7);
\draw (33,-6) rectangle (34,-7);
\draw (34,-6) rectangle (35,-7);
\draw (35,-6) rectangle (36,-7);
\draw (36,-6) rectangle (37,-7);
\draw (37,-6) rectangle (38,-7);
\draw (38,-6) rectangle (39,-7);
\draw (39,-6) rectangle (40,-7);
\draw (40,-6) rectangle (41,-7);
\draw (41,-6) rectangle (42,-7);
\draw (42,-6) rectangle (43,-7);
\draw (43,-6) rectangle (44,-7);
\draw (44,-6) rectangle (45,-7);
\draw (45,-6) rectangle (46,-7);
\draw (46,-6) rectangle (47,-7);
\draw (47,-6) rectangle (48,-7);
\draw (48,-6) rectangle (49,-7);
\draw (49,-6) rectangle (50,-7);
\draw (50,-6) rectangle (51,-7);
\draw (51,-6) rectangle (52,-7);
\draw (52,-6) rectangle (53,-7);
\draw (53,-6) rectangle (54,-7);
\draw (54,-6) rectangle (55,-7);
\draw (55,-6) rectangle (56,-7);
\draw (56,-6) rectangle (57,-7);
\draw [fill=black] (0,-7) rectangle (1,-8);
\draw (1,-7) rectangle (2,-8);
\draw (2,-7) rectangle (3,-8);
\draw (3,-7) rectangle (4,-8);
\draw (4,-7) rectangle (5,-8);
\draw (5,-7) rectangle (6,-8);
\draw (6,-7) rectangle (7,-8);
\draw (7,-7) rectangle (8,-8);
\draw [fill=black] (8,-7) rectangle (9,-8);
\draw (9,-7) rectangle (10,-8);
\draw (10,-7) rectangle (11,-8);
\draw (11,-7) rectangle (12,-8);
\draw (12,-7) rectangle (13,-8);
\draw (13,-7) rectangle (14,-8);
\draw (14,-7) rectangle (15,-8);
\draw (15,-7) rectangle (16,-8);
\draw (16,-7) rectangle (17,-8);
\draw (17,-7) rectangle (18,-8);
\draw (18,-7) rectangle (19,-8);
\draw (19,-7) rectangle (20,-8);
\draw (20,-7) rectangle (21,-8);
\draw (21,-7) rectangle (22,-8);
\draw (22,-7) rectangle (23,-8);
\draw (23,-7) rectangle (24,-8);
\draw (24,-7) rectangle (25,-8);
\draw (25,-7) rectangle (26,-8);
\draw (26,-7) rectangle (27,-8);
\draw (27,-7) rectangle (28,-8);
\draw (28,-7) rectangle (29,-8);
\draw (29,-7) rectangle (30,-8);
\draw (30,-7) rectangle (31,-8);
\draw (31,-7) rectangle (32,-8);
\draw (32,-7) rectangle (33,-8);
\draw (33,-7) rectangle (34,-8);
\draw (34,-7) rectangle (35,-8);
\draw (35,-7) rectangle (36,-8);
\draw (36,-7) rectangle (37,-8);
\draw (37,-7) rectangle (38,-8);
\draw (38,-7) rectangle (39,-8);
\draw (39,-7) rectangle (40,-8);
\draw (40,-7) rectangle (41,-8);
\draw (41,-7) rectangle (42,-8);
\draw (42,-7) rectangle (43,-8);
\draw (43,-7) rectangle (44,-8);
\draw (44,-7) rectangle (45,-8);
\draw (45,-7) rectangle (46,-8);
\draw (46,-7) rectangle (47,-8);
\draw (47,-7) rectangle (48,-8);
\draw (48,-7) rectangle (49,-8);
\draw (49,-7) rectangle (50,-8);
\draw (50,-7) rectangle (51,-8);
\draw (51,-7) rectangle (52,-8);
\draw (52,-7) rectangle (53,-8);
\draw (53,-7) rectangle (54,-8);
\draw (54,-7) rectangle (55,-8);
\draw (55,-7) rectangle (56,-8);
\draw (56,-7) rectangle (57,-8);
\draw [fill=black] (0,-8) rectangle (1,-9);
\draw (1,-8) rectangle (2,-9);
\draw (2,-8) rectangle (3,-9);
\draw (3,-8) rectangle (4,-9);
\draw (4,-8) rectangle (5,-9);
\draw (5,-8) rectangle (6,-9);
\draw (6,-8) rectangle (7,-9);
\draw (7,-8) rectangle (8,-9);
\draw (8,-8) rectangle (9,-9);
\draw [fill=black] (9,-8) rectangle (10,-9);
\draw (10,-8) rectangle (11,-9);
\draw (11,-8) rectangle (12,-9);
\draw (12,-8) rectangle (13,-9);
\draw (13,-8) rectangle (14,-9);
\draw (14,-8) rectangle (15,-9);
\draw (15,-8) rectangle (16,-9);
\draw (16,-8) rectangle (17,-9);
\draw (17,-8) rectangle (18,-9);
\draw (18,-8) rectangle (19,-9);
\draw (19,-8) rectangle (20,-9);
\draw (20,-8) rectangle (21,-9);
\draw (21,-8) rectangle (22,-9);
\draw (22,-8) rectangle (23,-9);
\draw (23,-8) rectangle (24,-9);
\draw (24,-8) rectangle (25,-9);
\draw (25,-8) rectangle (26,-9);
\draw (26,-8) rectangle (27,-9);
\draw (27,-8) rectangle (28,-9);
\draw (28,-8) rectangle (29,-9);
\draw (29,-8) rectangle (30,-9);
\draw (30,-8) rectangle (31,-9);
\draw (31,-8) rectangle (32,-9);
\draw (32,-8) rectangle (33,-9);
\draw (33,-8) rectangle (34,-9);
\draw (34,-8) rectangle (35,-9);
\draw (35,-8) rectangle (36,-9);
\draw (36,-8) rectangle (37,-9);
\draw (37,-8) rectangle (38,-9);
\draw (38,-8) rectangle (39,-9);
\draw (39,-8) rectangle (40,-9);
\draw (40,-8) rectangle (41,-9);
\draw (41,-8) rectangle (42,-9);
\draw (42,-8) rectangle (43,-9);
\draw (43,-8) rectangle (44,-9);
\draw (44,-8) rectangle (45,-9);
\draw (45,-8) rectangle (46,-9);
\draw (46,-8) rectangle (47,-9);
\draw (47,-8) rectangle (48,-9);
\draw (48,-8) rectangle (49,-9);
\draw (49,-8) rectangle (50,-9);
\draw (50,-8) rectangle (51,-9);
\draw (51,-8) rectangle (52,-9);
\draw (52,-8) rectangle (53,-9);
\draw (53,-8) rectangle (54,-9);
\draw (54,-8) rectangle (55,-9);
\draw (55,-8) rectangle (56,-9);
\draw (56,-8) rectangle (57,-9);
\draw [fill=black] (0,-9) rectangle (1,-10);
\draw (1,-9) rectangle (2,-10);
\draw (2,-9) rectangle (3,-10);
\draw (3,-9) rectangle (4,-10);
\draw (4,-9) rectangle (5,-10);
\draw (5,-9) rectangle (6,-10);
\draw (6,-9) rectangle (7,-10);
\draw (7,-9) rectangle (8,-10);
\draw (8,-9) rectangle (9,-10);
\draw (9,-9) rectangle (10,-10);
\draw [fill=black] (10,-9) rectangle (11,-10);
\draw (11,-9) rectangle (12,-10);
\draw (12,-9) rectangle (13,-10);
\draw (13,-9) rectangle (14,-10);
\draw (14,-9) rectangle (15,-10);
\draw (15,-9) rectangle (16,-10);
\draw (16,-9) rectangle (17,-10);
\draw (17,-9) rectangle (18,-10);
\draw (18,-9) rectangle (19,-10);
\draw (19,-9) rectangle (20,-10);
\draw (20,-9) rectangle (21,-10);
\draw (21,-9) rectangle (22,-10);
\draw (22,-9) rectangle (23,-10);
\draw (23,-9) rectangle (24,-10);
\draw (24,-9) rectangle (25,-10);
\draw (25,-9) rectangle (26,-10);
\draw (26,-9) rectangle (27,-10);
\draw (27,-9) rectangle (28,-10);
\draw (28,-9) rectangle (29,-10);
\draw (29,-9) rectangle (30,-10);
\draw (30,-9) rectangle (31,-10);
\draw (31,-9) rectangle (32,-10);
\draw (32,-9) rectangle (33,-10);
\draw (33,-9) rectangle (34,-10);
\draw (34,-9) rectangle (35,-10);
\draw (35,-9) rectangle (36,-10);
\draw (36,-9) rectangle (37,-10);
\draw (37,-9) rectangle (38,-10);
\draw (38,-9) rectangle (39,-10);
\draw (39,-9) rectangle (40,-10);
\draw (40,-9) rectangle (41,-10);
\draw (41,-9) rectangle (42,-10);
\draw (42,-9) rectangle (43,-10);
\draw (43,-9) rectangle (44,-10);
\draw (44,-9) rectangle (45,-10);
\draw (45,-9) rectangle (46,-10);
\draw (46,-9) rectangle (47,-10);
\draw (47,-9) rectangle (48,-10);
\draw (48,-9) rectangle (49,-10);
\draw (49,-9) rectangle (50,-10);
\draw (50,-9) rectangle (51,-10);
\draw (51,-9) rectangle (52,-10);
\draw (52,-9) rectangle (53,-10);
\draw (53,-9) rectangle (54,-10);
\draw (54,-9) rectangle (55,-10);
\draw (55,-9) rectangle (56,-10);
\draw (56,-9) rectangle (57,-10);
\draw [fill=black] (0,-10) rectangle (1,-11);
\draw (1,-10) rectangle (2,-11);
\draw (2,-10) rectangle (3,-11);
\draw (3,-10) rectangle (4,-11);
\draw (4,-10) rectangle (5,-11);
\draw (5,-10) rectangle (6,-11);
\draw (6,-10) rectangle (7,-11);
\draw (7,-10) rectangle (8,-11);
\draw (8,-10) rectangle (9,-11);
\draw (9,-10) rectangle (10,-11);
\draw (10,-10) rectangle (11,-11);
\draw [fill=black] (11,-10) rectangle (12,-11);
\draw (12,-10) rectangle (13,-11);
\draw (13,-10) rectangle (14,-11);
\draw (14,-10) rectangle (15,-11);
\draw (15,-10) rectangle (16,-11);
\draw (16,-10) rectangle (17,-11);
\draw (17,-10) rectangle (18,-11);
\draw (18,-10) rectangle (19,-11);
\draw (19,-10) rectangle (20,-11);
\draw (20,-10) rectangle (21,-11);
\draw (21,-10) rectangle (22,-11);
\draw (22,-10) rectangle (23,-11);
\draw (23,-10) rectangle (24,-11);
\draw (24,-10) rectangle (25,-11);
\draw (25,-10) rectangle (26,-11);
\draw (26,-10) rectangle (27,-11);
\draw (27,-10) rectangle (28,-11);
\draw (28,-10) rectangle (29,-11);
\draw (29,-10) rectangle (30,-11);
\draw (30,-10) rectangle (31,-11);
\draw (31,-10) rectangle (32,-11);
\draw (32,-10) rectangle (33,-11);
\draw (33,-10) rectangle (34,-11);
\draw (34,-10) rectangle (35,-11);
\draw (35,-10) rectangle (36,-11);
\draw (36,-10) rectangle (37,-11);
\draw (37,-10) rectangle (38,-11);
\draw (38,-10) rectangle (39,-11);
\draw (39,-10) rectangle (40,-11);
\draw (40,-10) rectangle (41,-11);
\draw (41,-10) rectangle (42,-11);
\draw (42,-10) rectangle (43,-11);
\draw (43,-10) rectangle (44,-11);
\draw (44,-10) rectangle (45,-11);
\draw (45,-10) rectangle (46,-11);
\draw (46,-10) rectangle (47,-11);
\draw (47,-10) rectangle (48,-11);
\draw (48,-10) rectangle (49,-11);
\draw (49,-10) rectangle (50,-11);
\draw (50,-10) rectangle (51,-11);
\draw (51,-10) rectangle (52,-11);
\draw (52,-10) rectangle (53,-11);
\draw (53,-10) rectangle (54,-11);
\draw (54,-10) rectangle (55,-11);
\draw (55,-10) rectangle (56,-11);
\draw (56,-10) rectangle (57,-11);
\draw (0,-11) rectangle (1,-12);
\draw [fill=black] (1,-11) rectangle (2,-12);
\draw [fill=black] (2,-11) rectangle (3,-12);
\draw (3,-11) rectangle (4,-12);
\draw (4,-11) rectangle (5,-12);
\draw (5,-11) rectangle (6,-12);
\draw (6,-11) rectangle (7,-12);
\draw (7,-11) rectangle (8,-12);
\draw (8,-11) rectangle (9,-12);
\draw (9,-11) rectangle (10,-12);
\draw (10,-11) rectangle (11,-12);
\draw (11,-11) rectangle (12,-12);
\draw (12,-11) rectangle (13,-12);
\draw (13,-11) rectangle (14,-12);
\draw (14,-11) rectangle (15,-12);
\draw (15,-11) rectangle (16,-12);
\draw (16,-11) rectangle (17,-12);
\draw (17,-11) rectangle (18,-12);
\draw (18,-11) rectangle (19,-12);
\draw (19,-11) rectangle (20,-12);
\draw (20,-11) rectangle (21,-12);
\draw [fill=black] (21,-11) rectangle (22,-12);
\draw (22,-11) rectangle (23,-12);
\draw (23,-11) rectangle (24,-12);
\draw (24,-11) rectangle (25,-12);
\draw (25,-11) rectangle (26,-12);
\draw (26,-11) rectangle (27,-12);
\draw (27,-11) rectangle (28,-12);
\draw (28,-11) rectangle (29,-12);
\draw (29,-11) rectangle (30,-12);
\draw [fill=black] (30,-11) rectangle (31,-12);
\draw (31,-11) rectangle (32,-12);
\draw (32,-11) rectangle (33,-12);
\draw (33,-11) rectangle (34,-12);
\draw (34,-11) rectangle (35,-12);
\draw (35,-11) rectangle (36,-12);
\draw (36,-11) rectangle (37,-12);
\draw (37,-11) rectangle (38,-12);
\draw (38,-11) rectangle (39,-12);
\draw [fill=black] (39,-11) rectangle (40,-12);
\draw (40,-11) rectangle (41,-12);
\draw (41,-11) rectangle (42,-12);
\draw (42,-11) rectangle (43,-12);
\draw (43,-11) rectangle (44,-12);
\draw (44,-11) rectangle (45,-12);
\draw (45,-11) rectangle (46,-12);
\draw (46,-11) rectangle (47,-12);
\draw (47,-11) rectangle (48,-12);
\draw [fill=black] (48,-11) rectangle (49,-12);
\draw (49,-11) rectangle (50,-12);
\draw (50,-11) rectangle (51,-12);
\draw (51,-11) rectangle (52,-12);
\draw (52,-11) rectangle (53,-12);
\draw (53,-11) rectangle (54,-12);
\draw (54,-11) rectangle (55,-12);
\draw (55,-11) rectangle (56,-12);
\draw (56,-11) rectangle (57,-12);
\draw (0,-12) rectangle (1,-13);
\draw [fill=black] (1,-12) rectangle (2,-13);
\draw (2,-12) rectangle (3,-13);
\draw [fill=black] (3,-12) rectangle (4,-13);
\draw (4,-12) rectangle (5,-13);
\draw (5,-12) rectangle (6,-13);
\draw (6,-12) rectangle (7,-13);
\draw (7,-12) rectangle (8,-13);
\draw (8,-12) rectangle (9,-13);
\draw (9,-12) rectangle (10,-13);
\draw (10,-12) rectangle (11,-13);
\draw (11,-12) rectangle (12,-13);
\draw [fill=black] (12,-12) rectangle (13,-13);
\draw (13,-12) rectangle (14,-13);
\draw (14,-12) rectangle (15,-13);
\draw (15,-12) rectangle (16,-13);
\draw (16,-12) rectangle (17,-13);
\draw (17,-12) rectangle (18,-13);
\draw (18,-12) rectangle (19,-13);
\draw (19,-12) rectangle (20,-13);
\draw (20,-12) rectangle (21,-13);
\draw (21,-12) rectangle (22,-13);
\draw (22,-12) rectangle (23,-13);
\draw (23,-12) rectangle (24,-13);
\draw (24,-12) rectangle (25,-13);
\draw (25,-12) rectangle (26,-13);
\draw (26,-12) rectangle (27,-13);
\draw (27,-12) rectangle (28,-13);
\draw (28,-12) rectangle (29,-13);
\draw (29,-12) rectangle (30,-13);
\draw (30,-12) rectangle (31,-13);
\draw [fill=black] (31,-12) rectangle (32,-13);
\draw (32,-12) rectangle (33,-13);
\draw (33,-12) rectangle (34,-13);
\draw (34,-12) rectangle (35,-13);
\draw (35,-12) rectangle (36,-13);
\draw (36,-12) rectangle (37,-13);
\draw (37,-12) rectangle (38,-13);
\draw (38,-12) rectangle (39,-13);
\draw (39,-12) rectangle (40,-13);
\draw [fill=black] (40,-12) rectangle (41,-13);
\draw (41,-12) rectangle (42,-13);
\draw (42,-12) rectangle (43,-13);
\draw (43,-12) rectangle (44,-13);
\draw (44,-12) rectangle (45,-13);
\draw (45,-12) rectangle (46,-13);
\draw (46,-12) rectangle (47,-13);
\draw (47,-12) rectangle (48,-13);
\draw (48,-12) rectangle (49,-13);
\draw [fill=black] (49,-12) rectangle (50,-13);
\draw (50,-12) rectangle (51,-13);
\draw (51,-12) rectangle (52,-13);
\draw (52,-12) rectangle (53,-13);
\draw (53,-12) rectangle (54,-13);
\draw (54,-12) rectangle (55,-13);
\draw (55,-12) rectangle (56,-13);
\draw (56,-12) rectangle (57,-13);
\draw (0,-13) rectangle (1,-14);
\draw [fill=black] (1,-13) rectangle (2,-14);
\draw (2,-13) rectangle (3,-14);
\draw (3,-13) rectangle (4,-14);
\draw [fill=black] (4,-13) rectangle (5,-14);
\draw (5,-13) rectangle (6,-14);
\draw (6,-13) rectangle (7,-14);
\draw (7,-13) rectangle (8,-14);
\draw (8,-13) rectangle (9,-14);
\draw (9,-13) rectangle (10,-14);
\draw (10,-13) rectangle (11,-14);
\draw (11,-13) rectangle (12,-14);
\draw (12,-13) rectangle (13,-14);
\draw [fill=black] (13,-13) rectangle (14,-14);
\draw (14,-13) rectangle (15,-14);
\draw (15,-13) rectangle (16,-14);
\draw (16,-13) rectangle (17,-14);
\draw (17,-13) rectangle (18,-14);
\draw (18,-13) rectangle (19,-14);
\draw (19,-13) rectangle (20,-14);
\draw (20,-13) rectangle (21,-14);
\draw (21,-13) rectangle (22,-14);
\draw [fill=black] (22,-13) rectangle (23,-14);
\draw (23,-13) rectangle (24,-14);
\draw (24,-13) rectangle (25,-14);
\draw (25,-13) rectangle (26,-14);
\draw (26,-13) rectangle (27,-14);
\draw (27,-13) rectangle (28,-14);
\draw (28,-13) rectangle (29,-14);
\draw (29,-13) rectangle (30,-14);
\draw (30,-13) rectangle (31,-14);
\draw (31,-13) rectangle (32,-14);
\draw (32,-13) rectangle (33,-14);
\draw (33,-13) rectangle (34,-14);
\draw (34,-13) rectangle (35,-14);
\draw (35,-13) rectangle (36,-14);
\draw (36,-13) rectangle (37,-14);
\draw (37,-13) rectangle (38,-14);
\draw (38,-13) rectangle (39,-14);
\draw (39,-13) rectangle (40,-14);
\draw (40,-13) rectangle (41,-14);
\draw [fill=black] (41,-13) rectangle (42,-14);
\draw (42,-13) rectangle (43,-14);
\draw (43,-13) rectangle (44,-14);
\draw (44,-13) rectangle (45,-14);
\draw (45,-13) rectangle (46,-14);
\draw (46,-13) rectangle (47,-14);
\draw (47,-13) rectangle (48,-14);
\draw (48,-13) rectangle (49,-14);
\draw (49,-13) rectangle (50,-14);
\draw [fill=black] (50,-13) rectangle (51,-14);
\draw (51,-13) rectangle (52,-14);
\draw (52,-13) rectangle (53,-14);
\draw (53,-13) rectangle (54,-14);
\draw (54,-13) rectangle (55,-14);
\draw (55,-13) rectangle (56,-14);
\draw (56,-13) rectangle (57,-14);
\draw (0,-14) rectangle (1,-15);
\draw [fill=black] (1,-14) rectangle (2,-15);
\draw (2,-14) rectangle (3,-15);
\draw (3,-14) rectangle (4,-15);
\draw (4,-14) rectangle (5,-15);
\draw [fill=black] (5,-14) rectangle (6,-15);
\draw (6,-14) rectangle (7,-15);
\draw (7,-14) rectangle (8,-15);
\draw (8,-14) rectangle (9,-15);
\draw (9,-14) rectangle (10,-15);
\draw (10,-14) rectangle (11,-15);
\draw (11,-14) rectangle (12,-15);
\draw (12,-14) rectangle (13,-15);
\draw (13,-14) rectangle (14,-15);
\draw [fill=black] (14,-14) rectangle (15,-15);
\draw (15,-14) rectangle (16,-15);
\draw (16,-14) rectangle (17,-15);
\draw (17,-14) rectangle (18,-15);
\draw (18,-14) rectangle (19,-15);
\draw (19,-14) rectangle (20,-15);
\draw (20,-14) rectangle (21,-15);
\draw (21,-14) rectangle (22,-15);
\draw (22,-14) rectangle (23,-15);
\draw [fill=black] (23,-14) rectangle (24,-15);
\draw (24,-14) rectangle (25,-15);
\draw (25,-14) rectangle (26,-15);
\draw (26,-14) rectangle (27,-15);
\draw (27,-14) rectangle (28,-15);
\draw (28,-14) rectangle (29,-15);
\draw (29,-14) rectangle (30,-15);
\draw (30,-14) rectangle (31,-15);
\draw (31,-14) rectangle (32,-15);
\draw [fill=black] (32,-14) rectangle (33,-15);
\draw (33,-14) rectangle (34,-15);
\draw (34,-14) rectangle (35,-15);
\draw (35,-14) rectangle (36,-15);
\draw (36,-14) rectangle (37,-15);
\draw (37,-14) rectangle (38,-15);
\draw (38,-14) rectangle (39,-15);
\draw (39,-14) rectangle (40,-15);
\draw (40,-14) rectangle (41,-15);
\draw (41,-14) rectangle (42,-15);
\draw (42,-14) rectangle (43,-15);
\draw (43,-14) rectangle (44,-15);
\draw (44,-14) rectangle (45,-15);
\draw (45,-14) rectangle (46,-15);
\draw (46,-14) rectangle (47,-15);
\draw (47,-14) rectangle (48,-15);
\draw (48,-14) rectangle (49,-15);
\draw (49,-14) rectangle (50,-15);
\draw (50,-14) rectangle (51,-15);
\draw [fill=black] (51,-14) rectangle (52,-15);
\draw (52,-14) rectangle (53,-15);
\draw (53,-14) rectangle (54,-15);
\draw (54,-14) rectangle (55,-15);
\draw (55,-14) rectangle (56,-15);
\draw (56,-14) rectangle (57,-15);
\draw (0,-15) rectangle (1,-16);
\draw [fill=black] (1,-15) rectangle (2,-16);
\draw (2,-15) rectangle (3,-16);
\draw (3,-15) rectangle (4,-16);
\draw (4,-15) rectangle (5,-16);
\draw (5,-15) rectangle (6,-16);
\draw [fill=black] (6,-15) rectangle (7,-16);
\draw (7,-15) rectangle (8,-16);
\draw (8,-15) rectangle (9,-16);
\draw (9,-15) rectangle (10,-16);
\draw (10,-15) rectangle (11,-16);
\draw (11,-15) rectangle (12,-16);
\draw (12,-15) rectangle (13,-16);
\draw (13,-15) rectangle (14,-16);
\draw (14,-15) rectangle (15,-16);
\draw [fill=black] (15,-15) rectangle (16,-16);
\draw (16,-15) rectangle (17,-16);
\draw (17,-15) rectangle (18,-16);
\draw (18,-15) rectangle (19,-16);
\draw (19,-15) rectangle (20,-16);
\draw (20,-15) rectangle (21,-16);
\draw (21,-15) rectangle (22,-16);
\draw (22,-15) rectangle (23,-16);
\draw (23,-15) rectangle (24,-16);
\draw [fill=black] (24,-15) rectangle (25,-16);
\draw (25,-15) rectangle (26,-16);
\draw (26,-15) rectangle (27,-16);
\draw (27,-15) rectangle (28,-16);
\draw (28,-15) rectangle (29,-16);
\draw (29,-15) rectangle (30,-16);
\draw (30,-15) rectangle (31,-16);
\draw (31,-15) rectangle (32,-16);
\draw (32,-15) rectangle (33,-16);
\draw [fill=black] (33,-15) rectangle (34,-16);
\draw (34,-15) rectangle (35,-16);
\draw (35,-15) rectangle (36,-16);
\draw (36,-15) rectangle (37,-16);
\draw (37,-15) rectangle (38,-16);
\draw (38,-15) rectangle (39,-16);
\draw (39,-15) rectangle (40,-16);
\draw (40,-15) rectangle (41,-16);
\draw (41,-15) rectangle (42,-16);
\draw [fill=black] (42,-15) rectangle (43,-16);
\draw (43,-15) rectangle (44,-16);
\draw (44,-15) rectangle (45,-16);
\draw (45,-15) rectangle (46,-16);
\draw (46,-15) rectangle (47,-16);
\draw (47,-15) rectangle (48,-16);
\draw (48,-15) rectangle (49,-16);
\draw (49,-15) rectangle (50,-16);
\draw (50,-15) rectangle (51,-16);
\draw (51,-15) rectangle (52,-16);
\draw (52,-15) rectangle (53,-16);
\draw (53,-15) rectangle (54,-16);
\draw (54,-15) rectangle (55,-16);
\draw (55,-15) rectangle (56,-16);
\draw (56,-15) rectangle (57,-16);
\draw (0,-16) rectangle (1,-17);
\draw [fill=black] (1,-16) rectangle (2,-17);
\draw (2,-16) rectangle (3,-17);
\draw (3,-16) rectangle (4,-17);
\draw (4,-16) rectangle (5,-17);
\draw (5,-16) rectangle (6,-17);
\draw (6,-16) rectangle (7,-17);
\draw [fill=black] (7,-16) rectangle (8,-17);
\draw (8,-16) rectangle (9,-17);
\draw (9,-16) rectangle (10,-17);
\draw (10,-16) rectangle (11,-17);
\draw (11,-16) rectangle (12,-17);
\draw (12,-16) rectangle (13,-17);
\draw (13,-16) rectangle (14,-17);
\draw (14,-16) rectangle (15,-17);
\draw (15,-16) rectangle (16,-17);
\draw [fill=black] (16,-16) rectangle (17,-17);
\draw (17,-16) rectangle (18,-17);
\draw (18,-16) rectangle (19,-17);
\draw (19,-16) rectangle (20,-17);
\draw (20,-16) rectangle (21,-17);
\draw (21,-16) rectangle (22,-17);
\draw (22,-16) rectangle (23,-17);
\draw (23,-16) rectangle (24,-17);
\draw (24,-16) rectangle (25,-17);
\draw [fill=black] (25,-16) rectangle (26,-17);
\draw (26,-16) rectangle (27,-17);
\draw (27,-16) rectangle (28,-17);
\draw (28,-16) rectangle (29,-17);
\draw (29,-16) rectangle (30,-17);
\draw (30,-16) rectangle (31,-17);
\draw (31,-16) rectangle (32,-17);
\draw (32,-16) rectangle (33,-17);
\draw (33,-16) rectangle (34,-17);
\draw [fill=black] (34,-16) rectangle (35,-17);
\draw (35,-16) rectangle (36,-17);
\draw (36,-16) rectangle (37,-17);
\draw (37,-16) rectangle (38,-17);
\draw (38,-16) rectangle (39,-17);
\draw (39,-16) rectangle (40,-17);
\draw (40,-16) rectangle (41,-17);
\draw (41,-16) rectangle (42,-17);
\draw (42,-16) rectangle (43,-17);
\draw [fill=black] (43,-16) rectangle (44,-17);
\draw (44,-16) rectangle (45,-17);
\draw (45,-16) rectangle (46,-17);
\draw (46,-16) rectangle (47,-17);
\draw (47,-16) rectangle (48,-17);
\draw (48,-16) rectangle (49,-17);
\draw (49,-16) rectangle (50,-17);
\draw (50,-16) rectangle (51,-17);
\draw (51,-16) rectangle (52,-17);
\draw [fill=black] (52,-16) rectangle (53,-17);
\draw (53,-16) rectangle (54,-17);
\draw (54,-16) rectangle (55,-17);
\draw (55,-16) rectangle (56,-17);
\draw (56,-16) rectangle (57,-17);
\draw (0,-17) rectangle (1,-18);
\draw [fill=black] (1,-17) rectangle (2,-18);
\draw (2,-17) rectangle (3,-18);
\draw (3,-17) rectangle (4,-18);
\draw (4,-17) rectangle (5,-18);
\draw (5,-17) rectangle (6,-18);
\draw (6,-17) rectangle (7,-18);
\draw (7,-17) rectangle (8,-18);
\draw [fill=black] (8,-17) rectangle (9,-18);
\draw (9,-17) rectangle (10,-18);
\draw (10,-17) rectangle (11,-18);
\draw (11,-17) rectangle (12,-18);
\draw (12,-17) rectangle (13,-18);
\draw (13,-17) rectangle (14,-18);
\draw (14,-17) rectangle (15,-18);
\draw (15,-17) rectangle (16,-18);
\draw (16,-17) rectangle (17,-18);
\draw [fill=black] (17,-17) rectangle (18,-18);
\draw (18,-17) rectangle (19,-18);
\draw (19,-17) rectangle (20,-18);
\draw (20,-17) rectangle (21,-18);
\draw (21,-17) rectangle (22,-18);
\draw (22,-17) rectangle (23,-18);
\draw (23,-17) rectangle (24,-18);
\draw (24,-17) rectangle (25,-18);
\draw (25,-17) rectangle (26,-18);
\draw [fill=black] (26,-17) rectangle (27,-18);
\draw (27,-17) rectangle (28,-18);
\draw (28,-17) rectangle (29,-18);
\draw (29,-17) rectangle (30,-18);
\draw (30,-17) rectangle (31,-18);
\draw (31,-17) rectangle (32,-18);
\draw (32,-17) rectangle (33,-18);
\draw (33,-17) rectangle (34,-18);
\draw (34,-17) rectangle (35,-18);
\draw [fill=black] (35,-17) rectangle (36,-18);
\draw (36,-17) rectangle (37,-18);
\draw (37,-17) rectangle (38,-18);
\draw (38,-17) rectangle (39,-18);
\draw (39,-17) rectangle (40,-18);
\draw (40,-17) rectangle (41,-18);
\draw (41,-17) rectangle (42,-18);
\draw (42,-17) rectangle (43,-18);
\draw (43,-17) rectangle (44,-18);
\draw [fill=black] (44,-17) rectangle (45,-18);
\draw (45,-17) rectangle (46,-18);
\draw (46,-17) rectangle (47,-18);
\draw (47,-17) rectangle (48,-18);
\draw (48,-17) rectangle (49,-18);
\draw (49,-17) rectangle (50,-18);
\draw (50,-17) rectangle (51,-18);
\draw (51,-17) rectangle (52,-18);
\draw (52,-17) rectangle (53,-18);
\draw [fill=black] (53,-17) rectangle (54,-18);
\draw (54,-17) rectangle (55,-18);
\draw (55,-17) rectangle (56,-18);
\draw (56,-17) rectangle (57,-18);
\draw (0,-18) rectangle (1,-19);
\draw [fill=black] (1,-18) rectangle (2,-19);
\draw (2,-18) rectangle (3,-19);
\draw (3,-18) rectangle (4,-19);
\draw (4,-18) rectangle (5,-19);
\draw (5,-18) rectangle (6,-19);
\draw (6,-18) rectangle (7,-19);
\draw (7,-18) rectangle (8,-19);
\draw (8,-18) rectangle (9,-19);
\draw [fill=black] (9,-18) rectangle (10,-19);
\draw (10,-18) rectangle (11,-19);
\draw (11,-18) rectangle (12,-19);
\draw (12,-18) rectangle (13,-19);
\draw (13,-18) rectangle (14,-19);
\draw (14,-18) rectangle (15,-19);
\draw (15,-18) rectangle (16,-19);
\draw (16,-18) rectangle (17,-19);
\draw (17,-18) rectangle (18,-19);
\draw [fill=black] (18,-18) rectangle (19,-19);
\draw (19,-18) rectangle (20,-19);
\draw (20,-18) rectangle (21,-19);
\draw (21,-18) rectangle (22,-19);
\draw (22,-18) rectangle (23,-19);
\draw (23,-18) rectangle (24,-19);
\draw (24,-18) rectangle (25,-19);
\draw (25,-18) rectangle (26,-19);
\draw (26,-18) rectangle (27,-19);
\draw [fill=black] (27,-18) rectangle (28,-19);
\draw (28,-18) rectangle (29,-19);
\draw (29,-18) rectangle (30,-19);
\draw (30,-18) rectangle (31,-19);
\draw (31,-18) rectangle (32,-19);
\draw (32,-18) rectangle (33,-19);
\draw (33,-18) rectangle (34,-19);
\draw (34,-18) rectangle (35,-19);
\draw (35,-18) rectangle (36,-19);
\draw [fill=black] (36,-18) rectangle (37,-19);
\draw (37,-18) rectangle (38,-19);
\draw (38,-18) rectangle (39,-19);
\draw (39,-18) rectangle (40,-19);
\draw (40,-18) rectangle (41,-19);
\draw (41,-18) rectangle (42,-19);
\draw (42,-18) rectangle (43,-19);
\draw (43,-18) rectangle (44,-19);
\draw (44,-18) rectangle (45,-19);
\draw [fill=black] (45,-18) rectangle (46,-19);
\draw (46,-18) rectangle (47,-19);
\draw (47,-18) rectangle (48,-19);
\draw (48,-18) rectangle (49,-19);
\draw (49,-18) rectangle (50,-19);
\draw (50,-18) rectangle (51,-19);
\draw (51,-18) rectangle (52,-19);
\draw (52,-18) rectangle (53,-19);
\draw (53,-18) rectangle (54,-19);
\draw [fill=black] (54,-18) rectangle (55,-19);
\draw (55,-18) rectangle (56,-19);
\draw (56,-18) rectangle (57,-19);
\draw (0,-19) rectangle (1,-20);
\draw [fill=black] (1,-19) rectangle (2,-20);
\draw (2,-19) rectangle (3,-20);
\draw (3,-19) rectangle (4,-20);
\draw (4,-19) rectangle (5,-20);
\draw (5,-19) rectangle (6,-20);
\draw (6,-19) rectangle (7,-20);
\draw (7,-19) rectangle (8,-20);
\draw (8,-19) rectangle (9,-20);
\draw (9,-19) rectangle (10,-20);
\draw [fill=black] (10,-19) rectangle (11,-20);
\draw (11,-19) rectangle (12,-20);
\draw (12,-19) rectangle (13,-20);
\draw (13,-19) rectangle (14,-20);
\draw (14,-19) rectangle (15,-20);
\draw (15,-19) rectangle (16,-20);
\draw (16,-19) rectangle (17,-20);
\draw (17,-19) rectangle (18,-20);
\draw (18,-19) rectangle (19,-20);
\draw [fill=black] (19,-19) rectangle (20,-20);
\draw (20,-19) rectangle (21,-20);
\draw (21,-19) rectangle (22,-20);
\draw (22,-19) rectangle (23,-20);
\draw (23,-19) rectangle (24,-20);
\draw (24,-19) rectangle (25,-20);
\draw (25,-19) rectangle (26,-20);
\draw (26,-19) rectangle (27,-20);
\draw (27,-19) rectangle (28,-20);
\draw [fill=black] (28,-19) rectangle (29,-20);
\draw (29,-19) rectangle (30,-20);
\draw (30,-19) rectangle (31,-20);
\draw (31,-19) rectangle (32,-20);
\draw (32,-19) rectangle (33,-20);
\draw (33,-19) rectangle (34,-20);
\draw (34,-19) rectangle (35,-20);
\draw (35,-19) rectangle (36,-20);
\draw (36,-19) rectangle (37,-20);
\draw [fill=black] (37,-19) rectangle (38,-20);
\draw (38,-19) rectangle (39,-20);
\draw (39,-19) rectangle (40,-20);
\draw (40,-19) rectangle (41,-20);
\draw (41,-19) rectangle (42,-20);
\draw (42,-19) rectangle (43,-20);
\draw (43,-19) rectangle (44,-20);
\draw (44,-19) rectangle (45,-20);
\draw (45,-19) rectangle (46,-20);
\draw [fill=black] (46,-19) rectangle (47,-20);
\draw (47,-19) rectangle (48,-20);
\draw (48,-19) rectangle (49,-20);
\draw (49,-19) rectangle (50,-20);
\draw (50,-19) rectangle (51,-20);
\draw (51,-19) rectangle (52,-20);
\draw (52,-19) rectangle (53,-20);
\draw (53,-19) rectangle (54,-20);
\draw (54,-19) rectangle (55,-20);
\draw [fill=black] (55,-19) rectangle (56,-20);
\draw (56,-19) rectangle (57,-20);
\draw (0,-20) rectangle (1,-21);
\draw [fill=black] (1,-20) rectangle (2,-21);
\draw (2,-20) rectangle (3,-21);
\draw (3,-20) rectangle (4,-21);
\draw (4,-20) rectangle (5,-21);
\draw (5,-20) rectangle (6,-21);
\draw (6,-20) rectangle (7,-21);
\draw (7,-20) rectangle (8,-21);
\draw (8,-20) rectangle (9,-21);
\draw (9,-20) rectangle (10,-21);
\draw (10,-20) rectangle (11,-21);
\draw [fill=black] (11,-20) rectangle (12,-21);
\draw (12,-20) rectangle (13,-21);
\draw (13,-20) rectangle (14,-21);
\draw (14,-20) rectangle (15,-21);
\draw (15,-20) rectangle (16,-21);
\draw (16,-20) rectangle (17,-21);
\draw (17,-20) rectangle (18,-21);
\draw (18,-20) rectangle (19,-21);
\draw (19,-20) rectangle (20,-21);
\draw [fill=black] (20,-20) rectangle (21,-21);
\draw (21,-20) rectangle (22,-21);
\draw (22,-20) rectangle (23,-21);
\draw (23,-20) rectangle (24,-21);
\draw (24,-20) rectangle (25,-21);
\draw (25,-20) rectangle (26,-21);
\draw (26,-20) rectangle (27,-21);
\draw (27,-20) rectangle (28,-21);
\draw (28,-20) rectangle (29,-21);
\draw [fill=black] (29,-20) rectangle (30,-21);
\draw (30,-20) rectangle (31,-21);
\draw (31,-20) rectangle (32,-21);
\draw (32,-20) rectangle (33,-21);
\draw (33,-20) rectangle (34,-21);
\draw (34,-20) rectangle (35,-21);
\draw (35,-20) rectangle (36,-21);
\draw (36,-20) rectangle (37,-21);
\draw (37,-20) rectangle (38,-21);
\draw [fill=black] (38,-20) rectangle (39,-21);
\draw (39,-20) rectangle (40,-21);
\draw (40,-20) rectangle (41,-21);
\draw (41,-20) rectangle (42,-21);
\draw (42,-20) rectangle (43,-21);
\draw (43,-20) rectangle (44,-21);
\draw (44,-20) rectangle (45,-21);
\draw (45,-20) rectangle (46,-21);
\draw (46,-20) rectangle (47,-21);
\draw [fill=black] (47,-20) rectangle (48,-21);
\draw (48,-20) rectangle (49,-21);
\draw (49,-20) rectangle (50,-21);
\draw (50,-20) rectangle (51,-21);
\draw (51,-20) rectangle (52,-21);
\draw (52,-20) rectangle (53,-21);
\draw (53,-20) rectangle (54,-21);
\draw (54,-20) rectangle (55,-21);
\draw (55,-20) rectangle (56,-21);
\draw [fill=black] (56,-20) rectangle (57,-21);
\draw (0,-21) rectangle (1,-22);
\draw (1,-21) rectangle (2,-22);
\draw [fill=black] (2,-21) rectangle (3,-22);
\draw [fill=black] (3,-21) rectangle (4,-22);
\draw (4,-21) rectangle (5,-22);
\draw (5,-21) rectangle (6,-22);
\draw (6,-21) rectangle (7,-22);
\draw (7,-21) rectangle (8,-22);
\draw (8,-21) rectangle (9,-22);
\draw (9,-21) rectangle (10,-22);
\draw (10,-21) rectangle (11,-22);
\draw (11,-21) rectangle (12,-22);
\draw (12,-21) rectangle (13,-22);
\draw (13,-21) rectangle (14,-22);
\draw (14,-21) rectangle (15,-22);
\draw (15,-21) rectangle (16,-22);
\draw (16,-21) rectangle (17,-22);
\draw (17,-21) rectangle (18,-22);
\draw (18,-21) rectangle (19,-22);
\draw (19,-21) rectangle (20,-22);
\draw (20,-21) rectangle (21,-22);
\draw (21,-21) rectangle (22,-22);
\draw (22,-21) rectangle (23,-22);
\draw (23,-21) rectangle (24,-22);
\draw (24,-21) rectangle (25,-22);
\draw (25,-21) rectangle (26,-22);
\draw (26,-21) rectangle (27,-22);
\draw (27,-21) rectangle (28,-22);
\draw (28,-21) rectangle (29,-22);
\draw (29,-21) rectangle (30,-22);
\draw (30,-21) rectangle (31,-22);
\draw (31,-21) rectangle (32,-22);
\draw (32,-21) rectangle (33,-22);
\draw (33,-21) rectangle (34,-22);
\draw [fill=black] (34,-21) rectangle (35,-22);
\draw (35,-21) rectangle (36,-22);
\draw (36,-21) rectangle (37,-22);
\draw (37,-21) rectangle (38,-22);
\draw (38,-21) rectangle (39,-22);
\draw (39,-21) rectangle (40,-22);
\draw (40,-21) rectangle (41,-22);
\draw (41,-21) rectangle (42,-22);
\draw [fill=black] (42,-21) rectangle (43,-22);
\draw (43,-21) rectangle (44,-22);
\draw (44,-21) rectangle (45,-22);
\draw (45,-21) rectangle (46,-22);
\draw (46,-21) rectangle (47,-22);
\draw (47,-21) rectangle (48,-22);
\draw (48,-21) rectangle (49,-22);
\draw (49,-21) rectangle (50,-22);
\draw (50,-21) rectangle (51,-22);
\draw [fill=black] (51,-21) rectangle (52,-22);
\draw (52,-21) rectangle (53,-22);
\draw (53,-21) rectangle (54,-22);
\draw (54,-21) rectangle (55,-22);
\draw (55,-21) rectangle (56,-22);
\draw (56,-21) rectangle (57,-22);
\draw (0,-22) rectangle (1,-23);
\draw (1,-22) rectangle (2,-23);
\draw [fill=black] (2,-22) rectangle (3,-23);
\draw (3,-22) rectangle (4,-23);
\draw [fill=black] (4,-22) rectangle (5,-23);
\draw (5,-22) rectangle (6,-23);
\draw (6,-22) rectangle (7,-23);
\draw (7,-22) rectangle (8,-23);
\draw (8,-22) rectangle (9,-23);
\draw (9,-22) rectangle (10,-23);
\draw (10,-22) rectangle (11,-23);
\draw (11,-22) rectangle (12,-23);
\draw (12,-22) rectangle (13,-23);
\draw (13,-22) rectangle (14,-23);
\draw (14,-22) rectangle (15,-23);
\draw (15,-22) rectangle (16,-23);
\draw (16,-22) rectangle (17,-23);
\draw (17,-22) rectangle (18,-23);
\draw (18,-22) rectangle (19,-23);
\draw (19,-22) rectangle (20,-23);
\draw (20,-22) rectangle (21,-23);
\draw (21,-22) rectangle (22,-23);
\draw (22,-22) rectangle (23,-23);
\draw (23,-22) rectangle (24,-23);
\draw [fill=black] (24,-22) rectangle (25,-23);
\draw (25,-22) rectangle (26,-23);
\draw (26,-22) rectangle (27,-23);
\draw (27,-22) rectangle (28,-23);
\draw (28,-22) rectangle (29,-23);
\draw (29,-22) rectangle (30,-23);
\draw (30,-22) rectangle (31,-23);
\draw (31,-22) rectangle (32,-23);
\draw (32,-22) rectangle (33,-23);
\draw (33,-22) rectangle (34,-23);
\draw (34,-22) rectangle (35,-23);
\draw (35,-22) rectangle (36,-23);
\draw (36,-22) rectangle (37,-23);
\draw (37,-22) rectangle (38,-23);
\draw (38,-22) rectangle (39,-23);
\draw (39,-22) rectangle (40,-23);
\draw (40,-22) rectangle (41,-23);
\draw (41,-22) rectangle (42,-23);
\draw (42,-22) rectangle (43,-23);
\draw (43,-22) rectangle (44,-23);
\draw (44,-22) rectangle (45,-23);
\draw (45,-22) rectangle (46,-23);
\draw [fill=black] (46,-22) rectangle (47,-23);
\draw (47,-22) rectangle (48,-23);
\draw (48,-22) rectangle (49,-23);
\draw [fill=black] (49,-22) rectangle (50,-23);
\draw (50,-22) rectangle (51,-23);
\draw (51,-22) rectangle (52,-23);
\draw (52,-22) rectangle (53,-23);
\draw (53,-22) rectangle (54,-23);
\draw (54,-22) rectangle (55,-23);
\draw (55,-22) rectangle (56,-23);
\draw (56,-22) rectangle (57,-23);
\draw (0,-23) rectangle (1,-24);
\draw (1,-23) rectangle (2,-24);
\draw [fill=black] (2,-23) rectangle (3,-24);
\draw (3,-23) rectangle (4,-24);
\draw (4,-23) rectangle (5,-24);
\draw [fill=black] (5,-23) rectangle (6,-24);
\draw (6,-23) rectangle (7,-24);
\draw (7,-23) rectangle (8,-24);
\draw (8,-23) rectangle (9,-24);
\draw (9,-23) rectangle (10,-24);
\draw (10,-23) rectangle (11,-24);
\draw (11,-23) rectangle (12,-24);
\draw (12,-23) rectangle (13,-24);
\draw (13,-23) rectangle (14,-24);
\draw (14,-23) rectangle (15,-24);
\draw (15,-23) rectangle (16,-24);
\draw (16,-23) rectangle (17,-24);
\draw (17,-23) rectangle (18,-24);
\draw (18,-23) rectangle (19,-24);
\draw (19,-23) rectangle (20,-24);
\draw (20,-23) rectangle (21,-24);
\draw (21,-23) rectangle (22,-24);
\draw [fill=black] (22,-23) rectangle (23,-24);
\draw (23,-23) rectangle (24,-24);
\draw (24,-23) rectangle (25,-24);
\draw (25,-23) rectangle (26,-24);
\draw (26,-23) rectangle (27,-24);
\draw (27,-23) rectangle (28,-24);
\draw (28,-23) rectangle (29,-24);
\draw (29,-23) rectangle (30,-24);
\draw (30,-23) rectangle (31,-24);
\draw (31,-23) rectangle (32,-24);
\draw (32,-23) rectangle (33,-24);
\draw (33,-23) rectangle (34,-24);
\draw (34,-23) rectangle (35,-24);
\draw [fill=black] (35,-23) rectangle (36,-24);
\draw (36,-23) rectangle (37,-24);
\draw (37,-23) rectangle (38,-24);
\draw (38,-23) rectangle (39,-24);
\draw (39,-23) rectangle (40,-24);
\draw (40,-23) rectangle (41,-24);
\draw (41,-23) rectangle (42,-24);
\draw (42,-23) rectangle (43,-24);
\draw (43,-23) rectangle (44,-24);
\draw (44,-23) rectangle (45,-24);
\draw (45,-23) rectangle (46,-24);
\draw (46,-23) rectangle (47,-24);
\draw (47,-23) rectangle (48,-24);
\draw (48,-23) rectangle (49,-24);
\draw (49,-23) rectangle (50,-24);
\draw (50,-23) rectangle (51,-24);
\draw (51,-23) rectangle (52,-24);
\draw (52,-23) rectangle (53,-24);
\draw (53,-23) rectangle (54,-24);
\draw (54,-23) rectangle (55,-24);
\draw (55,-23) rectangle (56,-24);
\draw [fill=black] (56,-23) rectangle (57,-24);
\draw (0,-24) rectangle (1,-25);
\draw (1,-24) rectangle (2,-25);
\draw [fill=black] (2,-24) rectangle (3,-25);
\draw (3,-24) rectangle (4,-25);
\draw (4,-24) rectangle (5,-25);
\draw (5,-24) rectangle (6,-25);
\draw [fill=black] (6,-24) rectangle (7,-25);
\draw (7,-24) rectangle (8,-25);
\draw (8,-24) rectangle (9,-25);
\draw (9,-24) rectangle (10,-25);
\draw (10,-24) rectangle (11,-25);
\draw (11,-24) rectangle (12,-25);
\draw (12,-24) rectangle (13,-25);
\draw (13,-24) rectangle (14,-25);
\draw (14,-24) rectangle (15,-25);
\draw (15,-24) rectangle (16,-25);
\draw (16,-24) rectangle (17,-25);
\draw (17,-24) rectangle (18,-25);
\draw (18,-24) rectangle (19,-25);
\draw (19,-24) rectangle (20,-25);
\draw (20,-24) rectangle (21,-25);
\draw (21,-24) rectangle (22,-25);
\draw (22,-24) rectangle (23,-25);
\draw (23,-24) rectangle (24,-25);
\draw (24,-24) rectangle (25,-25);
\draw (25,-24) rectangle (26,-25);
\draw (26,-24) rectangle (27,-25);
\draw [fill=black] (27,-24) rectangle (28,-25);
\draw (28,-24) rectangle (29,-25);
\draw (29,-24) rectangle (30,-25);
\draw (30,-24) rectangle (31,-25);
\draw [fill=black] (31,-24) rectangle (32,-25);
\draw (32,-24) rectangle (33,-25);
\draw (33,-24) rectangle (34,-25);
\draw (34,-24) rectangle (35,-25);
\draw (35,-24) rectangle (36,-25);
\draw (36,-24) rectangle (37,-25);
\draw (37,-24) rectangle (38,-25);
\draw (38,-24) rectangle (39,-25);
\draw (39,-24) rectangle (40,-25);
\draw (40,-24) rectangle (41,-25);
\draw (41,-24) rectangle (42,-25);
\draw (42,-24) rectangle (43,-25);
\draw [fill=black] (43,-24) rectangle (44,-25);
\draw (44,-24) rectangle (45,-25);
\draw (45,-24) rectangle (46,-25);
\draw (46,-24) rectangle (47,-25);
\draw (47,-24) rectangle (48,-25);
\draw (48,-24) rectangle (49,-25);
\draw (49,-24) rectangle (50,-25);
\draw (50,-24) rectangle (51,-25);
\draw (51,-24) rectangle (52,-25);
\draw (52,-24) rectangle (53,-25);
\draw (53,-24) rectangle (54,-25);
\draw (54,-24) rectangle (55,-25);
\draw (55,-24) rectangle (56,-25);
\draw (56,-24) rectangle (57,-25);
\draw (0,-25) rectangle (1,-26);
\draw (1,-25) rectangle (2,-26);
\draw [fill=black] (2,-25) rectangle (3,-26);
\draw (3,-25) rectangle (4,-26);
\draw (4,-25) rectangle (5,-26);
\draw (5,-25) rectangle (6,-26);
\draw (6,-25) rectangle (7,-26);
\draw [fill=black] (7,-25) rectangle (8,-26);
\draw (8,-25) rectangle (9,-26);
\draw (9,-25) rectangle (10,-26);
\draw (10,-25) rectangle (11,-26);
\draw (11,-25) rectangle (12,-26);
\draw (12,-25) rectangle (13,-26);
\draw (13,-25) rectangle (14,-26);
\draw (14,-25) rectangle (15,-26);
\draw (15,-25) rectangle (16,-26);
\draw (16,-25) rectangle (17,-26);
\draw (17,-25) rectangle (18,-26);
\draw (18,-25) rectangle (19,-26);
\draw (19,-25) rectangle (20,-26);
\draw (20,-25) rectangle (21,-26);
\draw (21,-25) rectangle (22,-26);
\draw (22,-25) rectangle (23,-26);
\draw (23,-25) rectangle (24,-26);
\draw (24,-25) rectangle (25,-26);
\draw (25,-25) rectangle (26,-26);
\draw (26,-25) rectangle (27,-26);
\draw (27,-25) rectangle (28,-26);
\draw [fill=black] (28,-25) rectangle (29,-26);
\draw (29,-25) rectangle (30,-26);
\draw (30,-25) rectangle (31,-26);
\draw (31,-25) rectangle (32,-26);
\draw (32,-25) rectangle (33,-26);
\draw (33,-25) rectangle (34,-26);
\draw (34,-25) rectangle (35,-26);
\draw (35,-25) rectangle (36,-26);
\draw (36,-25) rectangle (37,-26);
\draw (37,-25) rectangle (38,-26);
\draw [fill=black] (38,-25) rectangle (39,-26);
\draw (39,-25) rectangle (40,-26);
\draw (40,-25) rectangle (41,-26);
\draw (41,-25) rectangle (42,-26);
\draw (42,-25) rectangle (43,-26);
\draw (43,-25) rectangle (44,-26);
\draw (44,-25) rectangle (45,-26);
\draw [fill=black] (45,-25) rectangle (46,-26);
\draw (46,-25) rectangle (47,-26);
\draw (47,-25) rectangle (48,-26);
\draw (48,-25) rectangle (49,-26);
\draw (49,-25) rectangle (50,-26);
\draw (50,-25) rectangle (51,-26);
\draw (51,-25) rectangle (52,-26);
\draw (52,-25) rectangle (53,-26);
\draw [fill=black] (53,-25) rectangle (54,-26);
\draw (54,-25) rectangle (55,-26);
\draw (55,-25) rectangle (56,-26);
\draw (56,-25) rectangle (57,-26);
\draw (0,-26) rectangle (1,-27);
\draw (1,-26) rectangle (2,-27);
\draw [fill=black] (2,-26) rectangle (3,-27);
\draw (3,-26) rectangle (4,-27);
\draw (4,-26) rectangle (5,-27);
\draw (5,-26) rectangle (6,-27);
\draw (6,-26) rectangle (7,-27);
\draw (7,-26) rectangle (8,-27);
\draw [fill=black] (8,-26) rectangle (9,-27);
\draw (9,-26) rectangle (10,-27);
\draw (10,-26) rectangle (11,-27);
\draw (11,-26) rectangle (12,-27);
\draw (12,-26) rectangle (13,-27);
\draw (13,-26) rectangle (14,-27);
\draw (14,-26) rectangle (15,-27);
\draw (15,-26) rectangle (16,-27);
\draw (16,-26) rectangle (17,-27);
\draw (17,-26) rectangle (18,-27);
\draw (18,-26) rectangle (19,-27);
\draw (19,-26) rectangle (20,-27);
\draw (20,-26) rectangle (21,-27);
\draw (21,-26) rectangle (22,-27);
\draw (22,-26) rectangle (23,-27);
\draw [fill=black] (23,-26) rectangle (24,-27);
\draw (24,-26) rectangle (25,-27);
\draw (25,-26) rectangle (26,-27);
\draw (26,-26) rectangle (27,-27);
\draw (27,-26) rectangle (28,-27);
\draw (28,-26) rectangle (29,-27);
\draw (29,-26) rectangle (30,-27);
\draw (30,-26) rectangle (31,-27);
\draw (31,-26) rectangle (32,-27);
\draw (32,-26) rectangle (33,-27);
\draw (33,-26) rectangle (34,-27);
\draw (34,-26) rectangle (35,-27);
\draw (35,-26) rectangle (36,-27);
\draw [fill=black] (36,-26) rectangle (37,-27);
\draw (37,-26) rectangle (38,-27);
\draw (38,-26) rectangle (39,-27);
\draw (39,-26) rectangle (40,-27);
\draw [fill=black] (40,-26) rectangle (41,-27);
\draw (41,-26) rectangle (42,-27);
\draw (42,-26) rectangle (43,-27);
\draw (43,-26) rectangle (44,-27);
\draw (44,-26) rectangle (45,-27);
\draw (45,-26) rectangle (46,-27);
\draw (46,-26) rectangle (47,-27);
\draw (47,-26) rectangle (48,-27);
\draw (48,-26) rectangle (49,-27);
\draw (49,-26) rectangle (50,-27);
\draw [fill=black] (50,-26) rectangle (51,-27);
\draw (51,-26) rectangle (52,-27);
\draw (52,-26) rectangle (53,-27);
\draw (53,-26) rectangle (54,-27);
\draw (54,-26) rectangle (55,-27);
\draw (55,-26) rectangle (56,-27);
\draw (56,-26) rectangle (57,-27);
\draw (0,-27) rectangle (1,-28);
\draw (1,-27) rectangle (2,-28);
\draw [fill=black] (2,-27) rectangle (3,-28);
\draw (3,-27) rectangle (4,-28);
\draw (4,-27) rectangle (5,-28);
\draw (5,-27) rectangle (6,-28);
\draw (6,-27) rectangle (7,-28);
\draw (7,-27) rectangle (8,-28);
\draw (8,-27) rectangle (9,-28);
\draw [fill=black] (9,-27) rectangle (10,-28);
\draw (10,-27) rectangle (11,-28);
\draw (11,-27) rectangle (12,-28);
\draw (12,-27) rectangle (13,-28);
\draw (13,-27) rectangle (14,-28);
\draw (14,-27) rectangle (15,-28);
\draw (15,-27) rectangle (16,-28);
\draw (16,-27) rectangle (17,-28);
\draw (17,-27) rectangle (18,-28);
\draw (18,-27) rectangle (19,-28);
\draw (19,-27) rectangle (20,-28);
\draw (20,-27) rectangle (21,-28);
\draw (21,-27) rectangle (22,-28);
\draw (22,-27) rectangle (23,-28);
\draw (23,-27) rectangle (24,-28);
\draw (24,-27) rectangle (25,-28);
\draw (25,-27) rectangle (26,-28);
\draw [fill=black] (26,-27) rectangle (27,-28);
\draw (27,-27) rectangle (28,-28);
\draw (28,-27) rectangle (29,-28);
\draw (29,-27) rectangle (30,-28);
\draw (30,-27) rectangle (31,-28);
\draw (31,-27) rectangle (32,-28);
\draw (32,-27) rectangle (33,-28);
\draw [fill=black] (33,-27) rectangle (34,-28);
\draw (34,-27) rectangle (35,-28);
\draw (35,-27) rectangle (36,-28);
\draw (36,-27) rectangle (37,-28);
\draw (37,-27) rectangle (38,-28);
\draw (38,-27) rectangle (39,-28);
\draw (39,-27) rectangle (40,-28);
\draw (40,-27) rectangle (41,-28);
\draw (41,-27) rectangle (42,-28);
\draw (42,-27) rectangle (43,-28);
\draw (43,-27) rectangle (44,-28);
\draw (44,-27) rectangle (45,-28);
\draw (45,-27) rectangle (46,-28);
\draw (46,-27) rectangle (47,-28);
\draw [fill=black] (47,-27) rectangle (48,-28);
\draw (48,-27) rectangle (49,-28);
\draw (49,-27) rectangle (50,-28);
\draw (50,-27) rectangle (51,-28);
\draw (51,-27) rectangle (52,-28);
\draw (52,-27) rectangle (53,-28);
\draw (53,-27) rectangle (54,-28);
\draw (54,-27) rectangle (55,-28);
\draw [fill=black] (55,-27) rectangle (56,-28);
\draw (56,-27) rectangle (57,-28);
\draw (0,-28) rectangle (1,-29);
\draw (1,-28) rectangle (2,-29);
\draw [fill=black] (2,-28) rectangle (3,-29);
\draw (3,-28) rectangle (4,-29);
\draw (4,-28) rectangle (5,-29);
\draw (5,-28) rectangle (6,-29);
\draw (6,-28) rectangle (7,-29);
\draw (7,-28) rectangle (8,-29);
\draw (8,-28) rectangle (9,-29);
\draw (9,-28) rectangle (10,-29);
\draw [fill=black] (10,-28) rectangle (11,-29);
\draw (11,-28) rectangle (12,-29);
\draw (12,-28) rectangle (13,-29);
\draw (13,-28) rectangle (14,-29);
\draw (14,-28) rectangle (15,-29);
\draw (15,-28) rectangle (16,-29);
\draw (16,-28) rectangle (17,-29);
\draw (17,-28) rectangle (18,-29);
\draw (18,-28) rectangle (19,-29);
\draw (19,-28) rectangle (20,-29);
\draw (20,-28) rectangle (21,-29);
\draw (21,-28) rectangle (22,-29);
\draw (22,-28) rectangle (23,-29);
\draw (23,-28) rectangle (24,-29);
\draw (24,-28) rectangle (25,-29);
\draw (25,-28) rectangle (26,-29);
\draw (26,-28) rectangle (27,-29);
\draw (27,-28) rectangle (28,-29);
\draw (28,-28) rectangle (29,-29);
\draw [fill=black] (29,-28) rectangle (30,-29);
\draw (30,-28) rectangle (31,-29);
\draw (31,-28) rectangle (32,-29);
\draw [fill=black] (32,-28) rectangle (33,-29);
\draw (33,-28) rectangle (34,-29);
\draw (34,-28) rectangle (35,-29);
\draw (35,-28) rectangle (36,-29);
\draw (36,-28) rectangle (37,-29);
\draw (37,-28) rectangle (38,-29);
\draw (38,-28) rectangle (39,-29);
\draw (39,-28) rectangle (40,-29);
\draw (40,-28) rectangle (41,-29);
\draw [fill=black] (41,-28) rectangle (42,-29);
\draw (42,-28) rectangle (43,-29);
\draw (43,-28) rectangle (44,-29);
\draw (44,-28) rectangle (45,-29);
\draw (45,-28) rectangle (46,-29);
\draw (46,-28) rectangle (47,-29);
\draw (47,-28) rectangle (48,-29);
\draw (48,-28) rectangle (49,-29);
\draw (49,-28) rectangle (50,-29);
\draw (50,-28) rectangle (51,-29);
\draw (51,-28) rectangle (52,-29);
\draw [fill=black] (52,-28) rectangle (53,-29);
\draw (53,-28) rectangle (54,-29);
\draw (54,-28) rectangle (55,-29);
\draw (55,-28) rectangle (56,-29);
\draw (56,-28) rectangle (57,-29);
\draw (0,-29) rectangle (1,-30);
\draw (1,-29) rectangle (2,-30);
\draw [fill=black] (2,-29) rectangle (3,-30);
\draw (3,-29) rectangle (4,-30);
\draw (4,-29) rectangle (5,-30);
\draw (5,-29) rectangle (6,-30);
\draw (6,-29) rectangle (7,-30);
\draw (7,-29) rectangle (8,-30);
\draw (8,-29) rectangle (9,-30);
\draw (9,-29) rectangle (10,-30);
\draw (10,-29) rectangle (11,-30);
\draw [fill=black] (11,-29) rectangle (12,-30);
\draw (12,-29) rectangle (13,-30);
\draw (13,-29) rectangle (14,-30);
\draw (14,-29) rectangle (15,-30);
\draw (15,-29) rectangle (16,-30);
\draw (16,-29) rectangle (17,-30);
\draw (17,-29) rectangle (18,-30);
\draw (18,-29) rectangle (19,-30);
\draw (19,-29) rectangle (20,-30);
\draw (20,-29) rectangle (21,-30);
\draw (21,-29) rectangle (22,-30);
\draw (22,-29) rectangle (23,-30);
\draw (23,-29) rectangle (24,-30);
\draw (24,-29) rectangle (25,-30);
\draw [fill=black] (25,-29) rectangle (26,-30);
\draw (26,-29) rectangle (27,-30);
\draw (27,-29) rectangle (28,-30);
\draw (28,-29) rectangle (29,-30);
\draw (29,-29) rectangle (30,-30);
\draw (30,-29) rectangle (31,-30);
\draw (31,-29) rectangle (32,-30);
\draw (32,-29) rectangle (33,-30);
\draw (33,-29) rectangle (34,-30);
\draw (34,-29) rectangle (35,-30);
\draw (35,-29) rectangle (36,-30);
\draw (36,-29) rectangle (37,-30);
\draw [fill=black] (37,-29) rectangle (38,-30);
\draw (38,-29) rectangle (39,-30);
\draw (39,-29) rectangle (40,-30);
\draw (40,-29) rectangle (41,-30);
\draw (41,-29) rectangle (42,-30);
\draw (42,-29) rectangle (43,-30);
\draw (43,-29) rectangle (44,-30);
\draw [fill=black] (44,-29) rectangle (45,-30);
\draw (45,-29) rectangle (46,-30);
\draw (46,-29) rectangle (47,-30);
\draw (47,-29) rectangle (48,-30);
\draw (48,-29) rectangle (49,-30);
\draw (49,-29) rectangle (50,-30);
\draw (50,-29) rectangle (51,-30);
\draw (51,-29) rectangle (52,-30);
\draw (52,-29) rectangle (53,-30);
\draw (53,-29) rectangle (54,-30);
\draw [fill=black] (54,-29) rectangle (55,-30);
\draw (55,-29) rectangle (56,-30);
\draw (56,-29) rectangle (57,-30);
\draw (0,-30) rectangle (1,-31);
\draw (1,-30) rectangle (2,-31);
\draw (2,-30) rectangle (3,-31);
\draw [fill=black] (3,-30) rectangle (4,-31);
\draw [fill=black] (4,-30) rectangle (5,-31);
\draw (5,-30) rectangle (6,-31);
\draw (6,-30) rectangle (7,-31);
\draw (7,-30) rectangle (8,-31);
\draw (8,-30) rectangle (9,-31);
\draw (9,-30) rectangle (10,-31);
\draw (10,-30) rectangle (11,-31);
\draw (11,-30) rectangle (12,-31);
\draw (12,-30) rectangle (13,-31);
\draw (13,-30) rectangle (14,-31);
\draw [fill=black] (14,-30) rectangle (15,-31);
\draw (15,-30) rectangle (16,-31);
\draw (16,-30) rectangle (17,-31);
\draw (17,-30) rectangle (18,-31);
\draw (18,-30) rectangle (19,-31);
\draw (19,-30) rectangle (20,-31);
\draw (20,-30) rectangle (21,-31);
\draw (21,-30) rectangle (22,-31);
\draw (22,-30) rectangle (23,-31);
\draw (23,-30) rectangle (24,-31);
\draw (24,-30) rectangle (25,-31);
\draw (25,-30) rectangle (26,-31);
\draw (26,-30) rectangle (27,-31);
\draw (27,-30) rectangle (28,-31);
\draw (28,-30) rectangle (29,-31);
\draw (29,-30) rectangle (30,-31);
\draw (30,-30) rectangle (31,-31);
\draw (31,-30) rectangle (32,-31);
\draw (32,-30) rectangle (33,-31);
\draw (33,-30) rectangle (34,-31);
\draw (34,-30) rectangle (35,-31);
\draw (35,-30) rectangle (36,-31);
\draw (36,-30) rectangle (37,-31);
\draw (37,-30) rectangle (38,-31);
\draw (38,-30) rectangle (39,-31);
\draw [fill=black] (39,-30) rectangle (40,-31);
\draw (40,-30) rectangle (41,-31);
\draw (41,-30) rectangle (42,-31);
\draw (42,-30) rectangle (43,-31);
\draw (43,-30) rectangle (44,-31);
\draw (44,-30) rectangle (45,-31);
\draw (45,-30) rectangle (46,-31);
\draw (46,-30) rectangle (47,-31);
\draw (47,-30) rectangle (48,-31);
\draw (48,-30) rectangle (49,-31);
\draw (49,-30) rectangle (50,-31);
\draw (50,-30) rectangle (51,-31);
\draw (51,-30) rectangle (52,-31);
\draw [fill=black] (52,-30) rectangle (53,-31);
\draw (53,-30) rectangle (54,-31);
\draw (54,-30) rectangle (55,-31);
\draw (55,-30) rectangle (56,-31);
\draw (56,-30) rectangle (57,-31);
\draw (0,-31) rectangle (1,-32);
\draw (1,-31) rectangle (2,-32);
\draw (2,-31) rectangle (3,-32);
\draw [fill=black] (3,-31) rectangle (4,-32);
\draw (4,-31) rectangle (5,-32);
\draw [fill=black] (5,-31) rectangle (6,-32);
\draw (6,-31) rectangle (7,-32);
\draw (7,-31) rectangle (8,-32);
\draw (8,-31) rectangle (9,-32);
\draw (9,-31) rectangle (10,-32);
\draw (10,-31) rectangle (11,-32);
\draw (11,-31) rectangle (12,-32);
\draw (12,-31) rectangle (13,-32);
\draw (13,-31) rectangle (14,-32);
\draw (14,-31) rectangle (15,-32);
\draw [fill=black] (15,-31) rectangle (16,-32);
\draw (16,-31) rectangle (17,-32);
\draw (17,-31) rectangle (18,-32);
\draw (18,-31) rectangle (19,-32);
\draw (19,-31) rectangle (20,-32);
\draw (20,-31) rectangle (21,-32);
\draw (21,-31) rectangle (22,-32);
\draw (22,-31) rectangle (23,-32);
\draw (23,-31) rectangle (24,-32);
\draw (24,-31) rectangle (25,-32);
\draw (25,-31) rectangle (26,-32);
\draw (26,-31) rectangle (27,-32);
\draw (27,-31) rectangle (28,-32);
\draw (28,-31) rectangle (29,-32);
\draw (29,-31) rectangle (30,-32);
\draw (30,-31) rectangle (31,-32);
\draw (31,-31) rectangle (32,-32);
\draw (32,-31) rectangle (33,-32);
\draw (33,-31) rectangle (34,-32);
\draw (34,-31) rectangle (35,-32);
\draw (35,-31) rectangle (36,-32);
\draw (36,-31) rectangle (37,-32);
\draw (37,-31) rectangle (38,-32);
\draw [fill=black] (38,-31) rectangle (39,-32);
\draw (39,-31) rectangle (40,-32);
\draw (40,-31) rectangle (41,-32);
\draw (41,-31) rectangle (42,-32);
\draw (42,-31) rectangle (43,-32);
\draw (43,-31) rectangle (44,-32);
\draw (44,-31) rectangle (45,-32);
\draw (45,-31) rectangle (46,-32);
\draw (46,-31) rectangle (47,-32);
\draw (47,-31) rectangle (48,-32);
\draw (48,-31) rectangle (49,-32);
\draw (49,-31) rectangle (50,-32);
\draw (50,-31) rectangle (51,-32);
\draw (51,-31) rectangle (52,-32);
\draw (52,-31) rectangle (53,-32);
\draw (53,-31) rectangle (54,-32);
\draw (54,-31) rectangle (55,-32);
\draw [fill=black] (55,-31) rectangle (56,-32);
\draw (56,-31) rectangle (57,-32);
\draw (0,-32) rectangle (1,-33);
\draw (1,-32) rectangle (2,-33);
\draw (2,-32) rectangle (3,-33);
\draw [fill=black] (3,-32) rectangle (4,-33);
\draw (4,-32) rectangle (5,-33);
\draw (5,-32) rectangle (6,-33);
\draw [fill=black] (6,-32) rectangle (7,-33);
\draw (7,-32) rectangle (8,-33);
\draw (8,-32) rectangle (9,-33);
\draw (9,-32) rectangle (10,-33);
\draw (10,-32) rectangle (11,-33);
\draw (11,-32) rectangle (12,-33);
\draw (12,-32) rectangle (13,-33);
\draw (13,-32) rectangle (14,-33);
\draw (14,-32) rectangle (15,-33);
\draw (15,-32) rectangle (16,-33);
\draw (16,-32) rectangle (17,-33);
\draw [fill=black] (17,-32) rectangle (18,-33);
\draw (18,-32) rectangle (19,-33);
\draw (19,-32) rectangle (20,-33);
\draw (20,-32) rectangle (21,-33);
\draw (21,-32) rectangle (22,-33);
\draw (22,-32) rectangle (23,-33);
\draw (23,-32) rectangle (24,-33);
\draw (24,-32) rectangle (25,-33);
\draw (25,-32) rectangle (26,-33);
\draw (26,-32) rectangle (27,-33);
\draw (27,-32) rectangle (28,-33);
\draw (28,-32) rectangle (29,-33);
\draw (29,-32) rectangle (30,-33);
\draw (30,-32) rectangle (31,-33);
\draw (31,-32) rectangle (32,-33);
\draw (32,-32) rectangle (33,-33);
\draw (33,-32) rectangle (34,-33);
\draw (34,-32) rectangle (35,-33);
\draw (35,-32) rectangle (36,-33);
\draw (36,-32) rectangle (37,-33);
\draw [fill=black] (37,-32) rectangle (38,-33);
\draw (38,-32) rectangle (39,-33);
\draw (39,-32) rectangle (40,-33);
\draw (40,-32) rectangle (41,-33);
\draw [fill=black] (41,-32) rectangle (42,-33);
\draw (42,-32) rectangle (43,-33);
\draw (43,-32) rectangle (44,-33);
\draw (44,-32) rectangle (45,-33);
\draw (45,-32) rectangle (46,-33);
\draw (46,-32) rectangle (47,-33);
\draw (47,-32) rectangle (48,-33);
\draw (48,-32) rectangle (49,-33);
\draw (49,-32) rectangle (50,-33);
\draw (50,-32) rectangle (51,-33);
\draw (51,-32) rectangle (52,-33);
\draw (52,-32) rectangle (53,-33);
\draw (53,-32) rectangle (54,-33);
\draw (54,-32) rectangle (55,-33);
\draw (55,-32) rectangle (56,-33);
\draw (56,-32) rectangle (57,-33);
\draw (0,-33) rectangle (1,-34);
\draw (1,-33) rectangle (2,-34);
\draw (2,-33) rectangle (3,-34);
\draw [fill=black] (3,-33) rectangle (4,-34);
\draw (4,-33) rectangle (5,-34);
\draw (5,-33) rectangle (6,-34);
\draw (6,-33) rectangle (7,-34);
\draw [fill=black] (7,-33) rectangle (8,-34);
\draw (8,-33) rectangle (9,-34);
\draw (9,-33) rectangle (10,-34);
\draw (10,-33) rectangle (11,-34);
\draw (11,-33) rectangle (12,-34);
\draw (12,-33) rectangle (13,-34);
\draw (13,-33) rectangle (14,-34);
\draw (14,-33) rectangle (15,-34);
\draw (15,-33) rectangle (16,-34);
\draw (16,-33) rectangle (17,-34);
\draw (17,-33) rectangle (18,-34);
\draw [fill=black] (18,-33) rectangle (19,-34);
\draw (19,-33) rectangle (20,-34);
\draw (20,-33) rectangle (21,-34);
\draw (21,-33) rectangle (22,-34);
\draw (22,-33) rectangle (23,-34);
\draw (23,-33) rectangle (24,-34);
\draw (24,-33) rectangle (25,-34);
\draw (25,-33) rectangle (26,-34);
\draw (26,-33) rectangle (27,-34);
\draw (27,-33) rectangle (28,-34);
\draw (28,-33) rectangle (29,-34);
\draw (29,-33) rectangle (30,-34);
\draw (30,-33) rectangle (31,-34);
\draw (31,-33) rectangle (32,-34);
\draw (32,-33) rectangle (33,-34);
\draw (33,-33) rectangle (34,-34);
\draw (34,-33) rectangle (35,-34);
\draw [fill=black] (35,-33) rectangle (36,-34);
\draw (36,-33) rectangle (37,-34);
\draw (37,-33) rectangle (38,-34);
\draw (38,-33) rectangle (39,-34);
\draw (39,-33) rectangle (40,-34);
\draw (40,-33) rectangle (41,-34);
\draw (41,-33) rectangle (42,-34);
\draw (42,-33) rectangle (43,-34);
\draw (43,-33) rectangle (44,-34);
\draw (44,-33) rectangle (45,-34);
\draw (45,-33) rectangle (46,-34);
\draw [fill=black] (46,-33) rectangle (47,-34);
\draw (47,-33) rectangle (48,-34);
\draw [fill=black] (48,-33) rectangle (49,-34);
\draw (49,-33) rectangle (50,-34);
\draw (50,-33) rectangle (51,-34);
\draw (51,-33) rectangle (52,-34);
\draw (52,-33) rectangle (53,-34);
\draw (53,-33) rectangle (54,-34);
\draw (54,-33) rectangle (55,-34);
\draw (55,-33) rectangle (56,-34);
\draw (56,-33) rectangle (57,-34);
\draw (0,-34) rectangle (1,-35);
\draw (1,-34) rectangle (2,-35);
\draw (2,-34) rectangle (3,-35);
\draw [fill=black] (3,-34) rectangle (4,-35);
\draw (4,-34) rectangle (5,-35);
\draw (5,-34) rectangle (6,-35);
\draw (6,-34) rectangle (7,-35);
\draw (7,-34) rectangle (8,-35);
\draw [fill=black] (8,-34) rectangle (9,-35);
\draw (9,-34) rectangle (10,-35);
\draw (10,-34) rectangle (11,-35);
\draw (11,-34) rectangle (12,-35);
\draw (12,-34) rectangle (13,-35);
\draw (13,-34) rectangle (14,-35);
\draw (14,-34) rectangle (15,-35);
\draw (15,-34) rectangle (16,-35);
\draw (16,-34) rectangle (17,-35);
\draw (17,-34) rectangle (18,-35);
\draw (18,-34) rectangle (19,-35);
\draw (19,-34) rectangle (20,-35);
\draw [fill=black] (20,-34) rectangle (21,-35);
\draw (21,-34) rectangle (22,-35);
\draw (22,-34) rectangle (23,-35);
\draw (23,-34) rectangle (24,-35);
\draw (24,-34) rectangle (25,-35);
\draw (25,-34) rectangle (26,-35);
\draw (26,-34) rectangle (27,-35);
\draw (27,-34) rectangle (28,-35);
\draw (28,-34) rectangle (29,-35);
\draw (29,-34) rectangle (30,-35);
\draw (30,-34) rectangle (31,-35);
\draw (31,-34) rectangle (32,-35);
\draw (32,-34) rectangle (33,-35);
\draw [fill=black] (33,-34) rectangle (34,-35);
\draw (34,-34) rectangle (35,-35);
\draw (35,-34) rectangle (36,-35);
\draw (36,-34) rectangle (37,-35);
\draw (37,-34) rectangle (38,-35);
\draw (38,-34) rectangle (39,-35);
\draw (39,-34) rectangle (40,-35);
\draw (40,-34) rectangle (41,-35);
\draw (41,-34) rectangle (42,-35);
\draw (42,-34) rectangle (43,-35);
\draw [fill=black] (43,-34) rectangle (44,-35);
\draw (44,-34) rectangle (45,-35);
\draw (45,-34) rectangle (46,-35);
\draw (46,-34) rectangle (47,-35);
\draw (47,-34) rectangle (48,-35);
\draw (48,-34) rectangle (49,-35);
\draw (49,-34) rectangle (50,-35);
\draw (50,-34) rectangle (51,-35);
\draw (51,-34) rectangle (52,-35);
\draw (52,-34) rectangle (53,-35);
\draw (53,-34) rectangle (54,-35);
\draw [fill=black] (54,-34) rectangle (55,-35);
\draw (55,-34) rectangle (56,-35);
\draw (56,-34) rectangle (57,-35);
\draw (0,-35) rectangle (1,-36);
\draw (1,-35) rectangle (2,-36);
\draw (2,-35) rectangle (3,-36);
\draw [fill=black] (3,-35) rectangle (4,-36);
\draw (4,-35) rectangle (5,-36);
\draw (5,-35) rectangle (6,-36);
\draw (6,-35) rectangle (7,-36);
\draw (7,-35) rectangle (8,-36);
\draw (8,-35) rectangle (9,-36);
\draw [fill=black] (9,-35) rectangle (10,-36);
\draw (10,-35) rectangle (11,-36);
\draw (11,-35) rectangle (12,-36);
\draw (12,-35) rectangle (13,-36);
\draw [fill=black] (13,-35) rectangle (14,-36);
\draw (14,-35) rectangle (15,-36);
\draw (15,-35) rectangle (16,-36);
\draw (16,-35) rectangle (17,-36);
\draw (17,-35) rectangle (18,-36);
\draw (18,-35) rectangle (19,-36);
\draw (19,-35) rectangle (20,-36);
\draw (20,-35) rectangle (21,-36);
\draw (21,-35) rectangle (22,-36);
\draw (22,-35) rectangle (23,-36);
\draw (23,-35) rectangle (24,-36);
\draw (24,-35) rectangle (25,-36);
\draw (25,-35) rectangle (26,-36);
\draw (26,-35) rectangle (27,-36);
\draw (27,-35) rectangle (28,-36);
\draw (28,-35) rectangle (29,-36);
\draw (29,-35) rectangle (30,-36);
\draw (30,-35) rectangle (31,-36);
\draw (31,-35) rectangle (32,-36);
\draw [fill=black] (32,-35) rectangle (33,-36);
\draw (33,-35) rectangle (34,-36);
\draw (34,-35) rectangle (35,-36);
\draw (35,-35) rectangle (36,-36);
\draw (36,-35) rectangle (37,-36);
\draw (37,-35) rectangle (38,-36);
\draw (38,-35) rectangle (39,-36);
\draw (39,-35) rectangle (40,-36);
\draw (40,-35) rectangle (41,-36);
\draw (41,-35) rectangle (42,-36);
\draw (42,-35) rectangle (43,-36);
\draw (43,-35) rectangle (44,-36);
\draw [fill=black] (44,-35) rectangle (45,-36);
\draw (45,-35) rectangle (46,-36);
\draw (46,-35) rectangle (47,-36);
\draw (47,-35) rectangle (48,-36);
\draw (48,-35) rectangle (49,-36);
\draw (49,-35) rectangle (50,-36);
\draw (50,-35) rectangle (51,-36);
\draw (51,-35) rectangle (52,-36);
\draw (52,-35) rectangle (53,-36);
\draw (53,-35) rectangle (54,-36);
\draw (54,-35) rectangle (55,-36);
\draw (55,-35) rectangle (56,-36);
\draw [fill=black] (56,-35) rectangle (57,-36);
\draw (0,-36) rectangle (1,-37);
\draw (1,-36) rectangle (2,-37);
\draw (2,-36) rectangle (3,-37);
\draw [fill=black] (3,-36) rectangle (4,-37);
\draw (4,-36) rectangle (5,-37);
\draw (5,-36) rectangle (6,-37);
\draw (6,-36) rectangle (7,-37);
\draw (7,-36) rectangle (8,-37);
\draw (8,-36) rectangle (9,-37);
\draw (9,-36) rectangle (10,-37);
\draw [fill=black] (10,-36) rectangle (11,-37);
\draw (11,-36) rectangle (12,-37);
\draw (12,-36) rectangle (13,-37);
\draw (13,-36) rectangle (14,-37);
\draw (14,-36) rectangle (15,-37);
\draw (15,-36) rectangle (16,-37);
\draw [fill=black] (16,-36) rectangle (17,-37);
\draw (17,-36) rectangle (18,-37);
\draw (18,-36) rectangle (19,-37);
\draw (19,-36) rectangle (20,-37);
\draw (20,-36) rectangle (21,-37);
\draw (21,-36) rectangle (22,-37);
\draw (22,-36) rectangle (23,-37);
\draw (23,-36) rectangle (24,-37);
\draw (24,-36) rectangle (25,-37);
\draw (25,-36) rectangle (26,-37);
\draw (26,-36) rectangle (27,-37);
\draw (27,-36) rectangle (28,-37);
\draw (28,-36) rectangle (29,-37);
\draw (29,-36) rectangle (30,-37);
\draw (30,-36) rectangle (31,-37);
\draw (31,-36) rectangle (32,-37);
\draw (32,-36) rectangle (33,-37);
\draw (33,-36) rectangle (34,-37);
\draw (34,-36) rectangle (35,-37);
\draw (35,-36) rectangle (36,-37);
\draw [fill=black] (36,-36) rectangle (37,-37);
\draw (37,-36) rectangle (38,-37);
\draw (38,-36) rectangle (39,-37);
\draw (39,-36) rectangle (40,-37);
\draw (40,-36) rectangle (41,-37);
\draw (41,-36) rectangle (42,-37);
\draw (42,-36) rectangle (43,-37);
\draw (43,-36) rectangle (44,-37);
\draw (44,-36) rectangle (45,-37);
\draw (45,-36) rectangle (46,-37);
\draw (46,-36) rectangle (47,-37);
\draw [fill=black] (47,-36) rectangle (48,-37);
\draw (48,-36) rectangle (49,-37);
\draw (49,-36) rectangle (50,-37);
\draw (50,-36) rectangle (51,-37);
\draw (51,-36) rectangle (52,-37);
\draw (52,-36) rectangle (53,-37);
\draw [fill=black] (53,-36) rectangle (54,-37);
\draw (54,-36) rectangle (55,-37);
\draw (55,-36) rectangle (56,-37);
\draw (56,-36) rectangle (57,-37);
\draw (0,-37) rectangle (1,-38);
\draw (1,-37) rectangle (2,-38);
\draw (2,-37) rectangle (3,-38);
\draw [fill=black] (3,-37) rectangle (4,-38);
\draw (4,-37) rectangle (5,-38);
\draw (5,-37) rectangle (6,-38);
\draw (6,-37) rectangle (7,-38);
\draw (7,-37) rectangle (8,-38);
\draw (8,-37) rectangle (9,-38);
\draw (9,-37) rectangle (10,-38);
\draw (10,-37) rectangle (11,-38);
\draw [fill=black] (11,-37) rectangle (12,-38);
\draw (12,-37) rectangle (13,-38);
\draw (13,-37) rectangle (14,-38);
\draw (14,-37) rectangle (15,-38);
\draw (15,-37) rectangle (16,-38);
\draw (16,-37) rectangle (17,-38);
\draw (17,-37) rectangle (18,-38);
\draw (18,-37) rectangle (19,-38);
\draw [fill=black] (19,-37) rectangle (20,-38);
\draw (20,-37) rectangle (21,-38);
\draw (21,-37) rectangle (22,-38);
\draw (22,-37) rectangle (23,-38);
\draw (23,-37) rectangle (24,-38);
\draw (24,-37) rectangle (25,-38);
\draw (25,-37) rectangle (26,-38);
\draw (26,-37) rectangle (27,-38);
\draw (27,-37) rectangle (28,-38);
\draw (28,-37) rectangle (29,-38);
\draw (29,-37) rectangle (30,-38);
\draw [fill=black] (30,-37) rectangle (31,-38);
\draw (31,-37) rectangle (32,-38);
\draw (32,-37) rectangle (33,-38);
\draw (33,-37) rectangle (34,-38);
\draw (34,-37) rectangle (35,-38);
\draw (35,-37) rectangle (36,-38);
\draw (36,-37) rectangle (37,-38);
\draw (37,-37) rectangle (38,-38);
\draw (38,-37) rectangle (39,-38);
\draw (39,-37) rectangle (40,-38);
\draw (40,-37) rectangle (41,-38);
\draw (41,-37) rectangle (42,-38);
\draw (42,-37) rectangle (43,-38);
\draw (43,-37) rectangle (44,-38);
\draw (44,-37) rectangle (45,-38);
\draw [fill=black] (45,-37) rectangle (46,-38);
\draw (46,-37) rectangle (47,-38);
\draw (47,-37) rectangle (48,-38);
\draw (48,-37) rectangle (49,-38);
\draw (49,-37) rectangle (50,-38);
\draw [fill=black] (50,-37) rectangle (51,-38);
\draw (51,-37) rectangle (52,-38);
\draw (52,-37) rectangle (53,-38);
\draw (53,-37) rectangle (54,-38);
\draw (54,-37) rectangle (55,-38);
\draw (55,-37) rectangle (56,-38);
\draw (56,-37) rectangle (57,-38);
\draw (0,-38) rectangle (1,-39);
\draw (1,-38) rectangle (2,-39);
\draw (2,-38) rectangle (3,-39);
\draw (3,-38) rectangle (4,-39);
\draw [fill=black] (4,-38) rectangle (5,-39);
\draw [fill=black] (5,-38) rectangle (6,-39);
\draw (6,-38) rectangle (7,-39);
\draw (7,-38) rectangle (8,-39);
\draw (8,-38) rectangle (9,-39);
\draw (9,-38) rectangle (10,-39);
\draw (10,-38) rectangle (11,-39);
\draw (11,-38) rectangle (12,-39);
\draw [fill=black] (12,-38) rectangle (13,-39);
\draw (13,-38) rectangle (14,-39);
\draw (14,-38) rectangle (15,-39);
\draw (15,-38) rectangle (16,-39);
\draw (16,-38) rectangle (17,-39);
\draw (17,-38) rectangle (18,-39);
\draw (18,-38) rectangle (19,-39);
\draw (19,-38) rectangle (20,-39);
\draw (20,-38) rectangle (21,-39);
\draw [fill=black] (21,-38) rectangle (22,-39);
\draw (22,-38) rectangle (23,-39);
\draw (23,-38) rectangle (24,-39);
\draw (24,-38) rectangle (25,-39);
\draw (25,-38) rectangle (26,-39);
\draw (26,-38) rectangle (27,-39);
\draw (27,-38) rectangle (28,-39);
\draw (28,-38) rectangle (29,-39);
\draw (29,-38) rectangle (30,-39);
\draw (30,-38) rectangle (31,-39);
\draw (31,-38) rectangle (32,-39);
\draw (32,-38) rectangle (33,-39);
\draw (33,-38) rectangle (34,-39);
\draw (34,-38) rectangle (35,-39);
\draw (35,-38) rectangle (36,-39);
\draw (36,-38) rectangle (37,-39);
\draw (37,-38) rectangle (38,-39);
\draw (38,-38) rectangle (39,-39);
\draw (39,-38) rectangle (40,-39);
\draw (40,-38) rectangle (41,-39);
\draw (41,-38) rectangle (42,-39);
\draw (42,-38) rectangle (43,-39);
\draw (43,-38) rectangle (44,-39);
\draw (44,-38) rectangle (45,-39);
\draw (45,-38) rectangle (46,-39);
\draw (46,-38) rectangle (47,-39);
\draw (47,-38) rectangle (48,-39);
\draw (48,-38) rectangle (49,-39);
\draw (49,-38) rectangle (50,-39);
\draw (50,-38) rectangle (51,-39);
\draw (51,-38) rectangle (52,-39);
\draw (52,-38) rectangle (53,-39);
\draw (53,-38) rectangle (54,-39);
\draw [fill=black] (54,-38) rectangle (55,-39);
\draw (55,-38) rectangle (56,-39);
\draw (56,-38) rectangle (57,-39);
\draw (0,-39) rectangle (1,-40);
\draw (1,-39) rectangle (2,-40);
\draw (2,-39) rectangle (3,-40);
\draw (3,-39) rectangle (4,-40);
\draw [fill=black] (4,-39) rectangle (5,-40);
\draw (5,-39) rectangle (6,-40);
\draw [fill=black] (6,-39) rectangle (7,-40);
\draw (7,-39) rectangle (8,-40);
\draw (8,-39) rectangle (9,-40);
\draw (9,-39) rectangle (10,-40);
\draw (10,-39) rectangle (11,-40);
\draw (11,-39) rectangle (12,-40);
\draw (12,-39) rectangle (13,-40);
\draw (13,-39) rectangle (14,-40);
\draw (14,-39) rectangle (15,-40);
\draw (15,-39) rectangle (16,-40);
\draw [fill=black] (16,-39) rectangle (17,-40);
\draw (17,-39) rectangle (18,-40);
\draw (18,-39) rectangle (19,-40);
\draw (19,-39) rectangle (20,-40);
\draw (20,-39) rectangle (21,-40);
\draw (21,-39) rectangle (22,-40);
\draw (22,-39) rectangle (23,-40);
\draw (23,-39) rectangle (24,-40);
\draw (24,-39) rectangle (25,-40);
\draw (25,-39) rectangle (26,-40);
\draw [fill=black] (26,-39) rectangle (27,-40);
\draw (27,-39) rectangle (28,-40);
\draw (28,-39) rectangle (29,-40);
\draw (29,-39) rectangle (30,-40);
\draw (30,-39) rectangle (31,-40);
\draw (31,-39) rectangle (32,-40);
\draw (32,-39) rectangle (33,-40);
\draw (33,-39) rectangle (34,-40);
\draw (34,-39) rectangle (35,-40);
\draw (35,-39) rectangle (36,-40);
\draw (36,-39) rectangle (37,-40);
\draw (37,-39) rectangle (38,-40);
\draw (38,-39) rectangle (39,-40);
\draw (39,-39) rectangle (40,-40);
\draw (40,-39) rectangle (41,-40);
\draw (41,-39) rectangle (42,-40);
\draw (42,-39) rectangle (43,-40);
\draw (43,-39) rectangle (44,-40);
\draw (44,-39) rectangle (45,-40);
\draw [fill=black] (45,-39) rectangle (46,-40);
\draw (46,-39) rectangle (47,-40);
\draw (47,-39) rectangle (48,-40);
\draw (48,-39) rectangle (49,-40);
\draw (49,-39) rectangle (50,-40);
\draw (50,-39) rectangle (51,-40);
\draw (51,-39) rectangle (52,-40);
\draw (52,-39) rectangle (53,-40);
\draw (53,-39) rectangle (54,-40);
\draw (54,-39) rectangle (55,-40);
\draw (55,-39) rectangle (56,-40);
\draw (56,-39) rectangle (57,-40);
\draw (0,-40) rectangle (1,-41);
\draw (1,-40) rectangle (2,-41);
\draw (2,-40) rectangle (3,-41);
\draw (3,-40) rectangle (4,-41);
\draw [fill=black] (4,-40) rectangle (5,-41);
\draw (5,-40) rectangle (6,-41);
\draw (6,-40) rectangle (7,-41);
\draw [fill=black] (7,-40) rectangle (8,-41);
\draw (8,-40) rectangle (9,-41);
\draw (9,-40) rectangle (10,-41);
\draw (10,-40) rectangle (11,-41);
\draw (11,-40) rectangle (12,-41);
\draw (12,-40) rectangle (13,-41);
\draw (13,-40) rectangle (14,-41);
\draw (14,-40) rectangle (15,-41);
\draw (15,-40) rectangle (16,-41);
\draw (16,-40) rectangle (17,-41);
\draw (17,-40) rectangle (18,-41);
\draw (18,-40) rectangle (19,-41);
\draw (19,-40) rectangle (20,-41);
\draw [fill=black] (20,-40) rectangle (21,-41);
\draw (21,-40) rectangle (22,-41);
\draw (22,-40) rectangle (23,-41);
\draw (23,-40) rectangle (24,-41);
\draw (24,-40) rectangle (25,-41);
\draw (25,-40) rectangle (26,-41);
\draw (26,-40) rectangle (27,-41);
\draw [fill=black] (27,-40) rectangle (28,-41);
\draw (28,-40) rectangle (29,-41);
\draw (29,-40) rectangle (30,-41);
\draw (30,-40) rectangle (31,-41);
\draw (31,-40) rectangle (32,-41);
\draw (32,-40) rectangle (33,-41);
\draw (33,-40) rectangle (34,-41);
\draw (34,-40) rectangle (35,-41);
\draw (35,-40) rectangle (36,-41);
\draw (36,-40) rectangle (37,-41);
\draw (37,-40) rectangle (38,-41);
\draw (38,-40) rectangle (39,-41);
\draw (39,-40) rectangle (40,-41);
\draw (40,-40) rectangle (41,-41);
\draw (41,-40) rectangle (42,-41);
\draw (42,-40) rectangle (43,-41);
\draw (43,-40) rectangle (44,-41);
\draw [fill=black] (44,-40) rectangle (45,-41);
\draw (45,-40) rectangle (46,-41);
\draw (46,-40) rectangle (47,-41);
\draw (47,-40) rectangle (48,-41);
\draw (48,-40) rectangle (49,-41);
\draw (49,-40) rectangle (50,-41);
\draw (50,-40) rectangle (51,-41);
\draw (51,-40) rectangle (52,-41);
\draw (52,-40) rectangle (53,-41);
\draw (53,-40) rectangle (54,-41);
\draw (54,-40) rectangle (55,-41);
\draw [fill=black] (55,-40) rectangle (56,-41);
\draw (56,-40) rectangle (57,-41);
\draw (0,-41) rectangle (1,-42);
\draw (1,-41) rectangle (2,-42);
\draw (2,-41) rectangle (3,-42);
\draw (3,-41) rectangle (4,-42);
\draw [fill=black] (4,-41) rectangle (5,-42);
\draw (5,-41) rectangle (6,-42);
\draw (6,-41) rectangle (7,-42);
\draw (7,-41) rectangle (8,-42);
\draw [fill=black] (8,-41) rectangle (9,-42);
\draw (9,-41) rectangle (10,-42);
\draw (10,-41) rectangle (11,-42);
\draw (11,-41) rectangle (12,-42);
\draw (12,-41) rectangle (13,-42);
\draw (13,-41) rectangle (14,-42);
\draw (14,-41) rectangle (15,-42);
\draw (15,-41) rectangle (16,-42);
\draw (16,-41) rectangle (17,-42);
\draw (17,-41) rectangle (18,-42);
\draw [fill=black] (18,-41) rectangle (19,-42);
\draw (19,-41) rectangle (20,-42);
\draw (20,-41) rectangle (21,-42);
\draw (21,-41) rectangle (22,-42);
\draw (22,-41) rectangle (23,-42);
\draw (23,-41) rectangle (24,-42);
\draw (24,-41) rectangle (25,-42);
\draw (25,-41) rectangle (26,-42);
\draw (26,-41) rectangle (27,-42);
\draw (27,-41) rectangle (28,-42);
\draw [fill=black] (28,-41) rectangle (29,-42);
\draw (29,-41) rectangle (30,-42);
\draw (30,-41) rectangle (31,-42);
\draw (31,-41) rectangle (32,-42);
\draw (32,-41) rectangle (33,-42);
\draw (33,-41) rectangle (34,-42);
\draw (34,-41) rectangle (35,-42);
\draw (35,-41) rectangle (36,-42);
\draw (36,-41) rectangle (37,-42);
\draw (37,-41) rectangle (38,-42);
\draw (38,-41) rectangle (39,-42);
\draw (39,-41) rectangle (40,-42);
\draw (40,-41) rectangle (41,-42);
\draw (41,-41) rectangle (42,-42);
\draw (42,-41) rectangle (43,-42);
\draw (43,-41) rectangle (44,-42);
\draw (44,-41) rectangle (45,-42);
\draw (45,-41) rectangle (46,-42);
\draw (46,-41) rectangle (47,-42);
\draw [fill=black] (47,-41) rectangle (48,-42);
\draw (48,-41) rectangle (49,-42);
\draw (49,-41) rectangle (50,-42);
\draw (50,-41) rectangle (51,-42);
\draw [fill=black] (51,-41) rectangle (52,-42);
\draw (52,-41) rectangle (53,-42);
\draw (53,-41) rectangle (54,-42);
\draw (54,-41) rectangle (55,-42);
\draw (55,-41) rectangle (56,-42);
\draw (56,-41) rectangle (57,-42);
\draw (0,-42) rectangle (1,-43);
\draw (1,-42) rectangle (2,-43);
\draw (2,-42) rectangle (3,-43);
\draw (3,-42) rectangle (4,-43);
\draw [fill=black] (4,-42) rectangle (5,-43);
\draw (5,-42) rectangle (6,-43);
\draw (6,-42) rectangle (7,-43);
\draw (7,-42) rectangle (8,-43);
\draw (8,-42) rectangle (9,-43);
\draw [fill=black] (9,-42) rectangle (10,-43);
\draw (10,-42) rectangle (11,-43);
\draw (11,-42) rectangle (12,-43);
\draw (12,-42) rectangle (13,-43);
\draw (13,-42) rectangle (14,-43);
\draw (14,-42) rectangle (15,-43);
\draw (15,-42) rectangle (16,-43);
\draw (16,-42) rectangle (17,-43);
\draw (17,-42) rectangle (18,-43);
\draw (18,-42) rectangle (19,-43);
\draw [fill=black] (19,-42) rectangle (20,-43);
\draw (20,-42) rectangle (21,-43);
\draw (21,-42) rectangle (22,-43);
\draw (22,-42) rectangle (23,-43);
\draw (23,-42) rectangle (24,-43);
\draw (24,-42) rectangle (25,-43);
\draw (25,-42) rectangle (26,-43);
\draw (26,-42) rectangle (27,-43);
\draw (27,-42) rectangle (28,-43);
\draw (28,-42) rectangle (29,-43);
\draw [fill=black] (29,-42) rectangle (30,-43);
\draw (30,-42) rectangle (31,-43);
\draw (31,-42) rectangle (32,-43);
\draw (32,-42) rectangle (33,-43);
\draw (33,-42) rectangle (34,-43);
\draw (34,-42) rectangle (35,-43);
\draw (35,-42) rectangle (36,-43);
\draw (36,-42) rectangle (37,-43);
\draw (37,-42) rectangle (38,-43);
\draw (38,-42) rectangle (39,-43);
\draw (39,-42) rectangle (40,-43);
\draw (40,-42) rectangle (41,-43);
\draw (41,-42) rectangle (42,-43);
\draw [fill=black] (42,-42) rectangle (43,-43);
\draw (43,-42) rectangle (44,-43);
\draw (44,-42) rectangle (45,-43);
\draw (45,-42) rectangle (46,-43);
\draw (46,-42) rectangle (47,-43);
\draw (47,-42) rectangle (48,-43);
\draw (48,-42) rectangle (49,-43);
\draw (49,-42) rectangle (50,-43);
\draw (50,-42) rectangle (51,-43);
\draw (51,-42) rectangle (52,-43);
\draw (52,-42) rectangle (53,-43);
\draw [fill=black] (53,-42) rectangle (54,-43);
\draw (54,-42) rectangle (55,-43);
\draw (55,-42) rectangle (56,-43);
\draw (56,-42) rectangle (57,-43);
\draw (0,-43) rectangle (1,-44);
\draw (1,-43) rectangle (2,-44);
\draw (2,-43) rectangle (3,-44);
\draw (3,-43) rectangle (4,-44);
\draw [fill=black] (4,-43) rectangle (5,-44);
\draw (5,-43) rectangle (6,-44);
\draw (6,-43) rectangle (7,-44);
\draw (7,-43) rectangle (8,-44);
\draw (8,-43) rectangle (9,-44);
\draw (9,-43) rectangle (10,-44);
\draw [fill=black] (10,-43) rectangle (11,-44);
\draw (11,-43) rectangle (12,-44);
\draw (12,-43) rectangle (13,-44);
\draw (13,-43) rectangle (14,-44);
\draw (14,-43) rectangle (15,-44);
\draw (15,-43) rectangle (16,-44);
\draw (16,-43) rectangle (17,-44);
\draw [fill=black] (17,-43) rectangle (18,-44);
\draw (18,-43) rectangle (19,-44);
\draw (19,-43) rectangle (20,-44);
\draw (20,-43) rectangle (21,-44);
\draw (21,-43) rectangle (22,-44);
\draw (22,-43) rectangle (23,-44);
\draw (23,-43) rectangle (24,-44);
\draw (24,-43) rectangle (25,-44);
\draw [fill=black] (25,-43) rectangle (26,-44);
\draw (26,-43) rectangle (27,-44);
\draw (27,-43) rectangle (28,-44);
\draw (28,-43) rectangle (29,-44);
\draw (29,-43) rectangle (30,-44);
\draw (30,-43) rectangle (31,-44);
\draw (31,-43) rectangle (32,-44);
\draw (32,-43) rectangle (33,-44);
\draw (33,-43) rectangle (34,-44);
\draw (34,-43) rectangle (35,-44);
\draw (35,-43) rectangle (36,-44);
\draw (36,-43) rectangle (37,-44);
\draw (37,-43) rectangle (38,-44);
\draw (38,-43) rectangle (39,-44);
\draw (39,-43) rectangle (40,-44);
\draw [fill=black] (40,-43) rectangle (41,-44);
\draw (41,-43) rectangle (42,-44);
\draw (42,-43) rectangle (43,-44);
\draw (43,-43) rectangle (44,-44);
\draw (44,-43) rectangle (45,-44);
\draw (45,-43) rectangle (46,-44);
\draw (46,-43) rectangle (47,-44);
\draw (47,-43) rectangle (48,-44);
\draw (48,-43) rectangle (49,-44);
\draw (49,-43) rectangle (50,-44);
\draw (50,-43) rectangle (51,-44);
\draw (51,-43) rectangle (52,-44);
\draw (52,-43) rectangle (53,-44);
\draw (53,-43) rectangle (54,-44);
\draw (54,-43) rectangle (55,-44);
\draw (55,-43) rectangle (56,-44);
\draw [fill=black] (56,-43) rectangle (57,-44);
\draw (0,-44) rectangle (1,-45);
\draw (1,-44) rectangle (2,-45);
\draw (2,-44) rectangle (3,-45);
\draw (3,-44) rectangle (4,-45);
\draw [fill=black] (4,-44) rectangle (5,-45);
\draw (5,-44) rectangle (6,-45);
\draw (6,-44) rectangle (7,-45);
\draw (7,-44) rectangle (8,-45);
\draw (8,-44) rectangle (9,-45);
\draw (9,-44) rectangle (10,-45);
\draw (10,-44) rectangle (11,-45);
\draw [fill=black] (11,-44) rectangle (12,-45);
\draw (12,-44) rectangle (13,-45);
\draw (13,-44) rectangle (14,-45);
\draw (14,-44) rectangle (15,-45);
\draw [fill=black] (15,-44) rectangle (16,-45);
\draw (16,-44) rectangle (17,-45);
\draw (17,-44) rectangle (18,-45);
\draw (18,-44) rectangle (19,-45);
\draw (19,-44) rectangle (20,-45);
\draw (20,-44) rectangle (21,-45);
\draw (21,-44) rectangle (22,-45);
\draw (22,-44) rectangle (23,-45);
\draw [fill=black] (23,-44) rectangle (24,-45);
\draw (24,-44) rectangle (25,-45);
\draw (25,-44) rectangle (26,-45);
\draw (26,-44) rectangle (27,-45);
\draw (27,-44) rectangle (28,-45);
\draw (28,-44) rectangle (29,-45);
\draw (29,-44) rectangle (30,-45);
\draw (30,-44) rectangle (31,-45);
\draw (31,-44) rectangle (32,-45);
\draw (32,-44) rectangle (33,-45);
\draw (33,-44) rectangle (34,-45);
\draw (34,-44) rectangle (35,-45);
\draw (35,-44) rectangle (36,-45);
\draw (36,-44) rectangle (37,-45);
\draw (37,-44) rectangle (38,-45);
\draw (38,-44) rectangle (39,-45);
\draw (39,-44) rectangle (40,-45);
\draw (40,-44) rectangle (41,-45);
\draw (41,-44) rectangle (42,-45);
\draw (42,-44) rectangle (43,-45);
\draw [fill=black] (43,-44) rectangle (44,-45);
\draw (44,-44) rectangle (45,-45);
\draw (45,-44) rectangle (46,-45);
\draw (46,-44) rectangle (47,-45);
\draw (47,-44) rectangle (48,-45);
\draw [fill=black] (48,-44) rectangle (49,-45);
\draw (49,-44) rectangle (50,-45);
\draw (50,-44) rectangle (51,-45);
\draw (51,-44) rectangle (52,-45);
\draw (52,-44) rectangle (53,-45);
\draw (53,-44) rectangle (54,-45);
\draw (54,-44) rectangle (55,-45);
\draw (55,-44) rectangle (56,-45);
\draw (56,-44) rectangle (57,-45);
\draw (0,-45) rectangle (1,-46);
\draw (1,-45) rectangle (2,-46);
\draw (2,-45) rectangle (3,-46);
\draw (3,-45) rectangle (4,-46);
\draw (4,-45) rectangle (5,-46);
\draw [fill=black] (5,-45) rectangle (6,-46);
\draw [fill=black] (6,-45) rectangle (7,-46);
\draw (7,-45) rectangle (8,-46);
\draw (8,-45) rectangle (9,-46);
\draw (9,-45) rectangle (10,-46);
\draw (10,-45) rectangle (11,-46);
\draw (11,-45) rectangle (12,-46);
\draw (12,-45) rectangle (13,-46);
\draw (13,-45) rectangle (14,-46);
\draw (14,-45) rectangle (15,-46);
\draw (15,-45) rectangle (16,-46);
\draw (16,-45) rectangle (17,-46);
\draw (17,-45) rectangle (18,-46);
\draw (18,-45) rectangle (19,-46);
\draw [fill=black] (19,-45) rectangle (20,-46);
\draw (20,-45) rectangle (21,-46);
\draw (21,-45) rectangle (22,-46);
\draw (22,-45) rectangle (23,-46);
\draw (23,-45) rectangle (24,-46);
\draw (24,-45) rectangle (25,-46);
\draw [fill=black] (25,-45) rectangle (26,-46);
\draw (26,-45) rectangle (27,-46);
\draw (27,-45) rectangle (28,-46);
\draw (28,-45) rectangle (29,-46);
\draw (29,-45) rectangle (30,-46);
\draw (30,-45) rectangle (31,-46);
\draw (31,-45) rectangle (32,-46);
\draw (32,-45) rectangle (33,-46);
\draw (33,-45) rectangle (34,-46);
\draw (34,-45) rectangle (35,-46);
\draw (35,-45) rectangle (36,-46);
\draw [fill=black] (36,-45) rectangle (37,-46);
\draw (37,-45) rectangle (38,-46);
\draw (38,-45) rectangle (39,-46);
\draw (39,-45) rectangle (40,-46);
\draw (40,-45) rectangle (41,-46);
\draw (41,-45) rectangle (42,-46);
\draw (42,-45) rectangle (43,-46);
\draw (43,-45) rectangle (44,-46);
\draw (44,-45) rectangle (45,-46);
\draw (45,-45) rectangle (46,-46);
\draw (46,-45) rectangle (47,-46);
\draw (47,-45) rectangle (48,-46);
\draw (48,-45) rectangle (49,-46);
\draw (49,-45) rectangle (50,-46);
\draw (50,-45) rectangle (51,-46);
\draw (51,-45) rectangle (52,-46);
\draw (52,-45) rectangle (53,-46);
\draw (53,-45) rectangle (54,-46);
\draw (54,-45) rectangle (55,-46);
\draw (55,-45) rectangle (56,-46);
\draw (56,-45) rectangle (57,-46);
\draw (0,-46) rectangle (1,-47);
\draw (1,-46) rectangle (2,-47);
\draw (2,-46) rectangle (3,-47);
\draw (3,-46) rectangle (4,-47);
\draw (4,-46) rectangle (5,-47);
\draw [fill=black] (5,-46) rectangle (6,-47);
\draw (6,-46) rectangle (7,-47);
\draw [fill=black] (7,-46) rectangle (8,-47);
\draw (8,-46) rectangle (9,-47);
\draw (9,-46) rectangle (10,-47);
\draw (10,-46) rectangle (11,-47);
\draw (11,-46) rectangle (12,-47);
\draw (12,-46) rectangle (13,-47);
\draw (13,-46) rectangle (14,-47);
\draw (14,-46) rectangle (15,-47);
\draw (15,-46) rectangle (16,-47);
\draw (16,-46) rectangle (17,-47);
\draw [fill=black] (17,-46) rectangle (18,-47);
\draw (18,-46) rectangle (19,-47);
\draw (19,-46) rectangle (20,-47);
\draw (20,-46) rectangle (21,-47);
\draw (21,-46) rectangle (22,-47);
\draw (22,-46) rectangle (23,-47);
\draw (23,-46) rectangle (24,-47);
\draw (24,-46) rectangle (25,-47);
\draw (25,-46) rectangle (26,-47);
\draw (26,-46) rectangle (27,-47);
\draw (27,-46) rectangle (28,-47);
\draw (28,-46) rectangle (29,-47);
\draw [fill=black] (29,-46) rectangle (30,-47);
\draw (30,-46) rectangle (31,-47);
\draw (31,-46) rectangle (32,-47);
\draw (32,-46) rectangle (33,-47);
\draw [fill=black] (33,-46) rectangle (34,-47);
\draw (34,-46) rectangle (35,-47);
\draw (35,-46) rectangle (36,-47);
\draw (36,-46) rectangle (37,-47);
\draw (37,-46) rectangle (38,-47);
\draw (38,-46) rectangle (39,-47);
\draw (39,-46) rectangle (40,-47);
\draw (40,-46) rectangle (41,-47);
\draw (41,-46) rectangle (42,-47);
\draw (42,-46) rectangle (43,-47);
\draw (43,-46) rectangle (44,-47);
\draw (44,-46) rectangle (45,-47);
\draw (45,-46) rectangle (46,-47);
\draw (46,-46) rectangle (47,-47);
\draw (47,-46) rectangle (48,-47);
\draw (48,-46) rectangle (49,-47);
\draw (49,-46) rectangle (50,-47);
\draw [fill=black] (50,-46) rectangle (51,-47);
\draw (51,-46) rectangle (52,-47);
\draw (52,-46) rectangle (53,-47);
\draw (53,-46) rectangle (54,-47);
\draw (54,-46) rectangle (55,-47);
\draw (55,-46) rectangle (56,-47);
\draw (56,-46) rectangle (57,-47);
\draw (0,-47) rectangle (1,-48);
\draw (1,-47) rectangle (2,-48);
\draw (2,-47) rectangle (3,-48);
\draw (3,-47) rectangle (4,-48);
\draw (4,-47) rectangle (5,-48);
\draw [fill=black] (5,-47) rectangle (6,-48);
\draw (6,-47) rectangle (7,-48);
\draw (7,-47) rectangle (8,-48);
\draw [fill=black] (8,-47) rectangle (9,-48);
\draw (9,-47) rectangle (10,-48);
\draw (10,-47) rectangle (11,-48);
\draw (11,-47) rectangle (12,-48);
\draw (12,-47) rectangle (13,-48);
\draw [fill=black] (13,-47) rectangle (14,-48);
\draw (14,-47) rectangle (15,-48);
\draw (15,-47) rectangle (16,-48);
\draw (16,-47) rectangle (17,-48);
\draw (17,-47) rectangle (18,-48);
\draw (18,-47) rectangle (19,-48);
\draw (19,-47) rectangle (20,-48);
\draw (20,-47) rectangle (21,-48);
\draw (21,-47) rectangle (22,-48);
\draw (22,-47) rectangle (23,-48);
\draw (23,-47) rectangle (24,-48);
\draw (24,-47) rectangle (25,-48);
\draw (25,-47) rectangle (26,-48);
\draw (26,-47) rectangle (27,-48);
\draw [fill=black] (27,-47) rectangle (28,-48);
\draw (28,-47) rectangle (29,-48);
\draw (29,-47) rectangle (30,-48);
\draw (30,-47) rectangle (31,-48);
\draw (31,-47) rectangle (32,-48);
\draw (32,-47) rectangle (33,-48);
\draw (33,-47) rectangle (34,-48);
\draw (34,-47) rectangle (35,-48);
\draw (35,-47) rectangle (36,-48);
\draw (36,-47) rectangle (37,-48);
\draw [fill=black] (37,-47) rectangle (38,-48);
\draw (38,-47) rectangle (39,-48);
\draw (39,-47) rectangle (40,-48);
\draw (40,-47) rectangle (41,-48);
\draw (41,-47) rectangle (42,-48);
\draw (42,-47) rectangle (43,-48);
\draw (43,-47) rectangle (44,-48);
\draw (44,-47) rectangle (45,-48);
\draw (45,-47) rectangle (46,-48);
\draw (46,-47) rectangle (47,-48);
\draw (47,-47) rectangle (48,-48);
\draw (48,-47) rectangle (49,-48);
\draw (49,-47) rectangle (50,-48);
\draw (50,-47) rectangle (51,-48);
\draw (51,-47) rectangle (52,-48);
\draw [fill=black] (52,-47) rectangle (53,-48);
\draw (53,-47) rectangle (54,-48);
\draw (54,-47) rectangle (55,-48);
\draw (55,-47) rectangle (56,-48);
\draw (56,-47) rectangle (57,-48);
\draw (0,-48) rectangle (1,-49);
\draw (1,-48) rectangle (2,-49);
\draw (2,-48) rectangle (3,-49);
\draw (3,-48) rectangle (4,-49);
\draw (4,-48) rectangle (5,-49);
\draw [fill=black] (5,-48) rectangle (6,-49);
\draw (6,-48) rectangle (7,-49);
\draw (7,-48) rectangle (8,-49);
\draw (8,-48) rectangle (9,-49);
\draw [fill=black] (9,-48) rectangle (10,-49);
\draw (10,-48) rectangle (11,-49);
\draw (11,-48) rectangle (12,-49);
\draw (12,-48) rectangle (13,-49);
\draw (13,-48) rectangle (14,-49);
\draw (14,-48) rectangle (15,-49);
\draw (15,-48) rectangle (16,-49);
\draw [fill=black] (16,-48) rectangle (17,-49);
\draw (17,-48) rectangle (18,-49);
\draw (18,-48) rectangle (19,-49);
\draw (19,-48) rectangle (20,-49);
\draw (20,-48) rectangle (21,-49);
\draw (21,-48) rectangle (22,-49);
\draw (22,-48) rectangle (23,-49);
\draw (23,-48) rectangle (24,-49);
\draw (24,-48) rectangle (25,-49);
\draw (25,-48) rectangle (26,-49);
\draw (26,-48) rectangle (27,-49);
\draw (27,-48) rectangle (28,-49);
\draw [fill=black] (28,-48) rectangle (29,-49);
\draw (29,-48) rectangle (30,-49);
\draw [fill=black] (30,-48) rectangle (31,-49);
\draw (31,-48) rectangle (32,-49);
\draw (32,-48) rectangle (33,-49);
\draw (33,-48) rectangle (34,-49);
\draw (34,-48) rectangle (35,-49);
\draw (35,-48) rectangle (36,-49);
\draw (36,-48) rectangle (37,-49);
\draw (37,-48) rectangle (38,-49);
\draw (38,-48) rectangle (39,-49);
\draw (39,-48) rectangle (40,-49);
\draw (40,-48) rectangle (41,-49);
\draw (41,-48) rectangle (42,-49);
\draw (42,-48) rectangle (43,-49);
\draw (43,-48) rectangle (44,-49);
\draw (44,-48) rectangle (45,-49);
\draw (45,-48) rectangle (46,-49);
\draw (46,-48) rectangle (47,-49);
\draw (47,-48) rectangle (48,-49);
\draw (48,-48) rectangle (49,-49);
\draw [fill=black] (49,-48) rectangle (50,-49);
\draw (50,-48) rectangle (51,-49);
\draw (51,-48) rectangle (52,-49);
\draw (52,-48) rectangle (53,-49);
\draw (53,-48) rectangle (54,-49);
\draw (54,-48) rectangle (55,-49);
\draw (55,-48) rectangle (56,-49);
\draw (56,-48) rectangle (57,-49);
\draw (0,-49) rectangle (1,-50);
\draw (1,-49) rectangle (2,-50);
\draw (2,-49) rectangle (3,-50);
\draw (3,-49) rectangle (4,-50);
\draw (4,-49) rectangle (5,-50);
\draw [fill=black] (5,-49) rectangle (6,-50);
\draw (6,-49) rectangle (7,-50);
\draw (7,-49) rectangle (8,-50);
\draw (8,-49) rectangle (9,-50);
\draw (9,-49) rectangle (10,-50);
\draw [fill=black] (10,-49) rectangle (11,-50);
\draw (11,-49) rectangle (12,-50);
\draw (12,-49) rectangle (13,-50);
\draw (13,-49) rectangle (14,-50);
\draw (14,-49) rectangle (15,-50);
\draw (15,-49) rectangle (16,-50);
\draw (16,-49) rectangle (17,-50);
\draw (17,-49) rectangle (18,-50);
\draw (18,-49) rectangle (19,-50);
\draw (19,-49) rectangle (20,-50);
\draw [fill=black] (20,-49) rectangle (21,-50);
\draw (21,-49) rectangle (22,-50);
\draw (22,-49) rectangle (23,-50);
\draw (23,-49) rectangle (24,-50);
\draw (24,-49) rectangle (25,-50);
\draw (25,-49) rectangle (26,-50);
\draw [fill=black] (26,-49) rectangle (27,-50);
\draw (27,-49) rectangle (28,-50);
\draw (28,-49) rectangle (29,-50);
\draw (29,-49) rectangle (30,-50);
\draw (30,-49) rectangle (31,-50);
\draw [fill=black] (31,-49) rectangle (32,-50);
\draw (32,-49) rectangle (33,-50);
\draw (33,-49) rectangle (34,-50);
\draw (34,-49) rectangle (35,-50);
\draw (35,-49) rectangle (36,-50);
\draw (36,-49) rectangle (37,-50);
\draw (37,-49) rectangle (38,-50);
\draw (38,-49) rectangle (39,-50);
\draw (39,-49) rectangle (40,-50);
\draw (40,-49) rectangle (41,-50);
\draw (41,-49) rectangle (42,-50);
\draw (42,-49) rectangle (43,-50);
\draw (43,-49) rectangle (44,-50);
\draw (44,-49) rectangle (45,-50);
\draw (45,-49) rectangle (46,-50);
\draw (46,-49) rectangle (47,-50);
\draw (47,-49) rectangle (48,-50);
\draw [fill=black] (48,-49) rectangle (49,-50);
\draw (49,-49) rectangle (50,-50);
\draw (50,-49) rectangle (51,-50);
\draw (51,-49) rectangle (52,-50);
\draw (52,-49) rectangle (53,-50);
\draw (53,-49) rectangle (54,-50);
\draw (54,-49) rectangle (55,-50);
\draw (55,-49) rectangle (56,-50);
\draw (56,-49) rectangle (57,-50);
\draw (0,-50) rectangle (1,-51);
\draw (1,-50) rectangle (2,-51);
\draw (2,-50) rectangle (3,-51);
\draw (3,-50) rectangle (4,-51);
\draw (4,-50) rectangle (5,-51);
\draw [fill=black] (5,-50) rectangle (6,-51);
\draw (6,-50) rectangle (7,-51);
\draw (7,-50) rectangle (8,-51);
\draw (8,-50) rectangle (9,-51);
\draw (9,-50) rectangle (10,-51);
\draw (10,-50) rectangle (11,-51);
\draw [fill=black] (11,-50) rectangle (12,-51);
\draw (12,-50) rectangle (13,-51);
\draw (13,-50) rectangle (14,-51);
\draw (14,-50) rectangle (15,-51);
\draw (15,-50) rectangle (16,-51);
\draw (16,-50) rectangle (17,-51);
\draw (17,-50) rectangle (18,-51);
\draw [fill=black] (18,-50) rectangle (19,-51);
\draw (19,-50) rectangle (20,-51);
\draw (20,-50) rectangle (21,-51);
\draw (21,-50) rectangle (22,-51);
\draw (22,-50) rectangle (23,-51);
\draw (23,-50) rectangle (24,-51);
\draw [fill=black] (24,-50) rectangle (25,-51);
\draw (25,-50) rectangle (26,-51);
\draw (26,-50) rectangle (27,-51);
\draw (27,-50) rectangle (28,-51);
\draw (28,-50) rectangle (29,-51);
\draw (29,-50) rectangle (30,-51);
\draw (30,-50) rectangle (31,-51);
\draw (31,-50) rectangle (32,-51);
\draw (32,-50) rectangle (33,-51);
\draw (33,-50) rectangle (34,-51);
\draw [fill=black] (34,-50) rectangle (35,-51);
\draw (35,-50) rectangle (36,-51);
\draw (36,-50) rectangle (37,-51);
\draw (37,-50) rectangle (38,-51);
\draw (38,-50) rectangle (39,-51);
\draw (39,-50) rectangle (40,-51);
\draw (40,-50) rectangle (41,-51);
\draw (41,-50) rectangle (42,-51);
\draw (42,-50) rectangle (43,-51);
\draw (43,-50) rectangle (44,-51);
\draw (44,-50) rectangle (45,-51);
\draw (45,-50) rectangle (46,-51);
\draw (46,-50) rectangle (47,-51);
\draw (47,-50) rectangle (48,-51);
\draw (48,-50) rectangle (49,-51);
\draw (49,-50) rectangle (50,-51);
\draw (50,-50) rectangle (51,-51);
\draw (51,-50) rectangle (52,-51);
\draw (52,-50) rectangle (53,-51);
\draw [fill=black] (53,-50) rectangle (54,-51);
\draw (54,-50) rectangle (55,-51);
\draw (55,-50) rectangle (56,-51);
\draw (56,-50) rectangle (57,-51);
\draw (0,-51) rectangle (1,-52);
\draw (1,-51) rectangle (2,-52);
\draw (2,-51) rectangle (3,-52);
\draw (3,-51) rectangle (4,-52);
\draw (4,-51) rectangle (5,-52);
\draw (5,-51) rectangle (6,-52);
\draw [fill=black] (6,-51) rectangle (7,-52);
\draw [fill=black] (7,-51) rectangle (8,-52);
\draw (8,-51) rectangle (9,-52);
\draw (9,-51) rectangle (10,-52);
\draw (10,-51) rectangle (11,-52);
\draw (11,-51) rectangle (12,-52);
\draw [fill=black] (12,-51) rectangle (13,-52);
\draw (13,-51) rectangle (14,-52);
\draw (14,-51) rectangle (15,-52);
\draw (15,-51) rectangle (16,-52);
\draw (16,-51) rectangle (17,-52);
\draw (17,-51) rectangle (18,-52);
\draw (18,-51) rectangle (19,-52);
\draw (19,-51) rectangle (20,-52);
\draw (20,-51) rectangle (21,-52);
\draw (21,-51) rectangle (22,-52);
\draw [fill=black] (22,-51) rectangle (23,-52);
\draw (23,-51) rectangle (24,-52);
\draw (24,-51) rectangle (25,-52);
\draw (25,-51) rectangle (26,-52);
\draw (26,-51) rectangle (27,-52);
\draw (27,-51) rectangle (28,-52);
\draw (28,-51) rectangle (29,-52);
\draw (29,-51) rectangle (30,-52);
\draw (30,-51) rectangle (31,-52);
\draw (31,-51) rectangle (32,-52);
\draw [fill=black] (32,-51) rectangle (33,-52);
\draw (33,-51) rectangle (34,-52);
\draw (34,-51) rectangle (35,-52);
\draw (35,-51) rectangle (36,-52);
\draw (36,-51) rectangle (37,-52);
\draw (37,-51) rectangle (38,-52);
\draw (38,-51) rectangle (39,-52);
\draw (39,-51) rectangle (40,-52);
\draw (40,-51) rectangle (41,-52);
\draw (41,-51) rectangle (42,-52);
\draw (42,-51) rectangle (43,-52);
\draw (43,-51) rectangle (44,-52);
\draw (44,-51) rectangle (45,-52);
\draw (45,-51) rectangle (46,-52);
\draw (46,-51) rectangle (47,-52);
\draw [fill=black] (47,-51) rectangle (48,-52);
\draw (48,-51) rectangle (49,-52);
\draw (49,-51) rectangle (50,-52);
\draw (50,-51) rectangle (51,-52);
\draw (51,-51) rectangle (52,-52);
\draw (52,-51) rectangle (53,-52);
\draw (53,-51) rectangle (54,-52);
\draw (54,-51) rectangle (55,-52);
\draw (55,-51) rectangle (56,-52);
\draw (56,-51) rectangle (57,-52);
\draw (0,-52) rectangle (1,-53);
\draw (1,-52) rectangle (2,-53);
\draw (2,-52) rectangle (3,-53);
\draw (3,-52) rectangle (4,-53);
\draw (4,-52) rectangle (5,-53);
\draw (5,-52) rectangle (6,-53);
\draw [fill=black] (6,-52) rectangle (7,-53);
\draw (7,-52) rectangle (8,-53);
\draw [fill=black] (8,-52) rectangle (9,-53);
\draw (9,-52) rectangle (10,-53);
\draw (10,-52) rectangle (11,-53);
\draw (11,-52) rectangle (12,-53);
\draw (12,-52) rectangle (13,-53);
\draw (13,-52) rectangle (14,-53);
\draw [fill=black] (14,-52) rectangle (15,-53);
\draw (15,-52) rectangle (16,-53);
\draw (16,-52) rectangle (17,-53);
\draw (17,-52) rectangle (18,-53);
\draw (18,-52) rectangle (19,-53);
\draw (19,-52) rectangle (20,-53);
\draw (20,-52) rectangle (21,-53);
\draw (21,-52) rectangle (22,-53);
\draw (22,-52) rectangle (23,-53);
\draw (23,-52) rectangle (24,-53);
\draw (24,-52) rectangle (25,-53);
\draw (25,-52) rectangle (26,-53);
\draw (26,-52) rectangle (27,-53);
\draw (27,-52) rectangle (28,-53);
\draw (28,-52) rectangle (29,-53);
\draw [fill=black] (29,-52) rectangle (30,-53);
\draw [fill=black] (30,-52) rectangle (31,-53);
\draw (31,-52) rectangle (32,-53);
\draw (32,-52) rectangle (33,-53);
\draw (33,-52) rectangle (34,-53);
\draw (34,-52) rectangle (35,-53);
\draw (35,-52) rectangle (36,-53);
\draw (36,-52) rectangle (37,-53);
\draw (37,-52) rectangle (38,-53);
\draw (38,-52) rectangle (39,-53);
\draw (39,-52) rectangle (40,-53);
\draw (40,-52) rectangle (41,-53);
\draw (41,-52) rectangle (42,-53);
\draw (42,-52) rectangle (43,-53);
\draw (43,-52) rectangle (44,-53);
\draw (44,-52) rectangle (45,-53);
\draw (45,-52) rectangle (46,-53);
\draw [fill=black] (46,-52) rectangle (47,-53);
\draw (47,-52) rectangle (48,-53);
\draw (48,-52) rectangle (49,-53);
\draw (49,-52) rectangle (50,-53);
\draw (50,-52) rectangle (51,-53);
\draw (51,-52) rectangle (52,-53);
\draw (52,-52) rectangle (53,-53);
\draw (53,-52) rectangle (54,-53);
\draw (54,-52) rectangle (55,-53);
\draw (55,-52) rectangle (56,-53);
\draw (56,-52) rectangle (57,-53);
\draw (0,-53) rectangle (1,-54);
\draw (1,-53) rectangle (2,-54);
\draw (2,-53) rectangle (3,-54);
\draw (3,-53) rectangle (4,-54);
\draw (4,-53) rectangle (5,-54);
\draw (5,-53) rectangle (6,-54);
\draw [fill=black] (6,-53) rectangle (7,-54);
\draw (7,-53) rectangle (8,-54);
\draw (8,-53) rectangle (9,-54);
\draw [fill=black] (9,-53) rectangle (10,-54);
\draw (10,-53) rectangle (11,-54);
\draw (11,-53) rectangle (12,-54);
\draw (12,-53) rectangle (13,-54);
\draw (13,-53) rectangle (14,-54);
\draw (14,-53) rectangle (15,-54);
\draw (15,-53) rectangle (16,-54);
\draw (16,-53) rectangle (17,-54);
\draw (17,-53) rectangle (18,-54);
\draw (18,-53) rectangle (19,-54);
\draw (19,-53) rectangle (20,-54);
\draw [fill=black] (20,-53) rectangle (21,-54);
\draw (21,-53) rectangle (22,-54);
\draw (22,-53) rectangle (23,-54);
\draw [fill=black] (23,-53) rectangle (24,-54);
\draw (24,-53) rectangle (25,-54);
\draw (25,-53) rectangle (26,-54);
\draw (26,-53) rectangle (27,-54);
\draw (27,-53) rectangle (28,-54);
\draw (28,-53) rectangle (29,-54);
\draw (29,-53) rectangle (30,-54);
\draw (30,-53) rectangle (31,-54);
\draw (31,-53) rectangle (32,-54);
\draw (32,-53) rectangle (33,-54);
\draw (33,-53) rectangle (34,-54);
\draw [fill=black] (34,-53) rectangle (35,-54);
\draw (35,-53) rectangle (36,-54);
\draw (36,-53) rectangle (37,-54);
\draw (37,-53) rectangle (38,-54);
\draw (38,-53) rectangle (39,-54);
\draw [fill=black] (39,-53) rectangle (40,-54);
\draw (40,-53) rectangle (41,-54);
\draw (41,-53) rectangle (42,-54);
\draw (42,-53) rectangle (43,-54);
\draw (43,-53) rectangle (44,-54);
\draw (44,-53) rectangle (45,-54);
\draw (45,-53) rectangle (46,-54);
\draw (46,-53) rectangle (47,-54);
\draw (47,-53) rectangle (48,-54);
\draw (48,-53) rectangle (49,-54);
\draw (49,-53) rectangle (50,-54);
\draw (50,-53) rectangle (51,-54);
\draw (51,-53) rectangle (52,-54);
\draw (52,-53) rectangle (53,-54);
\draw (53,-53) rectangle (54,-54);
\draw (54,-53) rectangle (55,-54);
\draw (55,-53) rectangle (56,-54);
\draw (56,-53) rectangle (57,-54);
\draw (0,-54) rectangle (1,-55);
\draw (1,-54) rectangle (2,-55);
\draw (2,-54) rectangle (3,-55);
\draw (3,-54) rectangle (4,-55);
\draw (4,-54) rectangle (5,-55);
\draw (5,-54) rectangle (6,-55);
\draw [fill=black] (6,-54) rectangle (7,-55);
\draw (7,-54) rectangle (8,-55);
\draw (8,-54) rectangle (9,-55);
\draw (9,-54) rectangle (10,-55);
\draw [fill=black] (10,-54) rectangle (11,-55);
\draw (11,-54) rectangle (12,-55);
\draw (12,-54) rectangle (13,-55);
\draw (13,-54) rectangle (14,-55);
\draw (14,-54) rectangle (15,-55);
\draw (15,-54) rectangle (16,-55);
\draw (16,-54) rectangle (17,-55);
\draw (17,-54) rectangle (18,-55);
\draw [fill=black] (18,-54) rectangle (19,-55);
\draw (19,-54) rectangle (20,-55);
\draw (20,-54) rectangle (21,-55);
\draw [fill=black] (21,-54) rectangle (22,-55);
\draw (22,-54) rectangle (23,-55);
\draw (23,-54) rectangle (24,-55);
\draw (24,-54) rectangle (25,-55);
\draw (25,-54) rectangle (26,-55);
\draw (26,-54) rectangle (27,-55);
\draw (27,-54) rectangle (28,-55);
\draw (28,-54) rectangle (29,-55);
\draw (29,-54) rectangle (30,-55);
\draw (30,-54) rectangle (31,-55);
\draw (31,-54) rectangle (32,-55);
\draw (32,-54) rectangle (33,-55);
\draw (33,-54) rectangle (34,-55);
\draw (34,-54) rectangle (35,-55);
\draw (35,-54) rectangle (36,-55);
\draw (36,-54) rectangle (37,-55);
\draw (37,-54) rectangle (38,-55);
\draw [fill=black] (38,-54) rectangle (39,-55);
\draw (39,-54) rectangle (40,-55);
\draw (40,-54) rectangle (41,-55);
\draw (41,-54) rectangle (42,-55);
\draw (42,-54) rectangle (43,-55);
\draw (43,-54) rectangle (44,-55);
\draw [fill=black] (44,-54) rectangle (45,-55);
\draw (45,-54) rectangle (46,-55);
\draw (46,-54) rectangle (47,-55);
\draw (47,-54) rectangle (48,-55);
\draw (48,-54) rectangle (49,-55);
\draw (49,-54) rectangle (50,-55);
\draw (50,-54) rectangle (51,-55);
\draw (51,-54) rectangle (52,-55);
\draw (52,-54) rectangle (53,-55);
\draw (53,-54) rectangle (54,-55);
\draw (54,-54) rectangle (55,-55);
\draw (55,-54) rectangle (56,-55);
\draw (56,-54) rectangle (57,-55);
\draw (0,-55) rectangle (1,-56);
\draw (1,-55) rectangle (2,-56);
\draw (2,-55) rectangle (3,-56);
\draw (3,-55) rectangle (4,-56);
\draw (4,-55) rectangle (5,-56);
\draw (5,-55) rectangle (6,-56);
\draw [fill=black] (6,-55) rectangle (7,-56);
\draw (7,-55) rectangle (8,-56);
\draw (8,-55) rectangle (9,-56);
\draw (9,-55) rectangle (10,-56);
\draw (10,-55) rectangle (11,-56);
\draw [fill=black] (11,-55) rectangle (12,-56);
\draw (12,-55) rectangle (13,-56);
\draw [fill=black] (13,-55) rectangle (14,-56);
\draw (14,-55) rectangle (15,-56);
\draw (15,-55) rectangle (16,-56);
\draw (16,-55) rectangle (17,-56);
\draw (17,-55) rectangle (18,-56);
\draw (18,-55) rectangle (19,-56);
\draw (19,-55) rectangle (20,-56);
\draw (20,-55) rectangle (21,-56);
\draw (21,-55) rectangle (22,-56);
\draw (22,-55) rectangle (23,-56);
\draw (23,-55) rectangle (24,-56);
\draw (24,-55) rectangle (25,-56);
\draw (25,-55) rectangle (26,-56);
\draw (26,-55) rectangle (27,-56);
\draw (27,-55) rectangle (28,-56);
\draw [fill=black] (28,-55) rectangle (29,-56);
\draw (29,-55) rectangle (30,-56);
\draw (30,-55) rectangle (31,-56);
\draw (31,-55) rectangle (32,-56);
\draw (32,-55) rectangle (33,-56);
\draw (33,-55) rectangle (34,-56);
\draw (34,-55) rectangle (35,-56);
\draw [fill=black] (35,-55) rectangle (36,-56);
\draw (36,-55) rectangle (37,-56);
\draw (37,-55) rectangle (38,-56);
\draw (38,-55) rectangle (39,-56);
\draw (39,-55) rectangle (40,-56);
\draw [fill=black] (40,-55) rectangle (41,-56);
\draw (41,-55) rectangle (42,-56);
\draw (42,-55) rectangle (43,-56);
\draw (43,-55) rectangle (44,-56);
\draw (44,-55) rectangle (45,-56);
\draw (45,-55) rectangle (46,-56);
\draw (46,-55) rectangle (47,-56);
\draw (47,-55) rectangle (48,-56);
\draw (48,-55) rectangle (49,-56);
\draw (49,-55) rectangle (50,-56);
\draw (50,-55) rectangle (51,-56);
\draw (51,-55) rectangle (52,-56);
\draw (52,-55) rectangle (53,-56);
\draw (53,-55) rectangle (54,-56);
\draw (54,-55) rectangle (55,-56);
\draw (55,-55) rectangle (56,-56);
\draw (56,-55) rectangle (57,-56);
\draw (0,-56) rectangle (1,-57);
\draw (1,-56) rectangle (2,-57);
\draw (2,-56) rectangle (3,-57);
\draw (3,-56) rectangle (4,-57);
\draw (4,-56) rectangle (5,-57);
\draw (5,-56) rectangle (6,-57);
\draw (6,-56) rectangle (7,-57);
\draw [fill=black] (7,-56) rectangle (8,-57);
\draw [fill=black] (8,-56) rectangle (9,-57);
\draw (9,-56) rectangle (10,-57);
\draw (10,-56) rectangle (11,-57);
\draw (11,-56) rectangle (12,-57);
\draw (12,-56) rectangle (13,-57);
\draw (13,-56) rectangle (14,-57);
\draw (14,-56) rectangle (15,-57);
\draw (15,-56) rectangle (16,-57);
\draw (16,-56) rectangle (17,-57);
\draw (17,-56) rectangle (18,-57);
\draw (18,-56) rectangle (19,-57);
\draw [fill=black] (19,-56) rectangle (20,-57);
\draw (20,-56) rectangle (21,-57);
\draw (21,-56) rectangle (22,-57);
\draw (22,-56) rectangle (23,-57);
\draw (23,-56) rectangle (24,-57);
\draw [fill=black] (24,-56) rectangle (25,-57);
\draw (25,-56) rectangle (26,-57);
\draw (26,-56) rectangle (27,-57);
\draw (27,-56) rectangle (28,-57);
\draw (28,-56) rectangle (29,-57);
\draw (29,-56) rectangle (30,-57);
\draw (30,-56) rectangle (31,-57);
\draw [fill=black] (31,-56) rectangle (32,-57);
\draw (32,-56) rectangle (33,-57);
\draw (33,-56) rectangle (34,-57);
\draw (34,-56) rectangle (35,-57);
\draw (35,-56) rectangle (36,-57);
\draw (36,-56) rectangle (37,-57);
\draw (37,-56) rectangle (38,-57);
\draw (38,-56) rectangle (39,-57);
\draw [fill=black] (39,-56) rectangle (40,-57);
\draw (40,-56) rectangle (41,-57);
\draw (41,-56) rectangle (42,-57);
\draw (42,-56) rectangle (43,-57);
\draw (43,-56) rectangle (44,-57);
\draw (44,-56) rectangle (45,-57);
\draw (45,-56) rectangle (46,-57);
\draw (46,-56) rectangle (47,-57);
\draw (47,-56) rectangle (48,-57);
\draw (48,-56) rectangle (49,-57);
\draw (49,-56) rectangle (50,-57);
\draw (50,-56) rectangle (51,-57);
\draw (51,-56) rectangle (52,-57);
\draw (52,-56) rectangle (53,-57);
\draw (53,-56) rectangle (54,-57);
\draw (54,-56) rectangle (55,-57);
\draw (55,-56) rectangle (56,-57);
\draw [fill=black] (56,-56) rectangle (57,-57);
\draw (0,-57) rectangle (1,-58);
\draw (1,-57) rectangle (2,-58);
\draw (2,-57) rectangle (3,-58);
\draw (3,-57) rectangle (4,-58);
\draw (4,-57) rectangle (5,-58);
\draw (5,-57) rectangle (6,-58);
\draw (6,-57) rectangle (7,-58);
\draw [fill=black] (7,-57) rectangle (8,-58);
\draw (8,-57) rectangle (9,-58);
\draw [fill=black] (9,-57) rectangle (10,-58);
\draw (10,-57) rectangle (11,-58);
\draw (11,-57) rectangle (12,-58);
\draw (12,-57) rectangle (13,-58);
\draw (13,-57) rectangle (14,-58);
\draw (14,-57) rectangle (15,-58);
\draw [fill=black] (15,-57) rectangle (16,-58);
\draw (16,-57) rectangle (17,-58);
\draw (17,-57) rectangle (18,-58);
\draw (18,-57) rectangle (19,-58);
\draw (19,-57) rectangle (20,-58);
\draw (20,-57) rectangle (21,-58);
\draw [fill=black] (21,-57) rectangle (22,-58);
\draw (22,-57) rectangle (23,-58);
\draw (23,-57) rectangle (24,-58);
\draw (24,-57) rectangle (25,-58);
\draw (25,-57) rectangle (26,-58);
\draw (26,-57) rectangle (27,-58);
\draw (27,-57) rectangle (28,-58);
\draw (28,-57) rectangle (29,-58);
\draw (29,-57) rectangle (30,-58);
\draw (30,-57) rectangle (31,-58);
\draw (31,-57) rectangle (32,-58);
\draw (32,-57) rectangle (33,-58);
\draw (33,-57) rectangle (34,-58);
\draw (34,-57) rectangle (35,-58);
\draw (35,-57) rectangle (36,-58);
\draw (36,-57) rectangle (37,-58);
\draw [fill=black] (37,-57) rectangle (38,-58);
\draw (38,-57) rectangle (39,-58);
\draw (39,-57) rectangle (40,-58);
\draw [fill=black] (40,-57) rectangle (41,-58);
\draw (41,-57) rectangle (42,-58);
\draw (42,-57) rectangle (43,-58);
\draw (43,-57) rectangle (44,-58);
\draw (44,-57) rectangle (45,-58);
\draw (45,-57) rectangle (46,-58);
\draw (46,-57) rectangle (47,-58);
\draw (47,-57) rectangle (48,-58);
\draw (48,-57) rectangle (49,-58);
\draw (49,-57) rectangle (50,-58);
\draw (50,-57) rectangle (51,-58);
\draw [fill=black] (51,-57) rectangle (52,-58);
\draw (52,-57) rectangle (53,-58);
\draw (53,-57) rectangle (54,-58);
\draw (54,-57) rectangle (55,-58);
\draw (55,-57) rectangle (56,-58);
\draw (56,-57) rectangle (57,-58);
\draw (0,-58) rectangle (1,-59);
\draw (1,-58) rectangle (2,-59);
\draw (2,-58) rectangle (3,-59);
\draw (3,-58) rectangle (4,-59);
\draw (4,-58) rectangle (5,-59);
\draw (5,-58) rectangle (6,-59);
\draw (6,-58) rectangle (7,-59);
\draw [fill=black] (7,-58) rectangle (8,-59);
\draw (8,-58) rectangle (9,-59);
\draw (9,-58) rectangle (10,-59);
\draw [fill=black] (10,-58) rectangle (11,-59);
\draw (11,-58) rectangle (12,-59);
\draw (12,-58) rectangle (13,-59);
\draw [fill=black] (13,-58) rectangle (14,-59);
\draw (14,-58) rectangle (15,-59);
\draw (15,-58) rectangle (16,-59);
\draw (16,-58) rectangle (17,-59);
\draw (17,-58) rectangle (18,-59);
\draw (18,-58) rectangle (19,-59);
\draw (19,-58) rectangle (20,-59);
\draw (20,-58) rectangle (21,-59);
\draw (21,-58) rectangle (22,-59);
\draw (22,-58) rectangle (23,-59);
\draw [fill=black] (23,-58) rectangle (24,-59);
\draw (24,-58) rectangle (25,-59);
\draw (25,-58) rectangle (26,-59);
\draw (26,-58) rectangle (27,-59);
\draw (27,-58) rectangle (28,-59);
\draw (28,-58) rectangle (29,-59);
\draw (29,-58) rectangle (30,-59);
\draw [fill=black] (30,-58) rectangle (31,-59);
\draw (31,-58) rectangle (32,-59);
\draw (32,-58) rectangle (33,-59);
\draw (33,-58) rectangle (34,-59);
\draw (34,-58) rectangle (35,-59);
\draw (35,-58) rectangle (36,-59);
\draw (36,-58) rectangle (37,-59);
\draw (37,-58) rectangle (38,-59);
\draw (38,-58) rectangle (39,-59);
\draw (39,-58) rectangle (40,-59);
\draw (40,-58) rectangle (41,-59);
\draw (41,-58) rectangle (42,-59);
\draw [fill=black] (42,-58) rectangle (43,-59);
\draw (43,-58) rectangle (44,-59);
\draw (44,-58) rectangle (45,-59);
\draw (45,-58) rectangle (46,-59);
\draw (46,-58) rectangle (47,-59);
\draw (47,-58) rectangle (48,-59);
\draw (48,-58) rectangle (49,-59);
\draw (49,-58) rectangle (50,-59);
\draw (50,-58) rectangle (51,-59);
\draw (51,-58) rectangle (52,-59);
\draw (52,-58) rectangle (53,-59);
\draw (53,-58) rectangle (54,-59);
\draw [fill=black] (54,-58) rectangle (55,-59);
\draw (55,-58) rectangle (56,-59);
\draw (56,-58) rectangle (57,-59);
\draw (0,-59) rectangle (1,-60);
\draw (1,-59) rectangle (2,-60);
\draw (2,-59) rectangle (3,-60);
\draw (3,-59) rectangle (4,-60);
\draw (4,-59) rectangle (5,-60);
\draw (5,-59) rectangle (6,-60);
\draw (6,-59) rectangle (7,-60);
\draw [fill=black] (7,-59) rectangle (8,-60);
\draw (8,-59) rectangle (9,-60);
\draw (9,-59) rectangle (10,-60);
\draw (10,-59) rectangle (11,-60);
\draw [fill=black] (11,-59) rectangle (12,-60);
\draw (12,-59) rectangle (13,-60);
\draw (13,-59) rectangle (14,-60);
\draw [fill=black] (14,-59) rectangle (15,-60);
\draw (15,-59) rectangle (16,-60);
\draw (16,-59) rectangle (17,-60);
\draw (17,-59) rectangle (18,-60);
\draw (18,-59) rectangle (19,-60);
\draw (19,-59) rectangle (20,-60);
\draw (20,-59) rectangle (21,-60);
\draw (21,-59) rectangle (22,-60);
\draw (22,-59) rectangle (23,-60);
\draw (23,-59) rectangle (24,-60);
\draw (24,-59) rectangle (25,-60);
\draw (25,-59) rectangle (26,-60);
\draw [fill=black] (26,-59) rectangle (27,-60);
\draw (27,-59) rectangle (28,-60);
\draw (28,-59) rectangle (29,-60);
\draw (29,-59) rectangle (30,-60);
\draw (30,-59) rectangle (31,-60);
\draw (31,-59) rectangle (32,-60);
\draw (32,-59) rectangle (33,-60);
\draw (33,-59) rectangle (34,-60);
\draw (34,-59) rectangle (35,-60);
\draw (35,-59) rectangle (36,-60);
\draw [fill=black] (36,-59) rectangle (37,-60);
\draw (37,-59) rectangle (38,-60);
\draw (38,-59) rectangle (39,-60);
\draw (39,-59) rectangle (40,-60);
\draw (40,-59) rectangle (41,-60);
\draw [fill=black] (41,-59) rectangle (42,-60);
\draw (42,-59) rectangle (43,-60);
\draw (43,-59) rectangle (44,-60);
\draw (44,-59) rectangle (45,-60);
\draw (45,-59) rectangle (46,-60);
\draw (46,-59) rectangle (47,-60);
\draw (47,-59) rectangle (48,-60);
\draw (48,-59) rectangle (49,-60);
\draw [fill=black] (49,-59) rectangle (50,-60);
\draw (50,-59) rectangle (51,-60);
\draw (51,-59) rectangle (52,-60);
\draw (52,-59) rectangle (53,-60);
\draw (53,-59) rectangle (54,-60);
\draw (54,-59) rectangle (55,-60);
\draw (55,-59) rectangle (56,-60);
\draw (56,-59) rectangle (57,-60);
\draw (0,-60) rectangle (1,-61);
\draw (1,-60) rectangle (2,-61);
\draw (2,-60) rectangle (3,-61);
\draw (3,-60) rectangle (4,-61);
\draw (4,-60) rectangle (5,-61);
\draw (5,-60) rectangle (6,-61);
\draw (6,-60) rectangle (7,-61);
\draw (7,-60) rectangle (8,-61);
\draw [fill=black] (8,-60) rectangle (9,-61);
\draw [fill=black] (9,-60) rectangle (10,-61);
\draw (10,-60) rectangle (11,-61);
\draw (11,-60) rectangle (12,-61);
\draw [fill=black] (12,-60) rectangle (13,-61);
\draw (13,-60) rectangle (14,-61);
\draw (14,-60) rectangle (15,-61);
\draw (15,-60) rectangle (16,-61);
\draw (16,-60) rectangle (17,-61);
\draw (17,-60) rectangle (18,-61);
\draw (18,-60) rectangle (19,-61);
\draw (19,-60) rectangle (20,-61);
\draw (20,-60) rectangle (21,-61);
\draw (21,-60) rectangle (22,-61);
\draw (22,-60) rectangle (23,-61);
\draw (23,-60) rectangle (24,-61);
\draw (24,-60) rectangle (25,-61);
\draw [fill=black] (25,-60) rectangle (26,-61);
\draw (26,-60) rectangle (27,-61);
\draw (27,-60) rectangle (28,-61);
\draw (28,-60) rectangle (29,-61);
\draw (29,-60) rectangle (30,-61);
\draw (30,-60) rectangle (31,-61);
\draw (31,-60) rectangle (32,-61);
\draw (32,-60) rectangle (33,-61);
\draw (33,-60) rectangle (34,-61);
\draw (34,-60) rectangle (35,-61);
\draw (35,-60) rectangle (36,-61);
\draw (36,-60) rectangle (37,-61);
\draw (37,-60) rectangle (38,-61);
\draw [fill=black] (38,-60) rectangle (39,-61);
\draw (39,-60) rectangle (40,-61);
\draw (40,-60) rectangle (41,-61);
\draw [fill=black] (41,-60) rectangle (42,-61);
\draw (42,-60) rectangle (43,-61);
\draw (43,-60) rectangle (44,-61);
\draw (44,-60) rectangle (45,-61);
\draw (45,-60) rectangle (46,-61);
\draw (46,-60) rectangle (47,-61);
\draw (47,-60) rectangle (48,-61);
\draw [fill=black] (48,-60) rectangle (49,-61);
\draw (49,-60) rectangle (50,-61);
\draw (50,-60) rectangle (51,-61);
\draw (51,-60) rectangle (52,-61);
\draw (52,-60) rectangle (53,-61);
\draw (53,-60) rectangle (54,-61);
\draw (54,-60) rectangle (55,-61);
\draw (55,-60) rectangle (56,-61);
\draw (56,-60) rectangle (57,-61);
\draw (0,-61) rectangle (1,-62);
\draw (1,-61) rectangle (2,-62);
\draw (2,-61) rectangle (3,-62);
\draw (3,-61) rectangle (4,-62);
\draw (4,-61) rectangle (5,-62);
\draw (5,-61) rectangle (6,-62);
\draw (6,-61) rectangle (7,-62);
\draw (7,-61) rectangle (8,-62);
\draw [fill=black] (8,-61) rectangle (9,-62);
\draw (9,-61) rectangle (10,-62);
\draw [fill=black] (10,-61) rectangle (11,-62);
\draw (11,-61) rectangle (12,-62);
\draw (12,-61) rectangle (13,-62);
\draw (13,-61) rectangle (14,-62);
\draw (14,-61) rectangle (15,-62);
\draw [fill=black] (15,-61) rectangle (16,-62);
\draw (16,-61) rectangle (17,-62);
\draw (17,-61) rectangle (18,-62);
\draw (18,-61) rectangle (19,-62);
\draw (19,-61) rectangle (20,-62);
\draw (20,-61) rectangle (21,-62);
\draw (21,-61) rectangle (22,-62);
\draw [fill=black] (22,-61) rectangle (23,-62);
\draw (23,-61) rectangle (24,-62);
\draw (24,-61) rectangle (25,-62);
\draw (25,-61) rectangle (26,-62);
\draw (26,-61) rectangle (27,-62);
\draw (27,-61) rectangle (28,-62);
\draw (28,-61) rectangle (29,-62);
\draw (29,-61) rectangle (30,-62);
\draw (30,-61) rectangle (31,-62);
\draw (31,-61) rectangle (32,-62);
\draw (32,-61) rectangle (33,-62);
\draw (33,-61) rectangle (34,-62);
\draw [fill=black] (34,-61) rectangle (35,-62);
\draw (35,-61) rectangle (36,-62);
\draw (36,-61) rectangle (37,-62);
\draw (37,-61) rectangle (38,-62);
\draw (38,-61) rectangle (39,-62);
\draw (39,-61) rectangle (40,-62);
\draw (40,-61) rectangle (41,-62);
\draw (41,-61) rectangle (42,-62);
\draw (42,-61) rectangle (43,-62);
\draw (43,-61) rectangle (44,-62);
\draw (44,-61) rectangle (45,-62);
\draw [fill=black] (45,-61) rectangle (46,-62);
\draw (46,-61) rectangle (47,-62);
\draw (47,-61) rectangle (48,-62);
\draw (48,-61) rectangle (49,-62);
\draw [fill=black] (49,-61) rectangle (50,-62);
\draw (50,-61) rectangle (51,-62);
\draw (51,-61) rectangle (52,-62);
\draw (52,-61) rectangle (53,-62);
\draw (53,-61) rectangle (54,-62);
\draw (54,-61) rectangle (55,-62);
\draw (55,-61) rectangle (56,-62);
\draw (56,-61) rectangle (57,-62);
\draw (0,-62) rectangle (1,-63);
\draw (1,-62) rectangle (2,-63);
\draw (2,-62) rectangle (3,-63);
\draw (3,-62) rectangle (4,-63);
\draw (4,-62) rectangle (5,-63);
\draw (5,-62) rectangle (6,-63);
\draw (6,-62) rectangle (7,-63);
\draw (7,-62) rectangle (8,-63);
\draw [fill=black] (8,-62) rectangle (9,-63);
\draw (9,-62) rectangle (10,-63);
\draw (10,-62) rectangle (11,-63);
\draw [fill=black] (11,-62) rectangle (12,-63);
\draw (12,-62) rectangle (13,-63);
\draw (13,-62) rectangle (14,-63);
\draw (14,-62) rectangle (15,-63);
\draw (15,-62) rectangle (16,-63);
\draw [fill=black] (16,-62) rectangle (17,-63);
\draw (17,-62) rectangle (18,-63);
\draw (18,-62) rectangle (19,-63);
\draw (19,-62) rectangle (20,-63);
\draw (20,-62) rectangle (21,-63);
\draw [fill=black] (21,-62) rectangle (22,-63);
\draw (22,-62) rectangle (23,-63);
\draw (23,-62) rectangle (24,-63);
\draw (24,-62) rectangle (25,-63);
\draw (25,-62) rectangle (26,-63);
\draw (26,-62) rectangle (27,-63);
\draw (27,-62) rectangle (28,-63);
\draw (28,-62) rectangle (29,-63);
\draw (29,-62) rectangle (30,-63);
\draw (30,-62) rectangle (31,-63);
\draw (31,-62) rectangle (32,-63);
\draw [fill=black] (32,-62) rectangle (33,-63);
\draw (33,-62) rectangle (34,-63);
\draw (34,-62) rectangle (35,-63);
\draw (35,-62) rectangle (36,-63);
\draw (36,-62) rectangle (37,-63);
\draw (37,-62) rectangle (38,-63);
\draw (38,-62) rectangle (39,-63);
\draw (39,-62) rectangle (40,-63);
\draw (40,-62) rectangle (41,-63);
\draw (41,-62) rectangle (42,-63);
\draw [fill=black] (42,-62) rectangle (43,-63);
\draw (43,-62) rectangle (44,-63);
\draw (44,-62) rectangle (45,-63);
\draw (45,-62) rectangle (46,-63);
\draw (46,-62) rectangle (47,-63);
\draw (47,-62) rectangle (48,-63);
\draw (48,-62) rectangle (49,-63);
\draw (49,-62) rectangle (50,-63);
\draw (50,-62) rectangle (51,-63);
\draw (51,-62) rectangle (52,-63);
\draw (52,-62) rectangle (53,-63);
\draw (53,-62) rectangle (54,-63);
\draw (54,-62) rectangle (55,-63);
\draw [fill=black] (55,-62) rectangle (56,-63);
\draw (56,-62) rectangle (57,-63);
\draw (0,-63) rectangle (1,-64);
\draw (1,-63) rectangle (2,-64);
\draw (2,-63) rectangle (3,-64);
\draw (3,-63) rectangle (4,-64);
\draw (4,-63) rectangle (5,-64);
\draw (5,-63) rectangle (6,-64);
\draw (6,-63) rectangle (7,-64);
\draw (7,-63) rectangle (8,-64);
\draw (8,-63) rectangle (9,-64);
\draw [fill=black] (9,-63) rectangle (10,-64);
\draw [fill=black] (10,-63) rectangle (11,-64);
\draw (11,-63) rectangle (12,-64);
\draw (12,-63) rectangle (13,-64);
\draw (13,-63) rectangle (14,-64);
\draw [fill=black] (14,-63) rectangle (15,-64);
\draw (15,-63) rectangle (16,-64);
\draw (16,-63) rectangle (17,-64);
\draw (17,-63) rectangle (18,-64);
\draw (18,-63) rectangle (19,-64);
\draw (19,-63) rectangle (20,-64);
\draw (20,-63) rectangle (21,-64);
\draw (21,-63) rectangle (22,-64);
\draw (22,-63) rectangle (23,-64);
\draw (23,-63) rectangle (24,-64);
\draw [fill=black] (24,-63) rectangle (25,-64);
\draw (25,-63) rectangle (26,-64);
\draw (26,-63) rectangle (27,-64);
\draw (27,-63) rectangle (28,-64);
\draw (28,-63) rectangle (29,-64);
\draw (29,-63) rectangle (30,-64);
\draw (30,-63) rectangle (31,-64);
\draw (31,-63) rectangle (32,-64);
\draw (32,-63) rectangle (33,-64);
\draw (33,-63) rectangle (34,-64);
\draw (34,-63) rectangle (35,-64);
\draw [fill=black] (35,-63) rectangle (36,-64);
\draw (36,-63) rectangle (37,-64);
\draw (37,-63) rectangle (38,-64);
\draw (38,-63) rectangle (39,-64);
\draw (39,-63) rectangle (40,-64);
\draw (40,-63) rectangle (41,-64);
\draw (41,-63) rectangle (42,-64);
\draw (42,-63) rectangle (43,-64);
\draw [fill=black] (43,-63) rectangle (44,-64);
\draw (44,-63) rectangle (45,-64);
\draw (45,-63) rectangle (46,-64);
\draw (46,-63) rectangle (47,-64);
\draw (47,-63) rectangle (48,-64);
\draw (48,-63) rectangle (49,-64);
\draw (49,-63) rectangle (50,-64);
\draw [fill=black] (50,-63) rectangle (51,-64);
\draw (51,-63) rectangle (52,-64);
\draw (52,-63) rectangle (53,-64);
\draw (53,-63) rectangle (54,-64);
\draw (54,-63) rectangle (55,-64);
\draw (55,-63) rectangle (56,-64);
\draw (56,-63) rectangle (57,-64);
\draw (0,-64) rectangle (1,-65);
\draw (1,-64) rectangle (2,-65);
\draw (2,-64) rectangle (3,-65);
\draw (3,-64) rectangle (4,-65);
\draw (4,-64) rectangle (5,-65);
\draw (5,-64) rectangle (6,-65);
\draw (6,-64) rectangle (7,-65);
\draw (7,-64) rectangle (8,-65);
\draw (8,-64) rectangle (9,-65);
\draw [fill=black] (9,-64) rectangle (10,-65);
\draw (10,-64) rectangle (11,-65);
\draw [fill=black] (11,-64) rectangle (12,-65);
\draw (12,-64) rectangle (13,-65);
\draw (13,-64) rectangle (14,-65);
\draw (14,-64) rectangle (15,-65);
\draw (15,-64) rectangle (16,-65);
\draw (16,-64) rectangle (17,-65);
\draw [fill=black] (17,-64) rectangle (18,-65);
\draw (18,-64) rectangle (19,-65);
\draw (19,-64) rectangle (20,-65);
\draw (20,-64) rectangle (21,-65);
\draw (21,-64) rectangle (22,-65);
\draw [fill=black] (22,-64) rectangle (23,-65);
\draw (23,-64) rectangle (24,-65);
\draw (24,-64) rectangle (25,-65);
\draw (25,-64) rectangle (26,-65);
\draw (26,-64) rectangle (27,-65);
\draw (27,-64) rectangle (28,-65);
\draw (28,-64) rectangle (29,-65);
\draw (29,-64) rectangle (30,-65);
\draw (30,-64) rectangle (31,-65);
\draw [fill=black] (31,-64) rectangle (32,-65);
\draw (32,-64) rectangle (33,-65);
\draw (33,-64) rectangle (34,-65);
\draw (34,-64) rectangle (35,-65);
\draw (35,-64) rectangle (36,-65);
\draw (36,-64) rectangle (37,-65);
\draw (37,-64) rectangle (38,-65);
\draw (38,-64) rectangle (39,-65);
\draw (39,-64) rectangle (40,-65);
\draw (40,-64) rectangle (41,-65);
\draw (41,-64) rectangle (42,-65);
\draw (42,-64) rectangle (43,-65);
\draw (43,-64) rectangle (44,-65);
\draw (44,-64) rectangle (45,-65);
\draw (45,-64) rectangle (46,-65);
\draw [fill=black] (46,-64) rectangle (47,-65);
\draw (47,-64) rectangle (48,-65);
\draw (48,-64) rectangle (49,-65);
\draw (49,-64) rectangle (50,-65);
\draw (50,-64) rectangle (51,-65);
\draw (51,-64) rectangle (52,-65);
\draw [fill=black] (52,-64) rectangle (53,-65);
\draw (53,-64) rectangle (54,-65);
\draw (54,-64) rectangle (55,-65);
\draw (55,-64) rectangle (56,-65);
\draw (56,-64) rectangle (57,-65);
\draw (0,-65) rectangle (1,-66);
\draw (1,-65) rectangle (2,-66);
\draw (2,-65) rectangle (3,-66);
\draw (3,-65) rectangle (4,-66);
\draw (4,-65) rectangle (5,-66);
\draw (5,-65) rectangle (6,-66);
\draw (6,-65) rectangle (7,-66);
\draw (7,-65) rectangle (8,-66);
\draw (8,-65) rectangle (9,-66);
\draw (9,-65) rectangle (10,-66);
\draw [fill=black] (10,-65) rectangle (11,-66);
\draw [fill=black] (11,-65) rectangle (12,-66);
\draw [fill=black] (12,-65) rectangle (13,-66);
\draw (13,-65) rectangle (14,-66);
\draw (14,-65) rectangle (15,-66);
\draw (15,-65) rectangle (16,-66);
\draw (16,-65) rectangle (17,-66);
\draw (17,-65) rectangle (18,-66);
\draw (18,-65) rectangle (19,-66);
\draw (19,-65) rectangle (20,-66);
\draw (20,-65) rectangle (21,-66);
\draw (21,-65) rectangle (22,-66);
\draw (22,-65) rectangle (23,-66);
\draw (23,-65) rectangle (24,-66);
\draw (24,-65) rectangle (25,-66);
\draw (25,-65) rectangle (26,-66);
\draw (26,-65) rectangle (27,-66);
\draw [fill=black] (27,-65) rectangle (28,-66);
\draw (28,-65) rectangle (29,-66);
\draw (29,-65) rectangle (30,-66);
\draw (30,-65) rectangle (31,-66);
\draw (31,-65) rectangle (32,-66);
\draw (32,-65) rectangle (33,-66);
\draw [fill=black] (33,-65) rectangle (34,-66);
\draw (34,-65) rectangle (35,-66);
\draw (35,-65) rectangle (36,-66);
\draw (36,-65) rectangle (37,-66);
\draw (37,-65) rectangle (38,-66);
\draw (38,-65) rectangle (39,-66);
\draw [fill=black] (39,-65) rectangle (40,-66);
\draw (40,-65) rectangle (41,-66);
\draw (41,-65) rectangle (42,-66);
\draw (42,-65) rectangle (43,-66);
\draw (43,-65) rectangle (44,-66);
\draw (44,-65) rectangle (45,-66);
\draw (45,-65) rectangle (46,-66);
\draw (46,-65) rectangle (47,-66);
\draw (47,-65) rectangle (48,-66);
\draw (48,-65) rectangle (49,-66);
\draw (49,-65) rectangle (50,-66);
\draw (50,-65) rectangle (51,-66);
\draw [fill=black] (51,-65) rectangle (52,-66);
\draw (52,-65) rectangle (53,-66);
\draw (53,-65) rectangle (54,-66);
\draw (54,-65) rectangle (55,-66);
\draw (55,-65) rectangle (56,-66);
\draw (56,-65) rectangle (57,-66);
\end{tikzpicture}
\end{center}

==> starting.tikz <==
\centering
\begin{tikzpicture}[scale=0.1475,ultra thin]
\draw [fill=black] (0,0) rectangle (1,-1);
\draw [fill=black] (1,0) rectangle (2,-1);
\draw (2,0) rectangle (3,-1);
\draw (3,0) rectangle (4,-1);
\draw (4,0) rectangle (5,-1);
\draw (5,0) rectangle (6,-1);
\draw (6,0) rectangle (7,-1);
\draw (7,0) rectangle (8,-1);
\draw (8,0) rectangle (9,-1);
\draw (9,0) rectangle (10,-1);
\draw (10,0) rectangle (11,-1);
\draw (11,0) rectangle (12,-1);
\draw [fill=black] (12,0) rectangle (13,-1);
\draw [fill=black] (13,0) rectangle (14,-1);
\draw [fill=black] (14,0) rectangle (15,-1);
\draw [fill=black] (15,0) rectangle (16,-1);
\draw [fill=black] (16,0) rectangle (17,-1);
\draw [fill=black] (17,0) rectangle (18,-1);
\draw [fill=black] (18,0) rectangle (19,-1);
\draw [fill=black] (19,0) rectangle (20,-1);
\draw [fill=black] (20,0) rectangle (21,-1);
\draw (21,0) rectangle (22,-1);
\draw (22,0) rectangle (23,-1);
\draw (23,0) rectangle (24,-1);
\draw (24,0) rectangle (25,-1);
\draw (25,0) rectangle (26,-1);
\draw (26,0) rectangle (27,-1);
\draw (27,0) rectangle (28,-1);
\draw (28,0) rectangle (29,-1);
\draw (29,0) rectangle (30,-1);
\draw (30,0) rectangle (31,-1);
\draw (31,0) rectangle (32,-1);
\draw (32,0) rectangle (33,-1);
\draw (33,0) rectangle (34,-1);
\draw (34,0) rectangle (35,-1);
\draw (35,0) rectangle (36,-1);
\draw (36,0) rectangle (37,-1);
\draw (37,0) rectangle (38,-1);
\draw (38,0) rectangle (39,-1);
\draw (39,0) rectangle (40,-1);
\draw (40,0) rectangle (41,-1);
\draw (41,0) rectangle (42,-1);
\draw (42,0) rectangle (43,-1);
\draw (43,0) rectangle (44,-1);
\draw (44,0) rectangle (45,-1);
\draw (45,0) rectangle (46,-1);
\draw (46,0) rectangle (47,-1);
\draw (47,0) rectangle (48,-1);
\draw (48,0) rectangle (49,-1);
\draw (49,0) rectangle (50,-1);
\draw (50,0) rectangle (51,-1);
\draw (51,0) rectangle (52,-1);
\draw (52,0) rectangle (53,-1);
\draw (53,0) rectangle (54,-1);
\draw (54,0) rectangle (55,-1);
\draw (55,0) rectangle (56,-1);
\draw (56,0) rectangle (57,-1);
\draw (57,0) rectangle (58,-1);
\draw (58,0) rectangle (59,-1);
\draw (59,0) rectangle (60,-1);
\draw (60,0) rectangle (61,-1);
\draw (61,0) rectangle (62,-1);
\draw (62,0) rectangle (63,-1);
\draw (63,0) rectangle (64,-1);
\draw (64,0) rectangle (65,-1);
\draw (65,0) rectangle (66,-1);
\draw [fill=black] (0,-1) rectangle (1,-2);
\draw (1,-1) rectangle (2,-2);
\draw [fill=black] (2,-1) rectangle (3,-2);
\draw (3,-1) rectangle (4,-2);
\draw (4,-1) rectangle (5,-2);
\draw (5,-1) rectangle (6,-2);
\draw (6,-1) rectangle (7,-2);
\draw (7,-1) rectangle (8,-2);
\draw (8,-1) rectangle (9,-2);
\draw (9,-1) rectangle (10,-2);
\draw (10,-1) rectangle (11,-2);
\draw (11,-1) rectangle (12,-2);
\draw (12,-1) rectangle (13,-2);
\draw (13,-1) rectangle (14,-2);
\draw (14,-1) rectangle (15,-2);
\draw (15,-1) rectangle (16,-2);
\draw (16,-1) rectangle (17,-2);
\draw (17,-1) rectangle (18,-2);
\draw (18,-1) rectangle (19,-2);
\draw (19,-1) rectangle (20,-2);
\draw (20,-1) rectangle (21,-2);
\draw [fill=black] (21,-1) rectangle (22,-2);
\draw [fill=black] (22,-1) rectangle (23,-2);
\draw [fill=black] (23,-1) rectangle (24,-2);
\draw [fill=black] (24,-1) rectangle (25,-2);
\draw [fill=black] (25,-1) rectangle (26,-2);
\draw [fill=black] (26,-1) rectangle (27,-2);
\draw [fill=black] (27,-1) rectangle (28,-2);
\draw [fill=black] (28,-1) rectangle (29,-2);
\draw [fill=black] (29,-1) rectangle (30,-2);
\draw (30,-1) rectangle (31,-2);
\draw (31,-1) rectangle (32,-2);
\draw (32,-1) rectangle (33,-2);
\draw (33,-1) rectangle (34,-2);
\draw (34,-1) rectangle (35,-2);
\draw (35,-1) rectangle (36,-2);
\draw (36,-1) rectangle (37,-2);
\draw (37,-1) rectangle (38,-2);
\draw (38,-1) rectangle (39,-2);
\draw (39,-1) rectangle (40,-2);
\draw (40,-1) rectangle (41,-2);
\draw (41,-1) rectangle (42,-2);
\draw (42,-1) rectangle (43,-2);
\draw (43,-1) rectangle (44,-2);
\draw (44,-1) rectangle (45,-2);
\draw (45,-1) rectangle (46,-2);
\draw (46,-1) rectangle (47,-2);
\draw (47,-1) rectangle (48,-2);
\draw (48,-1) rectangle (49,-2);
\draw (49,-1) rectangle (50,-2);
\draw (50,-1) rectangle (51,-2);
\draw (51,-1) rectangle (52,-2);
\draw (52,-1) rectangle (53,-2);
\draw (53,-1) rectangle (54,-2);
\draw (54,-1) rectangle (55,-2);
\draw (55,-1) rectangle (56,-2);
\draw (56,-1) rectangle (57,-2);
\draw (57,-1) rectangle (58,-2);
\draw (58,-1) rectangle (59,-2);
\draw (59,-1) rectangle (60,-2);
\draw (60,-1) rectangle (61,-2);
\draw (61,-1) rectangle (62,-2);
\draw (62,-1) rectangle (63,-2);
\draw (63,-1) rectangle (64,-2);
\draw (64,-1) rectangle (65,-2);
\draw (65,-1) rectangle (66,-2);
\draw [fill=black] (0,-2) rectangle (1,-3);
\draw (1,-2) rectangle (2,-3);
\draw (2,-2) rectangle (3,-3);
\draw [fill=black] (3,-2) rectangle (4,-3);
\draw (4,-2) rectangle (5,-3);
\draw (5,-2) rectangle (6,-3);
\draw (6,-2) rectangle (7,-3);
\draw (7,-2) rectangle (8,-3);
\draw (8,-2) rectangle (9,-3);
\draw (9,-2) rectangle (10,-3);
\draw (10,-2) rectangle (11,-3);
\draw (11,-2) rectangle (12,-3);
\draw (12,-2) rectangle (13,-3);
\draw (13,-2) rectangle (14,-3);
\draw (14,-2) rectangle (15,-3);
\draw (15,-2) rectangle (16,-3);
\draw (16,-2) rectangle (17,-3);
\draw (17,-2) rectangle (18,-3);
\draw (18,-2) rectangle (19,-3);
\draw (19,-2) rectangle (20,-3);
\draw (20,-2) rectangle (21,-3);
\draw (21,-2) rectangle (22,-3);
\draw (22,-2) rectangle (23,-3);
\draw (23,-2) rectangle (24,-3);
\draw (24,-2) rectangle (25,-3);
\draw (25,-2) rectangle (26,-3);
\draw (26,-2) rectangle (27,-3);
\draw (27,-2) rectangle (28,-3);
\draw (28,-2) rectangle (29,-3);
\draw (29,-2) rectangle (30,-3);
\draw [fill=black] (30,-2) rectangle (31,-3);
\draw [fill=black] (31,-2) rectangle (32,-3);
\draw [fill=black] (32,-2) rectangle (33,-3);
\draw [fill=black] (33,-2) rectangle (34,-3);
\draw [fill=black] (34,-2) rectangle (35,-3);
\draw [fill=black] (35,-2) rectangle (36,-3);
\draw [fill=black] (36,-2) rectangle (37,-3);
\draw [fill=black] (37,-2) rectangle (38,-3);
\draw [fill=black] (38,-2) rectangle (39,-3);
\draw (39,-2) rectangle (40,-3);
\draw (40,-2) rectangle (41,-3);
\draw (41,-2) rectangle (42,-3);
\draw (42,-2) rectangle (43,-3);
\draw (43,-2) rectangle (44,-3);
\draw (44,-2) rectangle (45,-3);
\draw (45,-2) rectangle (46,-3);
\draw (46,-2) rectangle (47,-3);
\draw (47,-2) rectangle (48,-3);
\draw (48,-2) rectangle (49,-3);
\draw (49,-2) rectangle (50,-3);
\draw (50,-2) rectangle (51,-3);
\draw (51,-2) rectangle (52,-3);
\draw (52,-2) rectangle (53,-3);
\draw (53,-2) rectangle (54,-3);
\draw (54,-2) rectangle (55,-3);
\draw (55,-2) rectangle (56,-3);
\draw (56,-2) rectangle (57,-3);
\draw (57,-2) rectangle (58,-3);
\draw (58,-2) rectangle (59,-3);
\draw (59,-2) rectangle (60,-3);
\draw (60,-2) rectangle (61,-3);
\draw (61,-2) rectangle (62,-3);
\draw (62,-2) rectangle (63,-3);
\draw (63,-2) rectangle (64,-3);
\draw (64,-2) rectangle (65,-3);
\draw (65,-2) rectangle (66,-3);
\draw [fill=black] (0,-3) rectangle (1,-4);
\draw (1,-3) rectangle (2,-4);
\draw (2,-3) rectangle (3,-4);
\draw (3,-3) rectangle (4,-4);
\draw [fill=black] (4,-3) rectangle (5,-4);
\draw (5,-3) rectangle (6,-4);
\draw (6,-3) rectangle (7,-4);
\draw (7,-3) rectangle (8,-4);
\draw (8,-3) rectangle (9,-4);
\draw (9,-3) rectangle (10,-4);
\draw (10,-3) rectangle (11,-4);
\draw (11,-3) rectangle (12,-4);
\draw (12,-3) rectangle (13,-4);
\draw (13,-3) rectangle (14,-4);
\draw (14,-3) rectangle (15,-4);
\draw (15,-3) rectangle (16,-4);
\draw (16,-3) rectangle (17,-4);
\draw (17,-3) rectangle (18,-4);
\draw (18,-3) rectangle (19,-4);
\draw (19,-3) rectangle (20,-4);
\draw (20,-3) rectangle (21,-4);
\draw (21,-3) rectangle (22,-4);
\draw (22,-3) rectangle (23,-4);
\draw (23,-3) rectangle (24,-4);
\draw (24,-3) rectangle (25,-4);
\draw (25,-3) rectangle (26,-4);
\draw (26,-3) rectangle (27,-4);
\draw (27,-3) rectangle (28,-4);
\draw (28,-3) rectangle (29,-4);
\draw (29,-3) rectangle (30,-4);
\draw (30,-3) rectangle (31,-4);
\draw (31,-3) rectangle (32,-4);
\draw (32,-3) rectangle (33,-4);
\draw (33,-3) rectangle (34,-4);
\draw (34,-3) rectangle (35,-4);
\draw (35,-3) rectangle (36,-4);
\draw (36,-3) rectangle (37,-4);
\draw (37,-3) rectangle (38,-4);
\draw (38,-3) rectangle (39,-4);
\draw [fill=black] (39,-3) rectangle (40,-4);
\draw [fill=black] (40,-3) rectangle (41,-4);
\draw [fill=black] (41,-3) rectangle (42,-4);
\draw [fill=black] (42,-3) rectangle (43,-4);
\draw [fill=black] (43,-3) rectangle (44,-4);
\draw [fill=black] (44,-3) rectangle (45,-4);
\draw [fill=black] (45,-3) rectangle (46,-4);
\draw [fill=black] (46,-3) rectangle (47,-4);
\draw [fill=black] (47,-3) rectangle (48,-4);
\draw (48,-3) rectangle (49,-4);
\draw (49,-3) rectangle (50,-4);
\draw (50,-3) rectangle (51,-4);
\draw (51,-3) rectangle (52,-4);
\draw (52,-3) rectangle (53,-4);
\draw (53,-3) rectangle (54,-4);
\draw (54,-3) rectangle (55,-4);
\draw (55,-3) rectangle (56,-4);
\draw (56,-3) rectangle (57,-4);
\draw (57,-3) rectangle (58,-4);
\draw (58,-3) rectangle (59,-4);
\draw (59,-3) rectangle (60,-4);
\draw (60,-3) rectangle (61,-4);
\draw (61,-3) rectangle (62,-4);
\draw (62,-3) rectangle (63,-4);
\draw (63,-3) rectangle (64,-4);
\draw (64,-3) rectangle (65,-4);
\draw (65,-3) rectangle (66,-4);
\draw [fill=black] (0,-4) rectangle (1,-5);
\draw (1,-4) rectangle (2,-5);
\draw (2,-4) rectangle (3,-5);
\draw (3,-4) rectangle (4,-5);
\draw (4,-4) rectangle (5,-5);
\draw [fill=black] (5,-4) rectangle (6,-5);
\draw (6,-4) rectangle (7,-5);
\draw (7,-4) rectangle (8,-5);
\draw (8,-4) rectangle (9,-5);
\draw (9,-4) rectangle (10,-5);
\draw (10,-4) rectangle (11,-5);
\draw (11,-4) rectangle (12,-5);
\draw (12,-4) rectangle (13,-5);
\draw (13,-4) rectangle (14,-5);
\draw (14,-4) rectangle (15,-5);
\draw (15,-4) rectangle (16,-5);
\draw (16,-4) rectangle (17,-5);
\draw (17,-4) rectangle (18,-5);
\draw (18,-4) rectangle (19,-5);
\draw (19,-4) rectangle (20,-5);
\draw (20,-4) rectangle (21,-5);
\draw (21,-4) rectangle (22,-5);
\draw (22,-4) rectangle (23,-5);
\draw (23,-4) rectangle (24,-5);
\draw (24,-4) rectangle (25,-5);
\draw (25,-4) rectangle (26,-5);
\draw (26,-4) rectangle (27,-5);
\draw (27,-4) rectangle (28,-5);
\draw (28,-4) rectangle (29,-5);
\draw (29,-4) rectangle (30,-5);
\draw (30,-4) rectangle (31,-5);
\draw (31,-4) rectangle (32,-5);
\draw (32,-4) rectangle (33,-5);
\draw (33,-4) rectangle (34,-5);
\draw (34,-4) rectangle (35,-5);
\draw (35,-4) rectangle (36,-5);
\draw (36,-4) rectangle (37,-5);
\draw (37,-4) rectangle (38,-5);
\draw (38,-4) rectangle (39,-5);
\draw (39,-4) rectangle (40,-5);
\draw (40,-4) rectangle (41,-5);
\draw (41,-4) rectangle (42,-5);
\draw (42,-4) rectangle (43,-5);
\draw (43,-4) rectangle (44,-5);
\draw (44,-4) rectangle (45,-5);
\draw (45,-4) rectangle (46,-5);
\draw (46,-4) rectangle (47,-5);
\draw (47,-4) rectangle (48,-5);
\draw [fill=black] (48,-4) rectangle (49,-5);
\draw [fill=black] (49,-4) rectangle (50,-5);
\draw [fill=black] (50,-4) rectangle (51,-5);
\draw [fill=black] (51,-4) rectangle (52,-5);
\draw [fill=black] (52,-4) rectangle (53,-5);
\draw [fill=black] (53,-4) rectangle (54,-5);
\draw [fill=black] (54,-4) rectangle (55,-5);
\draw [fill=black] (55,-4) rectangle (56,-5);
\draw [fill=black] (56,-4) rectangle (57,-5);
\draw (57,-4) rectangle (58,-5);
\draw (58,-4) rectangle (59,-5);
\draw (59,-4) rectangle (60,-5);
\draw (60,-4) rectangle (61,-5);
\draw (61,-4) rectangle (62,-5);
\draw (62,-4) rectangle (63,-5);
\draw (63,-4) rectangle (64,-5);
\draw (64,-4) rectangle (65,-5);
\draw (65,-4) rectangle (66,-5);
\draw [fill=black] (0,-5) rectangle (1,-6);
\draw (1,-5) rectangle (2,-6);
\draw (2,-5) rectangle (3,-6);
\draw (3,-5) rectangle (4,-6);
\draw (4,-5) rectangle (5,-6);
\draw (5,-5) rectangle (6,-6);
\draw [fill=black] (6,-5) rectangle (7,-6);
\draw (7,-5) rectangle (8,-6);
\draw (8,-5) rectangle (9,-6);
\draw (9,-5) rectangle (10,-6);
\draw (10,-5) rectangle (11,-6);
\draw (11,-5) rectangle (12,-6);
\draw (12,-5) rectangle (13,-6);
\draw (13,-5) rectangle (14,-6);
\draw (14,-5) rectangle (15,-6);
\draw (15,-5) rectangle (16,-6);
\draw (16,-5) rectangle (17,-6);
\draw (17,-5) rectangle (18,-6);
\draw (18,-5) rectangle (19,-6);
\draw (19,-5) rectangle (20,-6);
\draw (20,-5) rectangle (21,-6);
\draw (21,-5) rectangle (22,-6);
\draw (22,-5) rectangle (23,-6);
\draw (23,-5) rectangle (24,-6);
\draw (24,-5) rectangle (25,-6);
\draw (25,-5) rectangle (26,-6);
\draw (26,-5) rectangle (27,-6);
\draw (27,-5) rectangle (28,-6);
\draw (28,-5) rectangle (29,-6);
\draw (29,-5) rectangle (30,-6);
\draw (30,-5) rectangle (31,-6);
\draw (31,-5) rectangle (32,-6);
\draw (32,-5) rectangle (33,-6);
\draw (33,-5) rectangle (34,-6);
\draw (34,-5) rectangle (35,-6);
\draw (35,-5) rectangle (36,-6);
\draw (36,-5) rectangle (37,-6);
\draw (37,-5) rectangle (38,-6);
\draw (38,-5) rectangle (39,-6);
\draw (39,-5) rectangle (40,-6);
\draw (40,-5) rectangle (41,-6);
\draw (41,-5) rectangle (42,-6);
\draw (42,-5) rectangle (43,-6);
\draw (43,-5) rectangle (44,-6);
\draw (44,-5) rectangle (45,-6);
\draw (45,-5) rectangle (46,-6);
\draw (46,-5) rectangle (47,-6);
\draw (47,-5) rectangle (48,-6);
\draw (48,-5) rectangle (49,-6);
\draw (49,-5) rectangle (50,-6);
\draw (50,-5) rectangle (51,-6);
\draw (51,-5) rectangle (52,-6);
\draw (52,-5) rectangle (53,-6);
\draw (53,-5) rectangle (54,-6);
\draw (54,-5) rectangle (55,-6);
\draw (55,-5) rectangle (56,-6);
\draw (56,-5) rectangle (57,-6);
\draw [fill=black] (57,-5) rectangle (58,-6);
\draw [fill=black] (58,-5) rectangle (59,-6);
\draw [fill=black] (59,-5) rectangle (60,-6);
\draw [fill=black] (60,-5) rectangle (61,-6);
\draw [fill=black] (61,-5) rectangle (62,-6);
\draw [fill=black] (62,-5) rectangle (63,-6);
\draw [fill=black] (63,-5) rectangle (64,-6);
\draw [fill=black] (64,-5) rectangle (65,-6);
\draw [fill=black] (65,-5) rectangle (66,-6);
\draw [fill=black] (0,-6) rectangle (1,-7);
\draw (1,-6) rectangle (2,-7);
\draw (2,-6) rectangle (3,-7);
\draw (3,-6) rectangle (4,-7);
\draw (4,-6) rectangle (5,-7);
\draw (5,-6) rectangle (6,-7);
\draw (6,-6) rectangle (7,-7);
\draw [fill=black] (7,-6) rectangle (8,-7);
\draw (8,-6) rectangle (9,-7);
\draw (9,-6) rectangle (10,-7);
\draw (10,-6) rectangle (11,-7);
\draw (11,-6) rectangle (12,-7);
\draw (12,-6) rectangle (13,-7);
\draw (13,-6) rectangle (14,-7);
\draw (14,-6) rectangle (15,-7);
\draw (15,-6) rectangle (16,-7);
\draw (16,-6) rectangle (17,-7);
\draw (17,-6) rectangle (18,-7);
\draw (18,-6) rectangle (19,-7);
\draw (19,-6) rectangle (20,-7);
\draw (20,-6) rectangle (21,-7);
\draw (21,-6) rectangle (22,-7);
\draw (22,-6) rectangle (23,-7);
\draw (23,-6) rectangle (24,-7);
\draw (24,-6) rectangle (25,-7);
\draw (25,-6) rectangle (26,-7);
\draw (26,-6) rectangle (27,-7);
\draw (27,-6) rectangle (28,-7);
\draw (28,-6) rectangle (29,-7);
\draw (29,-6) rectangle (30,-7);
\draw (30,-6) rectangle (31,-7);
\draw (31,-6) rectangle (32,-7);
\draw (32,-6) rectangle (33,-7);
\draw (33,-6) rectangle (34,-7);
\draw (34,-6) rectangle (35,-7);
\draw (35,-6) rectangle (36,-7);
\draw (36,-6) rectangle (37,-7);
\draw (37,-6) rectangle (38,-7);
\draw (38,-6) rectangle (39,-7);
\draw (39,-6) rectangle (40,-7);
\draw (40,-6) rectangle (41,-7);
\draw (41,-6) rectangle (42,-7);
\draw (42,-6) rectangle (43,-7);
\draw (43,-6) rectangle (44,-7);
\draw (44,-6) rectangle (45,-7);
\draw (45,-6) rectangle (46,-7);
\draw (46,-6) rectangle (47,-7);
\draw (47,-6) rectangle (48,-7);
\draw (48,-6) rectangle (49,-7);
\draw (49,-6) rectangle (50,-7);
\draw (50,-6) rectangle (51,-7);
\draw (51,-6) rectangle (52,-7);
\draw (52,-6) rectangle (53,-7);
\draw (53,-6) rectangle (54,-7);
\draw (54,-6) rectangle (55,-7);
\draw (55,-6) rectangle (56,-7);
\draw (56,-6) rectangle (57,-7);
\draw (57,-6) rectangle (58,-7);
\draw (58,-6) rectangle (59,-7);
\draw (59,-6) rectangle (60,-7);
\draw (60,-6) rectangle (61,-7);
\draw (61,-6) rectangle (62,-7);
\draw (62,-6) rectangle (63,-7);
\draw (63,-6) rectangle (64,-7);
\draw (64,-6) rectangle (65,-7);
\draw (65,-6) rectangle (66,-7);
\draw [fill=black] (0,-7) rectangle (1,-8);
\draw (1,-7) rectangle (2,-8);
\draw (2,-7) rectangle (3,-8);
\draw (3,-7) rectangle (4,-8);
\draw (4,-7) rectangle (5,-8);
\draw (5,-7) rectangle (6,-8);
\draw (6,-7) rectangle (7,-8);
\draw (7,-7) rectangle (8,-8);
\draw [fill=black] (8,-7) rectangle (9,-8);
\draw (9,-7) rectangle (10,-8);
\draw (10,-7) rectangle (11,-8);
\draw (11,-7) rectangle (12,-8);
\draw (12,-7) rectangle (13,-8);
\draw (13,-7) rectangle (14,-8);
\draw (14,-7) rectangle (15,-8);
\draw (15,-7) rectangle (16,-8);
\draw (16,-7) rectangle (17,-8);
\draw (17,-7) rectangle (18,-8);
\draw (18,-7) rectangle (19,-8);
\draw (19,-7) rectangle (20,-8);
\draw (20,-7) rectangle (21,-8);
\draw (21,-7) rectangle (22,-8);
\draw (22,-7) rectangle (23,-8);
\draw (23,-7) rectangle (24,-8);
\draw (24,-7) rectangle (25,-8);
\draw (25,-7) rectangle (26,-8);
\draw (26,-7) rectangle (27,-8);
\draw (27,-7) rectangle (28,-8);
\draw (28,-7) rectangle (29,-8);
\draw (29,-7) rectangle (30,-8);
\draw (30,-7) rectangle (31,-8);
\draw (31,-7) rectangle (32,-8);
\draw (32,-7) rectangle (33,-8);
\draw (33,-7) rectangle (34,-8);
\draw (34,-7) rectangle (35,-8);
\draw (35,-7) rectangle (36,-8);
\draw (36,-7) rectangle (37,-8);
\draw (37,-7) rectangle (38,-8);
\draw (38,-7) rectangle (39,-8);
\draw (39,-7) rectangle (40,-8);
\draw (40,-7) rectangle (41,-8);
\draw (41,-7) rectangle (42,-8);
\draw (42,-7) rectangle (43,-8);
\draw (43,-7) rectangle (44,-8);
\draw (44,-7) rectangle (45,-8);
\draw (45,-7) rectangle (46,-8);
\draw (46,-7) rectangle (47,-8);
\draw (47,-7) rectangle (48,-8);
\draw (48,-7) rectangle (49,-8);
\draw (49,-7) rectangle (50,-8);
\draw (50,-7) rectangle (51,-8);
\draw (51,-7) rectangle (52,-8);
\draw (52,-7) rectangle (53,-8);
\draw (53,-7) rectangle (54,-8);
\draw (54,-7) rectangle (55,-8);
\draw (55,-7) rectangle (56,-8);
\draw (56,-7) rectangle (57,-8);
\draw (57,-7) rectangle (58,-8);
\draw (58,-7) rectangle (59,-8);
\draw (59,-7) rectangle (60,-8);
\draw (60,-7) rectangle (61,-8);
\draw (61,-7) rectangle (62,-8);
\draw (62,-7) rectangle (63,-8);
\draw (63,-7) rectangle (64,-8);
\draw (64,-7) rectangle (65,-8);
\draw (65,-7) rectangle (66,-8);
\draw [fill=black] (0,-8) rectangle (1,-9);
\draw (1,-8) rectangle (2,-9);
\draw (2,-8) rectangle (3,-9);
\draw (3,-8) rectangle (4,-9);
\draw (4,-8) rectangle (5,-9);
\draw (5,-8) rectangle (6,-9);
\draw (6,-8) rectangle (7,-9);
\draw (7,-8) rectangle (8,-9);
\draw (8,-8) rectangle (9,-9);
\draw [fill=black] (9,-8) rectangle (10,-9);
\draw (10,-8) rectangle (11,-9);
\draw (11,-8) rectangle (12,-9);
\draw (12,-8) rectangle (13,-9);
\draw (13,-8) rectangle (14,-9);
\draw (14,-8) rectangle (15,-9);
\draw (15,-8) rectangle (16,-9);
\draw (16,-8) rectangle (17,-9);
\draw (17,-8) rectangle (18,-9);
\draw (18,-8) rectangle (19,-9);
\draw (19,-8) rectangle (20,-9);
\draw (20,-8) rectangle (21,-9);
\draw (21,-8) rectangle (22,-9);
\draw (22,-8) rectangle (23,-9);
\draw (23,-8) rectangle (24,-9);
\draw (24,-8) rectangle (25,-9);
\draw (25,-8) rectangle (26,-9);
\draw (26,-8) rectangle (27,-9);
\draw (27,-8) rectangle (28,-9);
\draw (28,-8) rectangle (29,-9);
\draw (29,-8) rectangle (30,-9);
\draw (30,-8) rectangle (31,-9);
\draw (31,-8) rectangle (32,-9);
\draw (32,-8) rectangle (33,-9);
\draw (33,-8) rectangle (34,-9);
\draw (34,-8) rectangle (35,-9);
\draw (35,-8) rectangle (36,-9);
\draw (36,-8) rectangle (37,-9);
\draw (37,-8) rectangle (38,-9);
\draw (38,-8) rectangle (39,-9);
\draw (39,-8) rectangle (40,-9);
\draw (40,-8) rectangle (41,-9);
\draw (41,-8) rectangle (42,-9);
\draw (42,-8) rectangle (43,-9);
\draw (43,-8) rectangle (44,-9);
\draw (44,-8) rectangle (45,-9);
\draw (45,-8) rectangle (46,-9);
\draw (46,-8) rectangle (47,-9);
\draw (47,-8) rectangle (48,-9);
\draw (48,-8) rectangle (49,-9);
\draw (49,-8) rectangle (50,-9);
\draw (50,-8) rectangle (51,-9);
\draw (51,-8) rectangle (52,-9);
\draw (52,-8) rectangle (53,-9);
\draw (53,-8) rectangle (54,-9);
\draw (54,-8) rectangle (55,-9);
\draw (55,-8) rectangle (56,-9);
\draw (56,-8) rectangle (57,-9);
\draw (57,-8) rectangle (58,-9);
\draw (58,-8) rectangle (59,-9);
\draw (59,-8) rectangle (60,-9);
\draw (60,-8) rectangle (61,-9);
\draw (61,-8) rectangle (62,-9);
\draw (62,-8) rectangle (63,-9);
\draw (63,-8) rectangle (64,-9);
\draw (64,-8) rectangle (65,-9);
\draw (65,-8) rectangle (66,-9);
\draw [fill=black] (0,-9) rectangle (1,-10);
\draw (1,-9) rectangle (2,-10);
\draw (2,-9) rectangle (3,-10);
\draw (3,-9) rectangle (4,-10);
\draw (4,-9) rectangle (5,-10);
\draw (5,-9) rectangle (6,-10);
\draw (6,-9) rectangle (7,-10);
\draw (7,-9) rectangle (8,-10);
\draw (8,-9) rectangle (9,-10);
\draw (9,-9) rectangle (10,-10);
\draw [fill=black] (10,-9) rectangle (11,-10);
\draw (11,-9) rectangle (12,-10);
\draw (12,-9) rectangle (13,-10);
\draw (13,-9) rectangle (14,-10);
\draw (14,-9) rectangle (15,-10);
\draw (15,-9) rectangle (16,-10);
\draw (16,-9) rectangle (17,-10);
\draw (17,-9) rectangle (18,-10);
\draw (18,-9) rectangle (19,-10);
\draw (19,-9) rectangle (20,-10);
\draw (20,-9) rectangle (21,-10);
\draw (21,-9) rectangle (22,-10);
\draw (22,-9) rectangle (23,-10);
\draw (23,-9) rectangle (24,-10);
\draw (24,-9) rectangle (25,-10);
\draw (25,-9) rectangle (26,-10);
\draw (26,-9) rectangle (27,-10);
\draw (27,-9) rectangle (28,-10);
\draw (28,-9) rectangle (29,-10);
\draw (29,-9) rectangle (30,-10);
\draw (30,-9) rectangle (31,-10);
\draw (31,-9) rectangle (32,-10);
\draw (32,-9) rectangle (33,-10);
\draw (33,-9) rectangle (34,-10);
\draw (34,-9) rectangle (35,-10);
\draw (35,-9) rectangle (36,-10);
\draw (36,-9) rectangle (37,-10);
\draw (37,-9) rectangle (38,-10);
\draw (38,-9) rectangle (39,-10);
\draw (39,-9) rectangle (40,-10);
\draw (40,-9) rectangle (41,-10);
\draw (41,-9) rectangle (42,-10);
\draw (42,-9) rectangle (43,-10);
\draw (43,-9) rectangle (44,-10);
\draw (44,-9) rectangle (45,-10);
\draw (45,-9) rectangle (46,-10);
\draw (46,-9) rectangle (47,-10);
\draw (47,-9) rectangle (48,-10);
\draw (48,-9) rectangle (49,-10);
\draw (49,-9) rectangle (50,-10);
\draw (50,-9) rectangle (51,-10);
\draw (51,-9) rectangle (52,-10);
\draw (52,-9) rectangle (53,-10);
\draw (53,-9) rectangle (54,-10);
\draw (54,-9) rectangle (55,-10);
\draw (55,-9) rectangle (56,-10);
\draw (56,-9) rectangle (57,-10);
\draw (57,-9) rectangle (58,-10);
\draw (58,-9) rectangle (59,-10);
\draw (59,-9) rectangle (60,-10);
\draw (60,-9) rectangle (61,-10);
\draw (61,-9) rectangle (62,-10);
\draw (62,-9) rectangle (63,-10);
\draw (63,-9) rectangle (64,-10);
\draw (64,-9) rectangle (65,-10);
\draw (65,-9) rectangle (66,-10);
\draw [fill=black] (0,-10) rectangle (1,-11);
\draw (1,-10) rectangle (2,-11);
\draw (2,-10) rectangle (3,-11);
\draw (3,-10) rectangle (4,-11);
\draw (4,-10) rectangle (5,-11);
\draw (5,-10) rectangle (6,-11);
\draw (6,-10) rectangle (7,-11);
\draw (7,-10) rectangle (8,-11);
\draw (8,-10) rectangle (9,-11);
\draw (9,-10) rectangle (10,-11);
\draw (10,-10) rectangle (11,-11);
\draw [fill=black] (11,-10) rectangle (12,-11);
\draw (12,-10) rectangle (13,-11);
\draw (13,-10) rectangle (14,-11);
\draw (14,-10) rectangle (15,-11);
\draw (15,-10) rectangle (16,-11);
\draw (16,-10) rectangle (17,-11);
\draw (17,-10) rectangle (18,-11);
\draw (18,-10) rectangle (19,-11);
\draw (19,-10) rectangle (20,-11);
\draw (20,-10) rectangle (21,-11);
\draw (21,-10) rectangle (22,-11);
\draw (22,-10) rectangle (23,-11);
\draw (23,-10) rectangle (24,-11);
\draw (24,-10) rectangle (25,-11);
\draw (25,-10) rectangle (26,-11);
\draw (26,-10) rectangle (27,-11);
\draw (27,-10) rectangle (28,-11);
\draw (28,-10) rectangle (29,-11);
\draw (29,-10) rectangle (30,-11);
\draw (30,-10) rectangle (31,-11);
\draw (31,-10) rectangle (32,-11);
\draw (32,-10) rectangle (33,-11);
\draw (33,-10) rectangle (34,-11);
\draw (34,-10) rectangle (35,-11);
\draw (35,-10) rectangle (36,-11);
\draw (36,-10) rectangle (37,-11);
\draw (37,-10) rectangle (38,-11);
\draw (38,-10) rectangle (39,-11);
\draw (39,-10) rectangle (40,-11);
\draw (40,-10) rectangle (41,-11);
\draw (41,-10) rectangle (42,-11);
\draw (42,-10) rectangle (43,-11);
\draw (43,-10) rectangle (44,-11);
\draw (44,-10) rectangle (45,-11);
\draw (45,-10) rectangle (46,-11);
\draw (46,-10) rectangle (47,-11);
\draw (47,-10) rectangle (48,-11);
\draw (48,-10) rectangle (49,-11);
\draw (49,-10) rectangle (50,-11);
\draw (50,-10) rectangle (51,-11);
\draw (51,-10) rectangle (52,-11);
\draw (52,-10) rectangle (53,-11);
\draw (53,-10) rectangle (54,-11);
\draw (54,-10) rectangle (55,-11);
\draw (55,-10) rectangle (56,-11);
\draw (56,-10) rectangle (57,-11);
\draw (57,-10) rectangle (58,-11);
\draw (58,-10) rectangle (59,-11);
\draw (59,-10) rectangle (60,-11);
\draw (60,-10) rectangle (61,-11);
\draw (61,-10) rectangle (62,-11);
\draw (62,-10) rectangle (63,-11);
\draw (63,-10) rectangle (64,-11);
\draw (64,-10) rectangle (65,-11);
\draw (65,-10) rectangle (66,-11);
\draw (0,-11) rectangle (1,-12);
\draw [fill=black] (1,-11) rectangle (2,-12);
\draw [fill=black] (2,-11) rectangle (3,-12);
\draw (3,-11) rectangle (4,-12);
\draw (4,-11) rectangle (5,-12);
\draw (5,-11) rectangle (6,-12);
\draw (6,-11) rectangle (7,-12);
\draw (7,-11) rectangle (8,-12);
\draw (8,-11) rectangle (9,-12);
\draw (9,-11) rectangle (10,-12);
\draw (10,-11) rectangle (11,-12);
\draw (11,-11) rectangle (12,-12);
\draw (12,-11) rectangle (13,-12);
\draw (13,-11) rectangle (14,-12);
\draw (14,-11) rectangle (15,-12);
\draw (15,-11) rectangle (16,-12);
\draw (16,-11) rectangle (17,-12);
\draw (17,-11) rectangle (18,-12);
\draw (18,-11) rectangle (19,-12);
\draw (19,-11) rectangle (20,-12);
\draw (20,-11) rectangle (21,-12);
\draw (21,-11) rectangle (22,-12);
\draw (22,-11) rectangle (23,-12);
\draw (23,-11) rectangle (24,-12);
\draw (24,-11) rectangle (25,-12);
\draw (25,-11) rectangle (26,-12);
\draw (26,-11) rectangle (27,-12);
\draw (27,-11) rectangle (28,-12);
\draw (28,-11) rectangle (29,-12);
\draw (29,-11) rectangle (30,-12);
\draw [fill=black] (30,-11) rectangle (31,-12);
\draw (31,-11) rectangle (32,-12);
\draw (32,-11) rectangle (33,-12);
\draw (33,-11) rectangle (34,-12);
\draw (34,-11) rectangle (35,-12);
\draw (35,-11) rectangle (36,-12);
\draw (36,-11) rectangle (37,-12);
\draw (37,-11) rectangle (38,-12);
\draw (38,-11) rectangle (39,-12);
\draw [fill=black] (39,-11) rectangle (40,-12);
\draw (40,-11) rectangle (41,-12);
\draw (41,-11) rectangle (42,-12);
\draw (42,-11) rectangle (43,-12);
\draw (43,-11) rectangle (44,-12);
\draw (44,-11) rectangle (45,-12);
\draw (45,-11) rectangle (46,-12);
\draw (46,-11) rectangle (47,-12);
\draw (47,-11) rectangle (48,-12);
\draw [fill=black] (48,-11) rectangle (49,-12);
\draw (49,-11) rectangle (50,-12);
\draw (50,-11) rectangle (51,-12);
\draw (51,-11) rectangle (52,-12);
\draw (52,-11) rectangle (53,-12);
\draw (53,-11) rectangle (54,-12);
\draw (54,-11) rectangle (55,-12);
\draw (55,-11) rectangle (56,-12);
\draw (56,-11) rectangle (57,-12);
\draw [fill=black] (57,-11) rectangle (58,-12);
\draw (58,-11) rectangle (59,-12);
\draw (59,-11) rectangle (60,-12);
\draw (60,-11) rectangle (61,-12);
\draw (61,-11) rectangle (62,-12);
\draw (62,-11) rectangle (63,-12);
\draw (63,-11) rectangle (64,-12);
\draw (64,-11) rectangle (65,-12);
\draw (65,-11) rectangle (66,-12);
\draw (0,-12) rectangle (1,-13);
\draw [fill=black] (1,-12) rectangle (2,-13);
\draw (2,-12) rectangle (3,-13);
\draw [fill=black] (3,-12) rectangle (4,-13);
\draw (4,-12) rectangle (5,-13);
\draw (5,-12) rectangle (6,-13);
\draw (6,-12) rectangle (7,-13);
\draw (7,-12) rectangle (8,-13);
\draw (8,-12) rectangle (9,-13);
\draw (9,-12) rectangle (10,-13);
\draw (10,-12) rectangle (11,-13);
\draw (11,-12) rectangle (12,-13);
\draw (12,-12) rectangle (13,-13);
\draw (13,-12) rectangle (14,-13);
\draw (14,-12) rectangle (15,-13);
\draw (15,-12) rectangle (16,-13);
\draw (16,-12) rectangle (17,-13);
\draw (17,-12) rectangle (18,-13);
\draw (18,-12) rectangle (19,-13);
\draw (19,-12) rectangle (20,-13);
\draw (20,-12) rectangle (21,-13);
\draw [fill=black] (21,-12) rectangle (22,-13);
\draw (22,-12) rectangle (23,-13);
\draw (23,-12) rectangle (24,-13);
\draw (24,-12) rectangle (25,-13);
\draw (25,-12) rectangle (26,-13);
\draw (26,-12) rectangle (27,-13);
\draw (27,-12) rectangle (28,-13);
\draw (28,-12) rectangle (29,-13);
\draw (29,-12) rectangle (30,-13);
\draw (30,-12) rectangle (31,-13);
\draw (31,-12) rectangle (32,-13);
\draw (32,-12) rectangle (33,-13);
\draw (33,-12) rectangle (34,-13);
\draw (34,-12) rectangle (35,-13);
\draw (35,-12) rectangle (36,-13);
\draw (36,-12) rectangle (37,-13);
\draw (37,-12) rectangle (38,-13);
\draw (38,-12) rectangle (39,-13);
\draw (39,-12) rectangle (40,-13);
\draw [fill=black] (40,-12) rectangle (41,-13);
\draw (41,-12) rectangle (42,-13);
\draw (42,-12) rectangle (43,-13);
\draw (43,-12) rectangle (44,-13);
\draw (44,-12) rectangle (45,-13);
\draw (45,-12) rectangle (46,-13);
\draw (46,-12) rectangle (47,-13);
\draw (47,-12) rectangle (48,-13);
\draw (48,-12) rectangle (49,-13);
\draw [fill=black] (49,-12) rectangle (50,-13);
\draw (50,-12) rectangle (51,-13);
\draw (51,-12) rectangle (52,-13);
\draw (52,-12) rectangle (53,-13);
\draw (53,-12) rectangle (54,-13);
\draw (54,-12) rectangle (55,-13);
\draw (55,-12) rectangle (56,-13);
\draw (56,-12) rectangle (57,-13);
\draw (57,-12) rectangle (58,-13);
\draw [fill=black] (58,-12) rectangle (59,-13);
\draw (59,-12) rectangle (60,-13);
\draw (60,-12) rectangle (61,-13);
\draw (61,-12) rectangle (62,-13);
\draw (62,-12) rectangle (63,-13);
\draw (63,-12) rectangle (64,-13);
\draw (64,-12) rectangle (65,-13);
\draw (65,-12) rectangle (66,-13);
\draw (0,-13) rectangle (1,-14);
\draw [fill=black] (1,-13) rectangle (2,-14);
\draw (2,-13) rectangle (3,-14);
\draw (3,-13) rectangle (4,-14);
\draw [fill=black] (4,-13) rectangle (5,-14);
\draw (5,-13) rectangle (6,-14);
\draw (6,-13) rectangle (7,-14);
\draw (7,-13) rectangle (8,-14);
\draw (8,-13) rectangle (9,-14);
\draw (9,-13) rectangle (10,-14);
\draw (10,-13) rectangle (11,-14);
\draw (11,-13) rectangle (12,-14);
\draw (12,-13) rectangle (13,-14);
\draw (13,-13) rectangle (14,-14);
\draw (14,-13) rectangle (15,-14);
\draw (15,-13) rectangle (16,-14);
\draw (16,-13) rectangle (17,-14);
\draw (17,-13) rectangle (18,-14);
\draw (18,-13) rectangle (19,-14);
\draw (19,-13) rectangle (20,-14);
\draw (20,-13) rectangle (21,-14);
\draw (21,-13) rectangle (22,-14);
\draw [fill=black] (22,-13) rectangle (23,-14);
\draw (23,-13) rectangle (24,-14);
\draw (24,-13) rectangle (25,-14);
\draw (25,-13) rectangle (26,-14);
\draw (26,-13) rectangle (27,-14);
\draw (27,-13) rectangle (28,-14);
\draw (28,-13) rectangle (29,-14);
\draw (29,-13) rectangle (30,-14);
\draw (30,-13) rectangle (31,-14);
\draw [fill=black] (31,-13) rectangle (32,-14);
\draw (32,-13) rectangle (33,-14);
\draw (33,-13) rectangle (34,-14);
\draw (34,-13) rectangle (35,-14);
\draw (35,-13) rectangle (36,-14);
\draw (36,-13) rectangle (37,-14);
\draw (37,-13) rectangle (38,-14);
\draw (38,-13) rectangle (39,-14);
\draw (39,-13) rectangle (40,-14);
\draw (40,-13) rectangle (41,-14);
\draw (41,-13) rectangle (42,-14);
\draw (42,-13) rectangle (43,-14);
\draw (43,-13) rectangle (44,-14);
\draw (44,-13) rectangle (45,-14);
\draw (45,-13) rectangle (46,-14);
\draw (46,-13) rectangle (47,-14);
\draw (47,-13) rectangle (48,-14);
\draw (48,-13) rectangle (49,-14);
\draw (49,-13) rectangle (50,-14);
\draw [fill=black] (50,-13) rectangle (51,-14);
\draw (51,-13) rectangle (52,-14);
\draw (52,-13) rectangle (53,-14);
\draw (53,-13) rectangle (54,-14);
\draw (54,-13) rectangle (55,-14);
\draw (55,-13) rectangle (56,-14);
\draw (56,-13) rectangle (57,-14);
\draw (57,-13) rectangle (58,-14);
\draw (58,-13) rectangle (59,-14);
\draw [fill=black] (59,-13) rectangle (60,-14);
\draw (60,-13) rectangle (61,-14);
\draw (61,-13) rectangle (62,-14);
\draw (62,-13) rectangle (63,-14);
\draw (63,-13) rectangle (64,-14);
\draw (64,-13) rectangle (65,-14);
\draw (65,-13) rectangle (66,-14);
\draw (0,-14) rectangle (1,-15);
\draw [fill=black] (1,-14) rectangle (2,-15);
\draw (2,-14) rectangle (3,-15);
\draw (3,-14) rectangle (4,-15);
\draw (4,-14) rectangle (5,-15);
\draw [fill=black] (5,-14) rectangle (6,-15);
\draw (6,-14) rectangle (7,-15);
\draw (7,-14) rectangle (8,-15);
\draw (8,-14) rectangle (9,-15);
\draw (9,-14) rectangle (10,-15);
\draw (10,-14) rectangle (11,-15);
\draw (11,-14) rectangle (12,-15);
\draw (12,-14) rectangle (13,-15);
\draw (13,-14) rectangle (14,-15);
\draw (14,-14) rectangle (15,-15);
\draw (15,-14) rectangle (16,-15);
\draw (16,-14) rectangle (17,-15);
\draw (17,-14) rectangle (18,-15);
\draw (18,-14) rectangle (19,-15);
\draw (19,-14) rectangle (20,-15);
\draw (20,-14) rectangle (21,-15);
\draw (21,-14) rectangle (22,-15);
\draw (22,-14) rectangle (23,-15);
\draw [fill=black] (23,-14) rectangle (24,-15);
\draw (24,-14) rectangle (25,-15);
\draw (25,-14) rectangle (26,-15);
\draw (26,-14) rectangle (27,-15);
\draw (27,-14) rectangle (28,-15);
\draw (28,-14) rectangle (29,-15);
\draw (29,-14) rectangle (30,-15);
\draw (30,-14) rectangle (31,-15);
\draw (31,-14) rectangle (32,-15);
\draw [fill=black] (32,-14) rectangle (33,-15);
\draw (33,-14) rectangle (34,-15);
\draw (34,-14) rectangle (35,-15);
\draw (35,-14) rectangle (36,-15);
\draw (36,-14) rectangle (37,-15);
\draw (37,-14) rectangle (38,-15);
\draw (38,-14) rectangle (39,-15);
\draw (39,-14) rectangle (40,-15);
\draw (40,-14) rectangle (41,-15);
\draw [fill=black] (41,-14) rectangle (42,-15);
\draw (42,-14) rectangle (43,-15);
\draw (43,-14) rectangle (44,-15);
\draw (44,-14) rectangle (45,-15);
\draw (45,-14) rectangle (46,-15);
\draw (46,-14) rectangle (47,-15);
\draw (47,-14) rectangle (48,-15);
\draw (48,-14) rectangle (49,-15);
\draw (49,-14) rectangle (50,-15);
\draw (50,-14) rectangle (51,-15);
\draw (51,-14) rectangle (52,-15);
\draw (52,-14) rectangle (53,-15);
\draw (53,-14) rectangle (54,-15);
\draw (54,-14) rectangle (55,-15);
\draw (55,-14) rectangle (56,-15);
\draw (56,-14) rectangle (57,-15);
\draw (57,-14) rectangle (58,-15);
\draw (58,-14) rectangle (59,-15);
\draw (59,-14) rectangle (60,-15);
\draw [fill=black] (60,-14) rectangle (61,-15);
\draw (61,-14) rectangle (62,-15);
\draw (62,-14) rectangle (63,-15);
\draw (63,-14) rectangle (64,-15);
\draw (64,-14) rectangle (65,-15);
\draw (65,-14) rectangle (66,-15);
\draw (0,-15) rectangle (1,-16);
\draw [fill=black] (1,-15) rectangle (2,-16);
\draw (2,-15) rectangle (3,-16);
\draw (3,-15) rectangle (4,-16);
\draw (4,-15) rectangle (5,-16);
\draw (5,-15) rectangle (6,-16);
\draw [fill=black] (6,-15) rectangle (7,-16);
\draw (7,-15) rectangle (8,-16);
\draw (8,-15) rectangle (9,-16);
\draw (9,-15) rectangle (10,-16);
\draw (10,-15) rectangle (11,-16);
\draw (11,-15) rectangle (12,-16);
\draw (12,-15) rectangle (13,-16);
\draw (13,-15) rectangle (14,-16);
\draw (14,-15) rectangle (15,-16);
\draw (15,-15) rectangle (16,-16);
\draw (16,-15) rectangle (17,-16);
\draw (17,-15) rectangle (18,-16);
\draw (18,-15) rectangle (19,-16);
\draw (19,-15) rectangle (20,-16);
\draw (20,-15) rectangle (21,-16);
\draw (21,-15) rectangle (22,-16);
\draw (22,-15) rectangle (23,-16);
\draw (23,-15) rectangle (24,-16);
\draw [fill=black] (24,-15) rectangle (25,-16);
\draw (25,-15) rectangle (26,-16);
\draw (26,-15) rectangle (27,-16);
\draw (27,-15) rectangle (28,-16);
\draw (28,-15) rectangle (29,-16);
\draw (29,-15) rectangle (30,-16);
\draw (30,-15) rectangle (31,-16);
\draw (31,-15) rectangle (32,-16);
\draw (32,-15) rectangle (33,-16);
\draw [fill=black] (33,-15) rectangle (34,-16);
\draw (34,-15) rectangle (35,-16);
\draw (35,-15) rectangle (36,-16);
\draw (36,-15) rectangle (37,-16);
\draw (37,-15) rectangle (38,-16);
\draw (38,-15) rectangle (39,-16);
\draw (39,-15) rectangle (40,-16);
\draw (40,-15) rectangle (41,-16);
\draw (41,-15) rectangle (42,-16);
\draw [fill=black] (42,-15) rectangle (43,-16);
\draw (43,-15) rectangle (44,-16);
\draw (44,-15) rectangle (45,-16);
\draw (45,-15) rectangle (46,-16);
\draw (46,-15) rectangle (47,-16);
\draw (47,-15) rectangle (48,-16);
\draw (48,-15) rectangle (49,-16);
\draw (49,-15) rectangle (50,-16);
\draw (50,-15) rectangle (51,-16);
\draw [fill=black] (51,-15) rectangle (52,-16);
\draw (52,-15) rectangle (53,-16);
\draw (53,-15) rectangle (54,-16);
\draw (54,-15) rectangle (55,-16);
\draw (55,-15) rectangle (56,-16);
\draw (56,-15) rectangle (57,-16);
\draw (57,-15) rectangle (58,-16);
\draw (58,-15) rectangle (59,-16);
\draw (59,-15) rectangle (60,-16);
\draw (60,-15) rectangle (61,-16);
\draw (61,-15) rectangle (62,-16);
\draw (62,-15) rectangle (63,-16);
\draw (63,-15) rectangle (64,-16);
\draw (64,-15) rectangle (65,-16);
\draw (65,-15) rectangle (66,-16);
\draw (0,-16) rectangle (1,-17);
\draw [fill=black] (1,-16) rectangle (2,-17);
\draw (2,-16) rectangle (3,-17);
\draw (3,-16) rectangle (4,-17);
\draw (4,-16) rectangle (5,-17);
\draw (5,-16) rectangle (6,-17);
\draw (6,-16) rectangle (7,-17);
\draw [fill=black] (7,-16) rectangle (8,-17);
\draw (8,-16) rectangle (9,-17);
\draw (9,-16) rectangle (10,-17);
\draw (10,-16) rectangle (11,-17);
\draw (11,-16) rectangle (12,-17);
\draw (12,-16) rectangle (13,-17);
\draw (13,-16) rectangle (14,-17);
\draw (14,-16) rectangle (15,-17);
\draw (15,-16) rectangle (16,-17);
\draw (16,-16) rectangle (17,-17);
\draw (17,-16) rectangle (18,-17);
\draw (18,-16) rectangle (19,-17);
\draw (19,-16) rectangle (20,-17);
\draw (20,-16) rectangle (21,-17);
\draw (21,-16) rectangle (22,-17);
\draw (22,-16) rectangle (23,-17);
\draw (23,-16) rectangle (24,-17);
\draw (24,-16) rectangle (25,-17);
\draw [fill=black] (25,-16) rectangle (26,-17);
\draw (26,-16) rectangle (27,-17);
\draw (27,-16) rectangle (28,-17);
\draw (28,-16) rectangle (29,-17);
\draw (29,-16) rectangle (30,-17);
\draw (30,-16) rectangle (31,-17);
\draw (31,-16) rectangle (32,-17);
\draw (32,-16) rectangle (33,-17);
\draw (33,-16) rectangle (34,-17);
\draw [fill=black] (34,-16) rectangle (35,-17);
\draw (35,-16) rectangle (36,-17);
\draw (36,-16) rectangle (37,-17);
\draw (37,-16) rectangle (38,-17);
\draw (38,-16) rectangle (39,-17);
\draw (39,-16) rectangle (40,-17);
\draw (40,-16) rectangle (41,-17);
\draw (41,-16) rectangle (42,-17);
\draw (42,-16) rectangle (43,-17);
\draw [fill=black] (43,-16) rectangle (44,-17);
\draw (44,-16) rectangle (45,-17);
\draw (45,-16) rectangle (46,-17);
\draw (46,-16) rectangle (47,-17);
\draw (47,-16) rectangle (48,-17);
\draw (48,-16) rectangle (49,-17);
\draw (49,-16) rectangle (50,-17);
\draw (50,-16) rectangle (51,-17);
\draw (51,-16) rectangle (52,-17);
\draw [fill=black] (52,-16) rectangle (53,-17);
\draw (53,-16) rectangle (54,-17);
\draw (54,-16) rectangle (55,-17);
\draw (55,-16) rectangle (56,-17);
\draw (56,-16) rectangle (57,-17);
\draw (57,-16) rectangle (58,-17);
\draw (58,-16) rectangle (59,-17);
\draw (59,-16) rectangle (60,-17);
\draw (60,-16) rectangle (61,-17);
\draw [fill=black] (61,-16) rectangle (62,-17);
\draw (62,-16) rectangle (63,-17);
\draw (63,-16) rectangle (64,-17);
\draw (64,-16) rectangle (65,-17);
\draw (65,-16) rectangle (66,-17);
\draw (0,-17) rectangle (1,-18);
\draw [fill=black] (1,-17) rectangle (2,-18);
\draw (2,-17) rectangle (3,-18);
\draw (3,-17) rectangle (4,-18);
\draw (4,-17) rectangle (5,-18);
\draw (5,-17) rectangle (6,-18);
\draw (6,-17) rectangle (7,-18);
\draw (7,-17) rectangle (8,-18);
\draw [fill=black] (8,-17) rectangle (9,-18);
\draw (9,-17) rectangle (10,-18);
\draw (10,-17) rectangle (11,-18);
\draw (11,-17) rectangle (12,-18);
\draw (12,-17) rectangle (13,-18);
\draw (13,-17) rectangle (14,-18);
\draw (14,-17) rectangle (15,-18);
\draw (15,-17) rectangle (16,-18);
\draw (16,-17) rectangle (17,-18);
\draw (17,-17) rectangle (18,-18);
\draw (18,-17) rectangle (19,-18);
\draw (19,-17) rectangle (20,-18);
\draw (20,-17) rectangle (21,-18);
\draw (21,-17) rectangle (22,-18);
\draw (22,-17) rectangle (23,-18);
\draw (23,-17) rectangle (24,-18);
\draw (24,-17) rectangle (25,-18);
\draw (25,-17) rectangle (26,-18);
\draw [fill=black] (26,-17) rectangle (27,-18);
\draw (27,-17) rectangle (28,-18);
\draw (28,-17) rectangle (29,-18);
\draw (29,-17) rectangle (30,-18);
\draw (30,-17) rectangle (31,-18);
\draw (31,-17) rectangle (32,-18);
\draw (32,-17) rectangle (33,-18);
\draw (33,-17) rectangle (34,-18);
\draw (34,-17) rectangle (35,-18);
\draw [fill=black] (35,-17) rectangle (36,-18);
\draw (36,-17) rectangle (37,-18);
\draw (37,-17) rectangle (38,-18);
\draw (38,-17) rectangle (39,-18);
\draw (39,-17) rectangle (40,-18);
\draw (40,-17) rectangle (41,-18);
\draw (41,-17) rectangle (42,-18);
\draw (42,-17) rectangle (43,-18);
\draw (43,-17) rectangle (44,-18);
\draw [fill=black] (44,-17) rectangle (45,-18);
\draw (45,-17) rectangle (46,-18);
\draw (46,-17) rectangle (47,-18);
\draw (47,-17) rectangle (48,-18);
\draw (48,-17) rectangle (49,-18);
\draw (49,-17) rectangle (50,-18);
\draw (50,-17) rectangle (51,-18);
\draw (51,-17) rectangle (52,-18);
\draw (52,-17) rectangle (53,-18);
\draw [fill=black] (53,-17) rectangle (54,-18);
\draw (54,-17) rectangle (55,-18);
\draw (55,-17) rectangle (56,-18);
\draw (56,-17) rectangle (57,-18);
\draw (57,-17) rectangle (58,-18);
\draw (58,-17) rectangle (59,-18);
\draw (59,-17) rectangle (60,-18);
\draw (60,-17) rectangle (61,-18);
\draw (61,-17) rectangle (62,-18);
\draw [fill=black] (62,-17) rectangle (63,-18);
\draw (63,-17) rectangle (64,-18);
\draw (64,-17) rectangle (65,-18);
\draw (65,-17) rectangle (66,-18);
\draw (0,-18) rectangle (1,-19);
\draw [fill=black] (1,-18) rectangle (2,-19);
\draw (2,-18) rectangle (3,-19);
\draw (3,-18) rectangle (4,-19);
\draw (4,-18) rectangle (5,-19);
\draw (5,-18) rectangle (6,-19);
\draw (6,-18) rectangle (7,-19);
\draw (7,-18) rectangle (8,-19);
\draw (8,-18) rectangle (9,-19);
\draw [fill=black] (9,-18) rectangle (10,-19);
\draw (10,-18) rectangle (11,-19);
\draw (11,-18) rectangle (12,-19);
\draw (12,-18) rectangle (13,-19);
\draw (13,-18) rectangle (14,-19);
\draw (14,-18) rectangle (15,-19);
\draw (15,-18) rectangle (16,-19);
\draw (16,-18) rectangle (17,-19);
\draw (17,-18) rectangle (18,-19);
\draw (18,-18) rectangle (19,-19);
\draw (19,-18) rectangle (20,-19);
\draw (20,-18) rectangle (21,-19);
\draw (21,-18) rectangle (22,-19);
\draw (22,-18) rectangle (23,-19);
\draw (23,-18) rectangle (24,-19);
\draw (24,-18) rectangle (25,-19);
\draw (25,-18) rectangle (26,-19);
\draw (26,-18) rectangle (27,-19);
\draw [fill=black] (27,-18) rectangle (28,-19);
\draw (28,-18) rectangle (29,-19);
\draw (29,-18) rectangle (30,-19);
\draw (30,-18) rectangle (31,-19);
\draw (31,-18) rectangle (32,-19);
\draw (32,-18) rectangle (33,-19);
\draw (33,-18) rectangle (34,-19);
\draw (34,-18) rectangle (35,-19);
\draw (35,-18) rectangle (36,-19);
\draw [fill=black] (36,-18) rectangle (37,-19);
\draw (37,-18) rectangle (38,-19);
\draw (38,-18) rectangle (39,-19);
\draw (39,-18) rectangle (40,-19);
\draw (40,-18) rectangle (41,-19);
\draw (41,-18) rectangle (42,-19);
\draw (42,-18) rectangle (43,-19);
\draw (43,-18) rectangle (44,-19);
\draw (44,-18) rectangle (45,-19);
\draw [fill=black] (45,-18) rectangle (46,-19);
\draw (46,-18) rectangle (47,-19);
\draw (47,-18) rectangle (48,-19);
\draw (48,-18) rectangle (49,-19);
\draw (49,-18) rectangle (50,-19);
\draw (50,-18) rectangle (51,-19);
\draw (51,-18) rectangle (52,-19);
\draw (52,-18) rectangle (53,-19);
\draw (53,-18) rectangle (54,-19);
\draw [fill=black] (54,-18) rectangle (55,-19);
\draw (55,-18) rectangle (56,-19);
\draw (56,-18) rectangle (57,-19);
\draw (57,-18) rectangle (58,-19);
\draw (58,-18) rectangle (59,-19);
\draw (59,-18) rectangle (60,-19);
\draw (60,-18) rectangle (61,-19);
\draw (61,-18) rectangle (62,-19);
\draw (62,-18) rectangle (63,-19);
\draw [fill=black] (63,-18) rectangle (64,-19);
\draw (64,-18) rectangle (65,-19);
\draw (65,-18) rectangle (66,-19);
\draw (0,-19) rectangle (1,-20);
\draw [fill=black] (1,-19) rectangle (2,-20);
\draw (2,-19) rectangle (3,-20);
\draw (3,-19) rectangle (4,-20);
\draw (4,-19) rectangle (5,-20);
\draw (5,-19) rectangle (6,-20);
\draw (6,-19) rectangle (7,-20);
\draw (7,-19) rectangle (8,-20);
\draw (8,-19) rectangle (9,-20);
\draw (9,-19) rectangle (10,-20);
\draw [fill=black] (10,-19) rectangle (11,-20);
\draw (11,-19) rectangle (12,-20);
\draw (12,-19) rectangle (13,-20);
\draw (13,-19) rectangle (14,-20);
\draw (14,-19) rectangle (15,-20);
\draw (15,-19) rectangle (16,-20);
\draw (16,-19) rectangle (17,-20);
\draw (17,-19) rectangle (18,-20);
\draw (18,-19) rectangle (19,-20);
\draw (19,-19) rectangle (20,-20);
\draw (20,-19) rectangle (21,-20);
\draw (21,-19) rectangle (22,-20);
\draw (22,-19) rectangle (23,-20);
\draw (23,-19) rectangle (24,-20);
\draw (24,-19) rectangle (25,-20);
\draw (25,-19) rectangle (26,-20);
\draw (26,-19) rectangle (27,-20);
\draw (27,-19) rectangle (28,-20);
\draw [fill=black] (28,-19) rectangle (29,-20);
\draw (29,-19) rectangle (30,-20);
\draw (30,-19) rectangle (31,-20);
\draw (31,-19) rectangle (32,-20);
\draw (32,-19) rectangle (33,-20);
\draw (33,-19) rectangle (34,-20);
\draw (34,-19) rectangle (35,-20);
\draw (35,-19) rectangle (36,-20);
\draw (36,-19) rectangle (37,-20);
\draw [fill=black] (37,-19) rectangle (38,-20);
\draw (38,-19) rectangle (39,-20);
\draw (39,-19) rectangle (40,-20);
\draw (40,-19) rectangle (41,-20);
\draw (41,-19) rectangle (42,-20);
\draw (42,-19) rectangle (43,-20);
\draw (43,-19) rectangle (44,-20);
\draw (44,-19) rectangle (45,-20);
\draw (45,-19) rectangle (46,-20);
\draw [fill=black] (46,-19) rectangle (47,-20);
\draw (47,-19) rectangle (48,-20);
\draw (48,-19) rectangle (49,-20);
\draw (49,-19) rectangle (50,-20);
\draw (50,-19) rectangle (51,-20);
\draw (51,-19) rectangle (52,-20);
\draw (52,-19) rectangle (53,-20);
\draw (53,-19) rectangle (54,-20);
\draw (54,-19) rectangle (55,-20);
\draw [fill=black] (55,-19) rectangle (56,-20);
\draw (56,-19) rectangle (57,-20);
\draw (57,-19) rectangle (58,-20);
\draw (58,-19) rectangle (59,-20);
\draw (59,-19) rectangle (60,-20);
\draw (60,-19) rectangle (61,-20);
\draw (61,-19) rectangle (62,-20);
\draw (62,-19) rectangle (63,-20);
\draw (63,-19) rectangle (64,-20);
\draw [fill=black] (64,-19) rectangle (65,-20);
\draw (65,-19) rectangle (66,-20);
\draw (0,-20) rectangle (1,-21);
\draw [fill=black] (1,-20) rectangle (2,-21);
\draw (2,-20) rectangle (3,-21);
\draw (3,-20) rectangle (4,-21);
\draw (4,-20) rectangle (5,-21);
\draw (5,-20) rectangle (6,-21);
\draw (6,-20) rectangle (7,-21);
\draw (7,-20) rectangle (8,-21);
\draw (8,-20) rectangle (9,-21);
\draw (9,-20) rectangle (10,-21);
\draw (10,-20) rectangle (11,-21);
\draw [fill=black] (11,-20) rectangle (12,-21);
\draw (12,-20) rectangle (13,-21);
\draw (13,-20) rectangle (14,-21);
\draw (14,-20) rectangle (15,-21);
\draw (15,-20) rectangle (16,-21);
\draw (16,-20) rectangle (17,-21);
\draw (17,-20) rectangle (18,-21);
\draw (18,-20) rectangle (19,-21);
\draw (19,-20) rectangle (20,-21);
\draw (20,-20) rectangle (21,-21);
\draw (21,-20) rectangle (22,-21);
\draw (22,-20) rectangle (23,-21);
\draw (23,-20) rectangle (24,-21);
\draw (24,-20) rectangle (25,-21);
\draw (25,-20) rectangle (26,-21);
\draw (26,-20) rectangle (27,-21);
\draw (27,-20) rectangle (28,-21);
\draw (28,-20) rectangle (29,-21);
\draw [fill=black] (29,-20) rectangle (30,-21);
\draw (30,-20) rectangle (31,-21);
\draw (31,-20) rectangle (32,-21);
\draw (32,-20) rectangle (33,-21);
\draw (33,-20) rectangle (34,-21);
\draw (34,-20) rectangle (35,-21);
\draw (35,-20) rectangle (36,-21);
\draw (36,-20) rectangle (37,-21);
\draw (37,-20) rectangle (38,-21);
\draw [fill=black] (38,-20) rectangle (39,-21);
\draw (39,-20) rectangle (40,-21);
\draw (40,-20) rectangle (41,-21);
\draw (41,-20) rectangle (42,-21);
\draw (42,-20) rectangle (43,-21);
\draw (43,-20) rectangle (44,-21);
\draw (44,-20) rectangle (45,-21);
\draw (45,-20) rectangle (46,-21);
\draw (46,-20) rectangle (47,-21);
\draw [fill=black] (47,-20) rectangle (48,-21);
\draw (48,-20) rectangle (49,-21);
\draw (49,-20) rectangle (50,-21);
\draw (50,-20) rectangle (51,-21);
\draw (51,-20) rectangle (52,-21);
\draw (52,-20) rectangle (53,-21);
\draw (53,-20) rectangle (54,-21);
\draw (54,-20) rectangle (55,-21);
\draw (55,-20) rectangle (56,-21);
\draw [fill=black] (56,-20) rectangle (57,-21);
\draw (57,-20) rectangle (58,-21);
\draw (58,-20) rectangle (59,-21);
\draw (59,-20) rectangle (60,-21);
\draw (60,-20) rectangle (61,-21);
\draw (61,-20) rectangle (62,-21);
\draw (62,-20) rectangle (63,-21);
\draw (63,-20) rectangle (64,-21);
\draw (64,-20) rectangle (65,-21);
\draw [fill=black] (65,-20) rectangle (66,-21);
\draw (0,-21) rectangle (1,-22);
\draw (1,-21) rectangle (2,-22);
\draw [fill=black] (2,-21) rectangle (3,-22);
\draw [fill=black] (3,-21) rectangle (4,-22);
\draw (4,-21) rectangle (5,-22);
\draw (5,-21) rectangle (6,-22);
\draw (6,-21) rectangle (7,-22);
\draw (7,-21) rectangle (8,-22);
\draw (8,-21) rectangle (9,-22);
\draw (9,-21) rectangle (10,-22);
\draw (10,-21) rectangle (11,-22);
\draw (11,-21) rectangle (12,-22);
\draw [fill=black] (12,-21) rectangle (13,-22);
\draw (13,-21) rectangle (14,-22);
\draw (14,-21) rectangle (15,-22);
\draw (15,-21) rectangle (16,-22);
\draw (16,-21) rectangle (17,-22);
\draw (17,-21) rectangle (18,-22);
\draw (18,-21) rectangle (19,-22);
\draw (19,-21) rectangle (20,-22);
\draw (20,-21) rectangle (21,-22);
\draw (21,-21) rectangle (22,-22);
\draw (22,-21) rectangle (23,-22);
\draw (23,-21) rectangle (24,-22);
\draw (24,-21) rectangle (25,-22);
\draw (25,-21) rectangle (26,-22);
\draw (26,-21) rectangle (27,-22);
\draw (27,-21) rectangle (28,-22);
\draw (28,-21) rectangle (29,-22);
\draw (29,-21) rectangle (30,-22);
\draw (30,-21) rectangle (31,-22);
\draw (31,-21) rectangle (32,-22);
\draw (32,-21) rectangle (33,-22);
\draw (33,-21) rectangle (34,-22);
\draw (34,-21) rectangle (35,-22);
\draw (35,-21) rectangle (36,-22);
\draw (36,-21) rectangle (37,-22);
\draw (37,-21) rectangle (38,-22);
\draw (38,-21) rectangle (39,-22);
\draw (39,-21) rectangle (40,-22);
\draw (40,-21) rectangle (41,-22);
\draw [fill=lightgray] (41,-21) rectangle (42,-22);
\draw [fill=lightgray] (42,-21) rectangle (43,-22);
\draw [fill=lightgray] (43,-21) rectangle (44,-22);
\draw [fill=lightgray] (44,-21) rectangle (45,-22);
\draw [fill=lightgray] (45,-21) rectangle (46,-22);
\draw [fill=lightgray] (46,-21) rectangle (47,-22);
\draw [fill=lightgray] (47,-21) rectangle (48,-22);
\draw (48,-21) rectangle (49,-22);
\draw (49,-21) rectangle (50,-22);
\draw [fill=lightgray] (50,-21) rectangle (51,-22);
\draw [fill=lightgray] (51,-21) rectangle (52,-22);
\draw [fill=lightgray] (52,-21) rectangle (53,-22);
\draw [fill=lightgray] (53,-21) rectangle (54,-22);
\draw [fill=lightgray] (54,-21) rectangle (55,-22);
\draw [fill=lightgray] (55,-21) rectangle (56,-22);
\draw [fill=lightgray] (56,-21) rectangle (57,-22);
\draw (57,-21) rectangle (58,-22);
\draw (58,-21) rectangle (59,-22);
\draw [fill=lightgray] (59,-21) rectangle (60,-22);
\draw [fill=lightgray] (60,-21) rectangle (61,-22);
\draw [fill=lightgray] (61,-21) rectangle (62,-22);
\draw [fill=lightgray] (62,-21) rectangle (63,-22);
\draw [fill=lightgray] (63,-21) rectangle (64,-22);
\draw [fill=lightgray] (64,-21) rectangle (65,-22);
\draw [fill=lightgray] (65,-21) rectangle (66,-22);
\draw (0,-22) rectangle (1,-23);
\draw (1,-22) rectangle (2,-23);
\draw [fill=black] (2,-22) rectangle (3,-23);
\draw (3,-22) rectangle (4,-23);
\draw [fill=black] (4,-22) rectangle (5,-23);
\draw (5,-22) rectangle (6,-23);
\draw (6,-22) rectangle (7,-23);
\draw (7,-22) rectangle (8,-23);
\draw (8,-22) rectangle (9,-23);
\draw (9,-22) rectangle (10,-23);
\draw (10,-22) rectangle (11,-23);
\draw (11,-22) rectangle (12,-23);
\draw (12,-22) rectangle (13,-23);
\draw [fill=black] (13,-22) rectangle (14,-23);
\draw (14,-22) rectangle (15,-23);
\draw (15,-22) rectangle (16,-23);
\draw (16,-22) rectangle (17,-23);
\draw (17,-22) rectangle (18,-23);
\draw (18,-22) rectangle (19,-23);
\draw (19,-22) rectangle (20,-23);
\draw (20,-22) rectangle (21,-23);
\draw (21,-22) rectangle (22,-23);
\draw (22,-22) rectangle (23,-23);
\draw (23,-22) rectangle (24,-23);
\draw (24,-22) rectangle (25,-23);
\draw (25,-22) rectangle (26,-23);
\draw (26,-22) rectangle (27,-23);
\draw (27,-22) rectangle (28,-23);
\draw (28,-22) rectangle (29,-23);
\draw (29,-22) rectangle (30,-23);
\draw (30,-22) rectangle (31,-23);
\draw (31,-22) rectangle (32,-23);
\draw [fill=lightgray] (32,-22) rectangle (33,-23);
\draw [fill=lightgray] (33,-22) rectangle (34,-23);
\draw [fill=lightgray] (34,-22) rectangle (35,-23);
\draw [fill=lightgray] (35,-22) rectangle (36,-23);
\draw [fill=lightgray] (36,-22) rectangle (37,-23);
\draw [fill=lightgray] (37,-22) rectangle (38,-23);
\draw [fill=lightgray] (38,-22) rectangle (39,-23);
\draw (39,-22) rectangle (40,-23);
\draw (40,-22) rectangle (41,-23);
\draw (41,-22) rectangle (42,-23);
\draw (42,-22) rectangle (43,-23);
\draw (43,-22) rectangle (44,-23);
\draw (44,-22) rectangle (45,-23);
\draw (45,-22) rectangle (46,-23);
\draw (46,-22) rectangle (47,-23);
\draw (47,-22) rectangle (48,-23);
\draw (48,-22) rectangle (49,-23);
\draw [fill=lightgray] (49,-22) rectangle (50,-23);
\draw (50,-22) rectangle (51,-23);
\draw [fill=lightgray] (51,-22) rectangle (52,-23);
\draw [fill=lightgray] (52,-22) rectangle (53,-23);
\draw [fill=lightgray] (53,-22) rectangle (54,-23);
\draw [fill=lightgray] (54,-22) rectangle (55,-23);
\draw [fill=lightgray] (55,-22) rectangle (56,-23);
\draw [fill=lightgray] (56,-22) rectangle (57,-23);
\draw (57,-22) rectangle (58,-23);
\draw [fill=lightgray] (58,-22) rectangle (59,-23);
\draw (59,-22) rectangle (60,-23);
\draw [fill=lightgray] (60,-22) rectangle (61,-23);
\draw [fill=lightgray] (61,-22) rectangle (62,-23);
\draw [fill=lightgray] (62,-22) rectangle (63,-23);
\draw [fill=lightgray] (63,-22) rectangle (64,-23);
\draw [fill=lightgray] (64,-22) rectangle (65,-23);
\draw [fill=lightgray] (65,-22) rectangle (66,-23);
\draw (0,-23) rectangle (1,-24);
\draw (1,-23) rectangle (2,-24);
\draw [fill=black] (2,-23) rectangle (3,-24);
\draw (3,-23) rectangle (4,-24);
\draw (4,-23) rectangle (5,-24);
\draw [fill=black] (5,-23) rectangle (6,-24);
\draw (6,-23) rectangle (7,-24);
\draw (7,-23) rectangle (8,-24);
\draw (8,-23) rectangle (9,-24);
\draw (9,-23) rectangle (10,-24);
\draw (10,-23) rectangle (11,-24);
\draw (11,-23) rectangle (12,-24);
\draw (12,-23) rectangle (13,-24);
\draw (13,-23) rectangle (14,-24);
\draw [fill=black] (14,-23) rectangle (15,-24);
\draw (15,-23) rectangle (16,-24);
\draw (16,-23) rectangle (17,-24);
\draw (17,-23) rectangle (18,-24);
\draw (18,-23) rectangle (19,-24);
\draw (19,-23) rectangle (20,-24);
\draw (20,-23) rectangle (21,-24);
\draw (21,-23) rectangle (22,-24);
\draw (22,-23) rectangle (23,-24);
\draw (23,-23) rectangle (24,-24);
\draw (24,-23) rectangle (25,-24);
\draw (25,-23) rectangle (26,-24);
\draw (26,-23) rectangle (27,-24);
\draw (27,-23) rectangle (28,-24);
\draw (28,-23) rectangle (29,-24);
\draw (29,-23) rectangle (30,-24);
\draw (30,-23) rectangle (31,-24);
\draw [fill=lightgray] (31,-23) rectangle (32,-24);
\draw (32,-23) rectangle (33,-24);
\draw [fill=lightgray] (33,-23) rectangle (34,-24);
\draw [fill=lightgray] (34,-23) rectangle (35,-24);
\draw [fill=lightgray] (35,-23) rectangle (36,-24);
\draw [fill=lightgray] (36,-23) rectangle (37,-24);
\draw [fill=lightgray] (37,-23) rectangle (38,-24);
\draw [fill=lightgray] (38,-23) rectangle (39,-24);
\draw (39,-23) rectangle (40,-24);
\draw [fill=lightgray] (40,-23) rectangle (41,-24);
\draw (41,-23) rectangle (42,-24);
\draw [fill=lightgray] (42,-23) rectangle (43,-24);
\draw [fill=lightgray] (43,-23) rectangle (44,-24);
\draw [fill=lightgray] (44,-23) rectangle (45,-24);
\draw [fill=lightgray] (45,-23) rectangle (46,-24);
\draw [fill=lightgray] (46,-23) rectangle (47,-24);
\draw [fill=lightgray] (47,-23) rectangle (48,-24);
\draw (48,-23) rectangle (49,-24);
\draw (49,-23) rectangle (50,-24);
\draw (50,-23) rectangle (51,-24);
\draw (51,-23) rectangle (52,-24);
\draw (52,-23) rectangle (53,-24);
\draw (53,-23) rectangle (54,-24);
\draw (54,-23) rectangle (55,-24);
\draw (55,-23) rectangle (56,-24);
\draw (56,-23) rectangle (57,-24);
\draw (57,-23) rectangle (58,-24);
\draw [fill=lightgray] (58,-23) rectangle (59,-24);
\draw [fill=lightgray] (59,-23) rectangle (60,-24);
\draw (60,-23) rectangle (61,-24);
\draw [fill=lightgray] (61,-23) rectangle (62,-24);
\draw [fill=lightgray] (62,-23) rectangle (63,-24);
\draw [fill=lightgray] (63,-23) rectangle (64,-24);
\draw [fill=lightgray] (64,-23) rectangle (65,-24);
\draw [fill=lightgray] (65,-23) rectangle (66,-24);
\draw (0,-24) rectangle (1,-25);
\draw (1,-24) rectangle (2,-25);
\draw [fill=black] (2,-24) rectangle (3,-25);
\draw (3,-24) rectangle (4,-25);
\draw (4,-24) rectangle (5,-25);
\draw (5,-24) rectangle (6,-25);
\draw [fill=black] (6,-24) rectangle (7,-25);
\draw (7,-24) rectangle (8,-25);
\draw (8,-24) rectangle (9,-25);
\draw (9,-24) rectangle (10,-25);
\draw (10,-24) rectangle (11,-25);
\draw (11,-24) rectangle (12,-25);
\draw (12,-24) rectangle (13,-25);
\draw (13,-24) rectangle (14,-25);
\draw (14,-24) rectangle (15,-25);
\draw [fill=black] (15,-24) rectangle (16,-25);
\draw (16,-24) rectangle (17,-25);
\draw (17,-24) rectangle (18,-25);
\draw (18,-24) rectangle (19,-25);
\draw (19,-24) rectangle (20,-25);
\draw (20,-24) rectangle (21,-25);
\draw (21,-24) rectangle (22,-25);
\draw (22,-24) rectangle (23,-25);
\draw (23,-24) rectangle (24,-25);
\draw (24,-24) rectangle (25,-25);
\draw (25,-24) rectangle (26,-25);
\draw (26,-24) rectangle (27,-25);
\draw (27,-24) rectangle (28,-25);
\draw (28,-24) rectangle (29,-25);
\draw (29,-24) rectangle (30,-25);
\draw (30,-24) rectangle (31,-25);
\draw [fill=lightgray] (31,-24) rectangle (32,-25);
\draw [fill=lightgray] (32,-24) rectangle (33,-25);
\draw (33,-24) rectangle (34,-25);
\draw [fill=lightgray] (34,-24) rectangle (35,-25);
\draw [fill=lightgray] (35,-24) rectangle (36,-25);
\draw [fill=lightgray] (36,-24) rectangle (37,-25);
\draw [fill=lightgray] (37,-24) rectangle (38,-25);
\draw [fill=lightgray] (38,-24) rectangle (39,-25);
\draw (39,-24) rectangle (40,-25);
\draw [fill=lightgray] (40,-24) rectangle (41,-25);
\draw [fill=lightgray] (41,-24) rectangle (42,-25);
\draw (42,-24) rectangle (43,-25);
\draw [fill=lightgray] (43,-24) rectangle (44,-25);
\draw [fill=lightgray] (44,-24) rectangle (45,-25);
\draw [fill=lightgray] (45,-24) rectangle (46,-25);
\draw [fill=lightgray] (46,-24) rectangle (47,-25);
\draw [fill=lightgray] (47,-24) rectangle (48,-25);
\draw (48,-24) rectangle (49,-25);
\draw [fill=lightgray] (49,-24) rectangle (50,-25);
\draw [fill=lightgray] (50,-24) rectangle (51,-25);
\draw (51,-24) rectangle (52,-25);
\draw [fill=lightgray] (52,-24) rectangle (53,-25);
\draw [fill=lightgray] (53,-24) rectangle (54,-25);
\draw [fill=lightgray] (54,-24) rectangle (55,-25);
\draw [fill=lightgray] (55,-24) rectangle (56,-25);
\draw [fill=lightgray] (56,-24) rectangle (57,-25);
\draw (57,-24) rectangle (58,-25);
\draw (58,-24) rectangle (59,-25);
\draw (59,-24) rectangle (60,-25);
\draw (60,-24) rectangle (61,-25);
\draw (61,-24) rectangle (62,-25);
\draw (62,-24) rectangle (63,-25);
\draw (63,-24) rectangle (64,-25);
\draw (64,-24) rectangle (65,-25);
\draw (65,-24) rectangle (66,-25);
\draw (0,-25) rectangle (1,-26);
\draw (1,-25) rectangle (2,-26);
\draw [fill=black] (2,-25) rectangle (3,-26);
\draw (3,-25) rectangle (4,-26);
\draw (4,-25) rectangle (5,-26);
\draw (5,-25) rectangle (6,-26);
\draw (6,-25) rectangle (7,-26);
\draw [fill=black] (7,-25) rectangle (8,-26);
\draw (8,-25) rectangle (9,-26);
\draw (9,-25) rectangle (10,-26);
\draw (10,-25) rectangle (11,-26);
\draw (11,-25) rectangle (12,-26);
\draw (12,-25) rectangle (13,-26);
\draw (13,-25) rectangle (14,-26);
\draw (14,-25) rectangle (15,-26);
\draw (15,-25) rectangle (16,-26);
\draw [fill=black] (16,-25) rectangle (17,-26);
\draw (17,-25) rectangle (18,-26);
\draw (18,-25) rectangle (19,-26);
\draw (19,-25) rectangle (20,-26);
\draw (20,-25) rectangle (21,-26);
\draw (21,-25) rectangle (22,-26);
\draw (22,-25) rectangle (23,-26);
\draw (23,-25) rectangle (24,-26);
\draw (24,-25) rectangle (25,-26);
\draw (25,-25) rectangle (26,-26);
\draw (26,-25) rectangle (27,-26);
\draw (27,-25) rectangle (28,-26);
\draw (28,-25) rectangle (29,-26);
\draw (29,-25) rectangle (30,-26);
\draw (30,-25) rectangle (31,-26);
\draw [fill=lightgray] (31,-25) rectangle (32,-26);
\draw [fill=lightgray] (32,-25) rectangle (33,-26);
\draw [fill=lightgray] (33,-25) rectangle (34,-26);
\draw (34,-25) rectangle (35,-26);
\draw [fill=lightgray] (35,-25) rectangle (36,-26);
\draw [fill=lightgray] (36,-25) rectangle (37,-26);
\draw [fill=lightgray] (37,-25) rectangle (38,-26);
\draw [fill=lightgray] (38,-25) rectangle (39,-26);
\draw (39,-25) rectangle (40,-26);
\draw [fill=lightgray] (40,-25) rectangle (41,-26);
\draw [fill=lightgray] (41,-25) rectangle (42,-26);
\draw [fill=lightgray] (42,-25) rectangle (43,-26);
\draw (43,-25) rectangle (44,-26);
\draw [fill=lightgray] (44,-25) rectangle (45,-26);
\draw [fill=lightgray] (45,-25) rectangle (46,-26);
\draw [fill=lightgray] (46,-25) rectangle (47,-26);
\draw [fill=lightgray] (47,-25) rectangle (48,-26);
\draw (48,-25) rectangle (49,-26);
\draw [fill=lightgray] (49,-25) rectangle (50,-26);
\draw [fill=lightgray] (50,-25) rectangle (51,-26);
\draw [fill=lightgray] (51,-25) rectangle (52,-26);
\draw (52,-25) rectangle (53,-26);
\draw [fill=lightgray] (53,-25) rectangle (54,-26);
\draw [fill=lightgray] (54,-25) rectangle (55,-26);
\draw [fill=lightgray] (55,-25) rectangle (56,-26);
\draw [fill=lightgray] (56,-25) rectangle (57,-26);
\draw (57,-25) rectangle (58,-26);
\draw [fill=lightgray] (58,-25) rectangle (59,-26);
\draw [fill=lightgray] (59,-25) rectangle (60,-26);
\draw [fill=lightgray] (60,-25) rectangle (61,-26);
\draw (61,-25) rectangle (62,-26);
\draw [fill=lightgray] (62,-25) rectangle (63,-26);
\draw [fill=lightgray] (63,-25) rectangle (64,-26);
\draw [fill=lightgray] (64,-25) rectangle (65,-26);
\draw [fill=lightgray] (65,-25) rectangle (66,-26);
\draw (0,-26) rectangle (1,-27);
\draw (1,-26) rectangle (2,-27);
\draw [fill=black] (2,-26) rectangle (3,-27);
\draw (3,-26) rectangle (4,-27);
\draw (4,-26) rectangle (5,-27);
\draw (5,-26) rectangle (6,-27);
\draw (6,-26) rectangle (7,-27);
\draw (7,-26) rectangle (8,-27);
\draw [fill=black] (8,-26) rectangle (9,-27);
\draw (9,-26) rectangle (10,-27);
\draw (10,-26) rectangle (11,-27);
\draw (11,-26) rectangle (12,-27);
\draw (12,-26) rectangle (13,-27);
\draw (13,-26) rectangle (14,-27);
\draw (14,-26) rectangle (15,-27);
\draw (15,-26) rectangle (16,-27);
\draw (16,-26) rectangle (17,-27);
\draw [fill=black] (17,-26) rectangle (18,-27);
\draw (18,-26) rectangle (19,-27);
\draw (19,-26) rectangle (20,-27);
\draw (20,-26) rectangle (21,-27);
\draw (21,-26) rectangle (22,-27);
\draw (22,-26) rectangle (23,-27);
\draw (23,-26) rectangle (24,-27);
\draw (24,-26) rectangle (25,-27);
\draw (25,-26) rectangle (26,-27);
\draw (26,-26) rectangle (27,-27);
\draw (27,-26) rectangle (28,-27);
\draw (28,-26) rectangle (29,-27);
\draw (29,-26) rectangle (30,-27);
\draw (30,-26) rectangle (31,-27);
\draw [fill=lightgray] (31,-26) rectangle (32,-27);
\draw [fill=lightgray] (32,-26) rectangle (33,-27);
\draw [fill=lightgray] (33,-26) rectangle (34,-27);
\draw [fill=lightgray] (34,-26) rectangle (35,-27);
\draw (35,-26) rectangle (36,-27);
\draw [fill=lightgray] (36,-26) rectangle (37,-27);
\draw [fill=lightgray] (37,-26) rectangle (38,-27);
\draw [fill=lightgray] (38,-26) rectangle (39,-27);
\draw (39,-26) rectangle (40,-27);
\draw [fill=lightgray] (40,-26) rectangle (41,-27);
\draw [fill=lightgray] (41,-26) rectangle (42,-27);
\draw [fill=lightgray] (42,-26) rectangle (43,-27);
\draw [fill=lightgray] (43,-26) rectangle (44,-27);
\draw (44,-26) rectangle (45,-27);
\draw [fill=lightgray] (45,-26) rectangle (46,-27);
\draw [fill=lightgray] (46,-26) rectangle (47,-27);
\draw [fill=lightgray] (47,-26) rectangle (48,-27);
\draw (48,-26) rectangle (49,-27);
\draw [fill=lightgray] (49,-26) rectangle (50,-27);
\draw [fill=lightgray] (50,-26) rectangle (51,-27);
\draw [fill=lightgray] (51,-26) rectangle (52,-27);
\draw [fill=lightgray] (52,-26) rectangle (53,-27);
\draw (53,-26) rectangle (54,-27);
\draw [fill=lightgray] (54,-26) rectangle (55,-27);
\draw [fill=lightgray] (55,-26) rectangle (56,-27);
\draw [fill=lightgray] (56,-26) rectangle (57,-27);
\draw (57,-26) rectangle (58,-27);
\draw [fill=lightgray] (58,-26) rectangle (59,-27);
\draw [fill=lightgray] (59,-26) rectangle (60,-27);
\draw [fill=lightgray] (60,-26) rectangle (61,-27);
\draw [fill=lightgray] (61,-26) rectangle (62,-27);
\draw (62,-26) rectangle (63,-27);
\draw [fill=lightgray] (63,-26) rectangle (64,-27);
\draw [fill=lightgray] (64,-26) rectangle (65,-27);
\draw [fill=lightgray] (65,-26) rectangle (66,-27);
\draw (0,-27) rectangle (1,-28);
\draw (1,-27) rectangle (2,-28);
\draw [fill=black] (2,-27) rectangle (3,-28);
\draw (3,-27) rectangle (4,-28);
\draw (4,-27) rectangle (5,-28);
\draw (5,-27) rectangle (6,-28);
\draw (6,-27) rectangle (7,-28);
\draw (7,-27) rectangle (8,-28);
\draw (8,-27) rectangle (9,-28);
\draw [fill=black] (9,-27) rectangle (10,-28);
\draw (10,-27) rectangle (11,-28);
\draw (11,-27) rectangle (12,-28);
\draw (12,-27) rectangle (13,-28);
\draw (13,-27) rectangle (14,-28);
\draw (14,-27) rectangle (15,-28);
\draw (15,-27) rectangle (16,-28);
\draw (16,-27) rectangle (17,-28);
\draw (17,-27) rectangle (18,-28);
\draw [fill=black] (18,-27) rectangle (19,-28);
\draw (19,-27) rectangle (20,-28);
\draw (20,-27) rectangle (21,-28);
\draw (21,-27) rectangle (22,-28);
\draw (22,-27) rectangle (23,-28);
\draw (23,-27) rectangle (24,-28);
\draw (24,-27) rectangle (25,-28);
\draw (25,-27) rectangle (26,-28);
\draw (26,-27) rectangle (27,-28);
\draw (27,-27) rectangle (28,-28);
\draw (28,-27) rectangle (29,-28);
\draw (29,-27) rectangle (30,-28);
\draw (30,-27) rectangle (31,-28);
\draw [fill=lightgray] (31,-27) rectangle (32,-28);
\draw [fill=lightgray] (32,-27) rectangle (33,-28);
\draw [fill=lightgray] (33,-27) rectangle (34,-28);
\draw [fill=lightgray] (34,-27) rectangle (35,-28);
\draw [fill=lightgray] (35,-27) rectangle (36,-28);
\draw (36,-27) rectangle (37,-28);
\draw [fill=lightgray] (37,-27) rectangle (38,-28);
\draw [fill=lightgray] (38,-27) rectangle (39,-28);
\draw (39,-27) rectangle (40,-28);
\draw [fill=lightgray] (40,-27) rectangle (41,-28);
\draw [fill=lightgray] (41,-27) rectangle (42,-28);
\draw [fill=lightgray] (42,-27) rectangle (43,-28);
\draw [fill=lightgray] (43,-27) rectangle (44,-28);
\draw [fill=lightgray] (44,-27) rectangle (45,-28);
\draw (45,-27) rectangle (46,-28);
\draw [fill=lightgray] (46,-27) rectangle (47,-28);
\draw [fill=lightgray] (47,-27) rectangle (48,-28);
\draw (48,-27) rectangle (49,-28);
\draw [fill=lightgray] (49,-27) rectangle (50,-28);
\draw [fill=lightgray] (50,-27) rectangle (51,-28);
\draw [fill=lightgray] (51,-27) rectangle (52,-28);
\draw [fill=lightgray] (52,-27) rectangle (53,-28);
\draw [fill=lightgray] (53,-27) rectangle (54,-28);
\draw (54,-27) rectangle (55,-28);
\draw [fill=lightgray] (55,-27) rectangle (56,-28);
\draw [fill=lightgray] (56,-27) rectangle (57,-28);
\draw (57,-27) rectangle (58,-28);
\draw [fill=lightgray] (58,-27) rectangle (59,-28);
\draw [fill=lightgray] (59,-27) rectangle (60,-28);
\draw [fill=lightgray] (60,-27) rectangle (61,-28);
\draw [fill=lightgray] (61,-27) rectangle (62,-28);
\draw [fill=lightgray] (62,-27) rectangle (63,-28);
\draw (63,-27) rectangle (64,-28);
\draw [fill=lightgray] (64,-27) rectangle (65,-28);
\draw [fill=lightgray] (65,-27) rectangle (66,-28);
\draw (0,-28) rectangle (1,-29);
\draw (1,-28) rectangle (2,-29);
\draw [fill=black] (2,-28) rectangle (3,-29);
\draw (3,-28) rectangle (4,-29);
\draw (4,-28) rectangle (5,-29);
\draw (5,-28) rectangle (6,-29);
\draw (6,-28) rectangle (7,-29);
\draw (7,-28) rectangle (8,-29);
\draw (8,-28) rectangle (9,-29);
\draw (9,-28) rectangle (10,-29);
\draw [fill=black] (10,-28) rectangle (11,-29);
\draw (11,-28) rectangle (12,-29);
\draw (12,-28) rectangle (13,-29);
\draw (13,-28) rectangle (14,-29);
\draw (14,-28) rectangle (15,-29);
\draw (15,-28) rectangle (16,-29);
\draw (16,-28) rectangle (17,-29);
\draw (17,-28) rectangle (18,-29);
\draw (18,-28) rectangle (19,-29);
\draw [fill=black] (19,-28) rectangle (20,-29);
\draw (20,-28) rectangle (21,-29);
\draw (21,-28) rectangle (22,-29);
\draw (22,-28) rectangle (23,-29);
\draw (23,-28) rectangle (24,-29);
\draw (24,-28) rectangle (25,-29);
\draw (25,-28) rectangle (26,-29);
\draw (26,-28) rectangle (27,-29);
\draw (27,-28) rectangle (28,-29);
\draw (28,-28) rectangle (29,-29);
\draw (29,-28) rectangle (30,-29);
\draw (30,-28) rectangle (31,-29);
\draw [fill=lightgray] (31,-28) rectangle (32,-29);
\draw [fill=lightgray] (32,-28) rectangle (33,-29);
\draw [fill=lightgray] (33,-28) rectangle (34,-29);
\draw [fill=lightgray] (34,-28) rectangle (35,-29);
\draw [fill=lightgray] (35,-28) rectangle (36,-29);
\draw [fill=lightgray] (36,-28) rectangle (37,-29);
\draw (37,-28) rectangle (38,-29);
\draw [fill=lightgray] (38,-28) rectangle (39,-29);
\draw (39,-28) rectangle (40,-29);
\draw [fill=lightgray] (40,-28) rectangle (41,-29);
\draw [fill=lightgray] (41,-28) rectangle (42,-29);
\draw [fill=lightgray] (42,-28) rectangle (43,-29);
\draw [fill=lightgray] (43,-28) rectangle (44,-29);
\draw [fill=lightgray] (44,-28) rectangle (45,-29);
\draw [fill=lightgray] (45,-28) rectangle (46,-29);
\draw (46,-28) rectangle (47,-29);
\draw [fill=lightgray] (47,-28) rectangle (48,-29);
\draw (48,-28) rectangle (49,-29);
\draw [fill=lightgray] (49,-28) rectangle (50,-29);
\draw [fill=lightgray] (50,-28) rectangle (51,-29);
\draw [fill=lightgray] (51,-28) rectangle (52,-29);
\draw [fill=lightgray] (52,-28) rectangle (53,-29);
\draw [fill=lightgray] (53,-28) rectangle (54,-29);
\draw [fill=lightgray] (54,-28) rectangle (55,-29);
\draw (55,-28) rectangle (56,-29);
\draw [fill=lightgray] (56,-28) rectangle (57,-29);
\draw (57,-28) rectangle (58,-29);
\draw [fill=lightgray] (58,-28) rectangle (59,-29);
\draw [fill=lightgray] (59,-28) rectangle (60,-29);
\draw [fill=lightgray] (60,-28) rectangle (61,-29);
\draw [fill=lightgray] (61,-28) rectangle (62,-29);
\draw [fill=lightgray] (62,-28) rectangle (63,-29);
\draw [fill=lightgray] (63,-28) rectangle (64,-29);
\draw (64,-28) rectangle (65,-29);
\draw [fill=lightgray] (65,-28) rectangle (66,-29);
\draw (0,-29) rectangle (1,-30);
\draw (1,-29) rectangle (2,-30);
\draw [fill=black] (2,-29) rectangle (3,-30);
\draw (3,-29) rectangle (4,-30);
\draw (4,-29) rectangle (5,-30);
\draw (5,-29) rectangle (6,-30);
\draw (6,-29) rectangle (7,-30);
\draw (7,-29) rectangle (8,-30);
\draw (8,-29) rectangle (9,-30);
\draw (9,-29) rectangle (10,-30);
\draw (10,-29) rectangle (11,-30);
\draw [fill=black] (11,-29) rectangle (12,-30);
\draw (12,-29) rectangle (13,-30);
\draw (13,-29) rectangle (14,-30);
\draw (14,-29) rectangle (15,-30);
\draw (15,-29) rectangle (16,-30);
\draw (16,-29) rectangle (17,-30);
\draw (17,-29) rectangle (18,-30);
\draw (18,-29) rectangle (19,-30);
\draw (19,-29) rectangle (20,-30);
\draw [fill=black] (20,-29) rectangle (21,-30);
\draw (21,-29) rectangle (22,-30);
\draw (22,-29) rectangle (23,-30);
\draw (23,-29) rectangle (24,-30);
\draw (24,-29) rectangle (25,-30);
\draw (25,-29) rectangle (26,-30);
\draw (26,-29) rectangle (27,-30);
\draw (27,-29) rectangle (28,-30);
\draw (28,-29) rectangle (29,-30);
\draw (29,-29) rectangle (30,-30);
\draw (30,-29) rectangle (31,-30);
\draw [fill=lightgray] (31,-29) rectangle (32,-30);
\draw [fill=lightgray] (32,-29) rectangle (33,-30);
\draw [fill=lightgray] (33,-29) rectangle (34,-30);
\draw [fill=lightgray] (34,-29) rectangle (35,-30);
\draw [fill=lightgray] (35,-29) rectangle (36,-30);
\draw [fill=lightgray] (36,-29) rectangle (37,-30);
\draw [fill=lightgray] (37,-29) rectangle (38,-30);
\draw (38,-29) rectangle (39,-30);
\draw (39,-29) rectangle (40,-30);
\draw [fill=lightgray] (40,-29) rectangle (41,-30);
\draw [fill=lightgray] (41,-29) rectangle (42,-30);
\draw [fill=lightgray] (42,-29) rectangle (43,-30);
\draw [fill=lightgray] (43,-29) rectangle (44,-30);
\draw [fill=lightgray] (44,-29) rectangle (45,-30);
\draw [fill=lightgray] (45,-29) rectangle (46,-30);
\draw [fill=lightgray] (46,-29) rectangle (47,-30);
\draw (47,-29) rectangle (48,-30);
\draw (48,-29) rectangle (49,-30);
\draw [fill=lightgray] (49,-29) rectangle (50,-30);
\draw [fill=lightgray] (50,-29) rectangle (51,-30);
\draw [fill=lightgray] (51,-29) rectangle (52,-30);
\draw [fill=lightgray] (52,-29) rectangle (53,-30);
\draw [fill=lightgray] (53,-29) rectangle (54,-30);
\draw [fill=lightgray] (54,-29) rectangle (55,-30);
\draw [fill=lightgray] (55,-29) rectangle (56,-30);
\draw (56,-29) rectangle (57,-30);
\draw (57,-29) rectangle (58,-30);
\draw [fill=lightgray] (58,-29) rectangle (59,-30);
\draw [fill=lightgray] (59,-29) rectangle (60,-30);
\draw [fill=lightgray] (60,-29) rectangle (61,-30);
\draw [fill=lightgray] (61,-29) rectangle (62,-30);
\draw [fill=lightgray] (62,-29) rectangle (63,-30);
\draw [fill=lightgray] (63,-29) rectangle (64,-30);
\draw [fill=lightgray] (64,-29) rectangle (65,-30);
\draw (65,-29) rectangle (66,-30);
\end{tikzpicture}

